Infinite-Dimensional Spherical Kernel ridge Regression

We introduce an intrinsic nonlinear regression framework for responses on a sphere of finite or infinite dimension, viewed as a Riemannian manifold. Unlike traditional tangent-space regressions, which lift responses to a common tangent space and thereby violate intrinsic spherical distances, our proposed method employs an intrinsic approach. We model the intrinsic conditional mean, fitting the responses with respect to the geodesic distance. We use a linear function space as a model space, which we compose with the Riemannian exponential map to obtain predictions on the sphere. Our approach generalises geodesic regression and parametric intrinsic regression models. Leveraging vector-valued reproducing kernel Hilbert space theory, our approach reduces the infinite-dimensional estimation problem to a finite-dimensional problem via a novel representer theorem, leading to an efficient BFGS-based estimation algorithm. We establish convergence rates and analyse the finite-sample behaviour of our estimator, concluding with an application to density regression. The full implementation is available in R.

==> supplementary-files/figs/application/aac_model_plot-densities.tex <==
% Created by tikzDevice version 0.12.6 on 2026-04-23 22:27:09
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (132.49,187.90);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (132.49,187.90);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (132.49,187.90);
\end{scope}
\begin{scope}
\path[clip] ( 33.55,135.42) rectangle (124.49,171.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 33.55,135.42) rectangle (124.49,171.07);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.44,135.42) --
	( 37.17,135.42) --
	( 39.90,135.42) --
	( 42.63,135.96) --
	( 45.36,168.43) --
	( 48.09,168.36) --
	( 50.81,156.38) --
	( 53.54,148.94) --
	( 56.27,144.63) --
	( 59.00,142.77) --
	( 61.73,140.93) --
	( 64.46,139.38) --
	( 67.18,137.79) --
	( 69.91,137.51) --
	( 72.64,136.78) --
	( 75.37,136.86) --
	( 78.10,136.55) --
	( 80.83,136.75) --
	( 83.56,136.59) --
	( 86.28,136.38) --
	( 89.01,136.23) --
	( 91.74,135.94) --
	( 94.47,135.91) --
	( 97.20,135.87) --
	( 99.93,135.82) --
	(102.66,135.67) --
	(105.38,135.54) --
	(108.11,135.56) --
	(110.84,135.62) --
	(113.57,135.48) --
	(116.30,135.47) --
	(119.03,135.55) --
	(121.76,135.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 34.44,135.42) --
	( 37.17,135.42) --
	( 39.90,135.44) --
	( 42.63,136.68) --
	( 45.36,161.46) --
	( 48.09,163.80) --
	( 50.81,155.92) --
	( 53.54,150.15) --
	( 56.27,146.10) --
	( 59.00,143.86) --
	( 61.73,141.77) --
	( 64.46,140.13) --
	( 67.18,138.62) --
	( 69.91,138.21) --
	( 72.64,137.47) --
	( 75.37,137.32) --
	( 78.10,136.96) --
	( 80.83,137.07) --
	( 83.56,136.86) --
	( 86.28,136.60) --
	( 89.01,136.41) --
	( 91.74,136.16) --
	( 94.47,136.08) --
	( 97.20,136.00) --
	( 99.93,135.94) --
	(102.66,135.79) --
	(105.38,135.67) --
	(108.11,135.67) --
	(110.84,135.70) --
	(113.57,135.56) --
	(116.30,135.55) --
	(119.03,135.60) --
	(121.76,135.52);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.10,166.78) -- ( 89.45,166.78);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 78.10,161.17) -- ( 89.45,161.17);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 92.94,163.84) {observed};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 92.94,158.23) {predicted};

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 33.55,135.42) rectangle (124.49,171.07);
\end{scope}
\begin{scope}
\path[clip] ( 33.55, 82.91) rectangle (124.49,118.56);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 33.55, 82.91) rectangle (124.49,118.56);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.44, 82.91) --
	( 37.17, 82.91) --
	( 39.90, 83.10) --
	( 42.63, 85.08) --
	( 45.36, 93.25) --
	( 48.09,101.13) --
	( 50.81,103.01) --
	( 53.54,101.12) --
	( 56.27, 97.27) --
	( 59.00, 93.85) --
	( 61.73, 91.28) --
	( 64.46, 89.38) --
	( 67.18, 87.81) --
	( 69.91, 86.74) --
	( 72.64, 86.28) --
	( 75.37, 85.80) --
	( 78.10, 85.13) --
	( 80.83, 84.88) --
	( 83.56, 84.61) --
	( 86.28, 84.42) --
	( 89.01, 84.32) --
	( 91.74, 84.03) --
	( 94.47, 83.73) --
	( 97.20, 83.59) --
	( 99.93, 83.52) --
	(102.66, 83.44) --
	(105.38, 83.49) --
	(108.11, 83.46) --
	(110.84, 83.34) --
	(113.57, 83.28) --
	(116.30, 83.24) --
	(119.03, 83.19) --
	(121.76, 83.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 34.44, 82.91) --
	( 37.17, 82.91) --
	( 39.90, 83.01) --
	( 42.63, 84.95) --
	( 45.36, 93.56) --
	( 48.09, 98.79) --
	( 50.81, 99.10) --
	( 53.54, 97.52) --
	( 56.27, 95.16) --
	( 59.00, 93.13) --
	( 61.73, 91.41) --
	( 64.46, 90.01) --
	( 67.18, 88.87) --
	( 69.91, 88.08) --
	( 72.64, 87.35) --
	( 75.37, 86.74) --
	( 78.10, 86.15) --
	( 80.83, 85.88) --
	( 83.56, 85.52) --
	( 86.28, 85.11) --
	( 89.01, 84.84) --
	( 91.74, 84.64) --
	( 94.47, 84.39) --
	( 97.20, 84.11) --
	( 99.93, 83.96) --
	(102.66, 83.83) --
	(105.38, 83.72) --
	(108.11, 83.62) --
	(110.84, 83.52) --
	(113.57, 83.43) --
	(116.30, 83.35) --
	(119.03, 83.31) --
	(121.76, 83.25);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 33.55, 82.91) rectangle (124.49,118.56);
\end{scope}
\begin{scope}
\path[clip] ( 33.55, 30.40) rectangle (124.49, 66.05);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 33.55, 30.40) rectangle (124.49, 66.05);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.44, 30.40) --
	( 37.17, 30.40) --
	( 39.90, 30.49) --
	( 42.63, 31.04) --
	( 45.36, 32.75) --
	( 48.09, 35.35) --
	( 50.81, 37.53) --
	( 53.54, 39.23) --
	( 56.27, 40.53) --
	( 59.00, 41.00) --
	( 61.73, 40.78) --
	( 64.46, 39.99) --
	( 67.18, 38.96) --
	( 69.91, 37.98) --
	( 72.64, 37.08) --
	( 75.37, 36.26) --
	( 78.10, 35.55) --
	( 80.83, 34.95) --
	( 83.56, 34.45) --
	( 86.28, 34.04) --
	( 89.01, 33.69) --
	( 91.74, 33.39) --
	( 94.47, 33.05) --
	( 97.20, 32.73) --
	( 99.93, 32.55) --
	(102.66, 32.35) --
	(105.38, 32.11) --
	(108.11, 31.96) --
	(110.84, 31.80) --
	(113.57, 31.64) --
	(116.30, 31.51) --
	(119.03, 31.43) --
	(121.76, 31.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.44, 30.40) --
	( 37.17, 30.41) --
	( 39.90, 30.48) --
	( 42.63, 30.79) --
	( 45.36, 31.62) --
	( 48.09, 33.07) --
	( 50.81, 34.86) --
	( 53.54, 36.46) --
	( 56.27, 37.48) --
	( 59.00, 37.91) --
	( 61.73, 37.97) --
	( 64.46, 37.88) --
	( 67.18, 37.72) --
	( 69.91, 37.47) --
	( 72.64, 37.10) --
	( 75.37, 36.72) --
	( 78.10, 36.34) --
	( 80.83, 35.90) --
	( 83.56, 35.44) --
	( 86.28, 35.05) --
	( 89.01, 34.73) --
	( 91.74, 34.43) --
	( 94.47, 34.11) --
	( 97.20, 33.76) --
	( 99.93, 33.41) --
	(102.66, 33.15) --
	(105.38, 32.98) --
	(108.11, 32.81) --
	(110.84, 32.58) --
	(113.57, 32.31) --
	(116.30, 32.06) --
	(119.03, 31.83) --
	(121.76, 31.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.44, 30.40) --
	( 37.17, 30.40) --
	( 39.90, 30.43) --
	( 42.63, 31.02) --
	( 45.36, 34.68) --
	( 48.09, 41.97) --
	( 50.81, 46.84) --
	( 53.54, 46.59) --
	( 56.27, 44.72) --
	( 59.00, 42.47) --
	( 61.73, 40.34) --
	( 64.46, 38.62) --
	( 67.18, 37.29) --
	( 69.91, 36.24) --
	( 72.64, 35.26) --
	( 75.37, 34.45) --
	( 78.10, 34.06) --
	( 80.83, 33.66) --
	( 83.56, 33.13) --
	( 86.28, 32.79) --
	( 89.01, 32.44) --
	( 91.74, 32.19) --
	( 94.47, 32.00) --
	( 97.20, 31.58) --
	( 99.93, 31.37) --
	(102.66, 31.30) --
	(105.38, 31.19) --
	(108.11, 31.16) --
	(110.84, 31.10) --
	(113.57, 31.08) --
	(116.30, 30.98) --
	(119.03, 30.89) --
	(121.76, 30.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 34.44, 30.40) --
	( 37.17, 30.40) --
	( 39.90, 30.48) --
	( 42.63, 31.47) --
	( 45.36, 35.22) --
	( 48.09, 40.12) --
	( 50.81, 42.57) --
	( 53.54, 42.62) --
	( 56.27, 41.82) --
	( 59.00, 40.72) --
	( 61.73, 39.70) --
	( 64.46, 38.69) --
	( 67.18, 37.78) --
	( 69.91, 36.80) --
	( 72.64, 36.05) --
	( 75.37, 35.43) --
	( 78.10, 34.78) --
	( 80.83, 34.36) --
	( 83.56, 33.90) --
	( 86.28, 33.45) --
	( 89.01, 33.11) --
	( 91.74, 32.84) --
	( 94.47, 32.54) --
	( 97.20, 32.17) --
	( 99.93, 31.95) --
	(102.66, 31.81) --
	(105.38, 31.66) --
	(108.11, 31.54) --
	(110.84, 31.38) --
	(113.57, 31.34) --
	(116.30, 31.19) --
	(119.03, 31.09) --
	(121.76, 31.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 34.44, 30.40) --
	( 37.17, 30.40) --
	( 39.90, 30.48) --
	( 42.63, 31.46) --
	( 45.36, 35.19) --
	( 48.09, 40.10) --
	( 50.81, 42.57) --
	( 53.54, 42.61) --
	( 56.27, 41.81) --
	( 59.00, 40.72) --
	( 61.73, 39.71) --
	( 64.46, 38.70) --
	( 67.18, 37.79) --
	( 69.91, 36.80) --
	( 72.64, 36.06) --
	( 75.37, 35.43) --
	( 78.10, 34.79) --
	( 80.83, 34.36) --
	( 83.56, 33.90) --
	( 86.28, 33.45) --
	( 89.01, 33.12) --
	( 91.74, 32.84) --
	( 94.47, 32.54) --
	( 97.20, 32.17) --
	( 99.93, 31.95) --
	(102.66, 31.81) --
	(105.38, 31.66) --
	(108.11, 31.54) --
	(110.84, 31.38) --
	(113.57, 31.34) --
	(116.30, 31.19) --
	(119.03, 31.10) --
	(121.76, 31.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 34.44, 30.40) --
	( 37.17, 30.40) --
	( 39.90, 30.48) --
	( 42.63, 31.47) --
	( 45.36, 35.20) --
	( 48.09, 40.11) --
	( 50.81, 42.58) --
	( 53.54, 42.62) --
	( 56.27, 41.82) --
	( 59.00, 40.72) --
	( 61.73, 39.70) --
	( 64.46, 38.69) --
	( 67.18, 37.78) --
	( 69.91, 36.80) --
	( 72.64, 36.06) --
	( 75.37, 35.43) --
	( 78.10, 34.79) --
	( 80.83, 34.36) --
	( 83.56, 33.90) --
	( 86.28, 33.45) --
	( 89.01, 33.11) --
	( 91.74, 32.84) --
	( 94.47, 32.54) --
	( 97.20, 32.17) --
	( 99.93, 31.95) --
	(102.66, 31.81) --
	(105.38, 31.66) --
	(108.11, 31.54) --
	(110.84, 31.38) --
	(113.57, 31.34) --
	(116.30, 31.19) --
	(119.03, 31.09) --
	(121.76, 31.04);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 33.55, 30.40) rectangle (124.49, 66.05);
\end{scope}
\begin{scope}
\path[clip] ( 33.55, 66.05) rectangle (124.49, 76.88);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 79.02, 69.02) {Rotterdam};
\end{scope}
\begin{scope}
\path[clip] ( 33.55,118.56) rectangle (124.49,129.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 79.02,121.53) {Enschede};
\end{scope}
\begin{scope}
\path[clip] ( 33.55,171.07) rectangle (124.49,181.90);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 79.02,174.04) {Waldhof};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (132.49,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.13, 32.40) --
	( 43.13, 30.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.25, 32.40) --
	( 63.25, 30.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 83.37, 32.40) --
	( 83.37, 30.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (103.48, 32.40) --
	(103.48, 30.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (123.60, 32.40) --
	(123.60, 30.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (132.49,187.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.13, 18.89) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 63.25, 18.89) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 83.37, 18.89) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (103.48, 18.89) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (123.60, 18.89) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (132.49,187.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.55,132.66) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.55,142.38) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.55,152.10) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.55,161.81) {0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (132.49,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.55,135.42) --
	( 33.55,135.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.55,145.13) --
	( 33.55,145.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.55,154.85) --
	( 33.55,154.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.55,164.57) --
	( 33.55,164.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (132.49,187.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.55, 80.15) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.55, 89.87) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.55, 99.59) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.55,109.30) {0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (132.49,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.55, 82.91) --
	( 33.55, 82.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.55, 92.62) --
	( 33.55, 92.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.55,102.34) --
	( 33.55,102.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.55,112.06) --
	( 33.55,112.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (132.49,187.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.55, 27.64) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.55, 37.36) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.55, 47.08) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.55, 56.79) {0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (132.49,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.55, 30.40) --
	( 33.55, 30.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.55, 40.11) --
	( 33.55, 40.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.55, 49.83) --
	( 33.55, 49.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.55, 59.55) --
	( 33.55, 59.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (132.49,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 79.02,  7.94) {AAC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (132.49,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.89,100.73) {density};
\end{scope}
\end{tikzpicture}


==> supplementary-files/figs/application/aac_model_plot-map.tex <==
% Created by tikzDevice version 0.12.6 on 2026-04-23 22:16:30
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (264.99,187.90);
\begin{scope}
\path[clip] (  4.76,  4.50) rectangle (260.23,183.40);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (  4.76,   4.50) {
	\pgfimage[width=255.48pt,height=178.90pt,interpolate=true]{supplementary-files/figs/application/aac_model_plot-map_ras1.png}};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor,even odd rule]
	(  4.76,183.40) --
	(260.23,183.40) --
	(260.23,  4.50) --
	(  4.76,  4.50) --
	(  4.76,183.40) --
	cycle
	(142.61,158.73) --
	(140.42,159.28) --
	(139.50,159.80) --
	(139.44,160.59) --
	(139.29,161.00) --
	(139.28,161.22) --
	(139.40,161.36) --
	(139.64,161.57) --
	(139.64,161.90) --
	(139.44,161.90) --
	(139.18,161.62) --
	(138.82,161.53) --
	(138.45,161.62) --
	(138.20,161.90) --
	(137.66,161.73) --
	(136.45,162.40) --
	(135.49,162.71) --
	(135.28,162.94) --
	(135.13,163.17) --
	(134.98,163.28) --
	(134.93,163.40) --
	(134.19,163.91) --
	(134.03,163.98) --
	(133.01,168.04) --
	(132.49,168.56) --
	(131.86,168.84) --
	(128.86,169.34) --
	(121.71,168.26) --
	(117.19,166.97) --
	(116.42,166.39) --
	(116.16,166.30) --
	(115.87,166.41) --
	(115.33,166.87) --
	(115.02,166.97) --
	(112.35,166.89) --
	(109.05,166.79) --
	(106.12,166.65) --
	(104.09,165.63) --
	(103.39,165.58) --
	(102.30,164.82) --
	( 97.44,162.91) --
	( 96.38,162.02) --
	( 94.93,161.78) --
	( 94.31,161.57) --
	( 93.76,161.02) --
	( 93.29,160.35) --
	( 92.78,159.79) --
	( 91.66,159.32) --
	( 91.00,158.75) --
	( 89.94,157.54) --
	( 89.32,156.03) --
	( 88.49,152.67) --
	( 87.87,151.46) --
	( 87.25,151.06) --
	( 85.85,150.74) --
	( 85.29,150.28) --
	( 84.84,149.76) --
	( 78.73,144.40) --
	( 77.54,143.89) --
	( 76.33,143.73) --
	( 75.70,143.50) --
	( 74.41,142.41) --
	( 73.72,142.02) --
	( 72.53,141.94) --
	( 71.29,142.30) --
	( 70.58,143.20) --
	( 71.03,144.71) --
	( 70.80,145.07) --
	( 70.50,144.79) --
	( 68.64,145.07) --
	( 68.29,144.64) --
	( 68.06,143.63) --
	( 67.94,142.46) --
	( 67.90,141.55) --
	( 67.61,139.93) --
	( 66.33,136.66) --
	( 66.04,135.12) --
	( 65.95,134.37) --
	( 65.42,131.94) --
	( 64.13,122.39) --
	( 63.53,121.12) --
	( 63.53,120.76) --
	( 63.27,119.37) --
	( 61.43,114.01) --
	( 58.36,108.45) --
	( 54.65,103.01) --
	( 50.32, 97.73) --
	( 49.28, 97.06) --
	( 48.11, 96.86) --
	( 46.70, 97.18) --
	( 46.49, 96.85) --
	( 46.32, 96.48) --
	( 46.66, 95.65) --
	( 47.24, 93.72) --
	( 47.33, 92.96) --
	( 47.27, 92.81) --
	( 47.13, 92.61) --
	( 46.99, 92.34) --
	( 46.92, 91.96) --
	( 46.99, 91.65) --
	( 47.16, 91.45) --
	( 47.37, 91.28) --
	( 48.14, 90.21) --
	( 48.37, 89.76) --
	( 48.00, 89.44) --
	( 47.68, 89.30) --
	( 47.46, 89.27) --
	( 47.33, 89.30) --
	( 46.49, 89.76) --
	( 45.47, 89.99) --
	( 44.88, 89.95) --
	( 44.62, 89.59) --
	( 42.72, 89.01) --
	( 41.84, 88.41) --
	( 42.12, 87.04) --
	( 42.41, 87.03) --
	( 42.62, 87.07) --
	( 42.73, 87.27) --
	( 43.33, 87.44) --
	( 44.11, 87.43) --
	( 44.88, 87.67) --
	( 45.45, 88.11) --
	( 46.31, 87.51) --
	( 47.05, 86.84) --
	( 47.56, 85.82) --
	( 47.75, 84.18) --
	( 48.19, 83.54) --
	( 50.30, 82.89) --
	( 51.06, 82.33) --
	( 51.38, 82.00) --
	( 50.35, 81.91) --
	( 49.83, 81.69) --
	( 49.43, 81.26) --
	( 49.34, 80.84) --
	( 49.35, 80.28) --
	( 49.44, 79.71) --
	( 49.60, 79.28) --
	( 49.84, 78.99) --
	( 50.14, 78.78) --
	( 50.47, 78.65) --
	( 51.66, 78.60) --
	( 51.78, 78.59) --
	( 52.16, 78.22) --
	( 52.31, 77.29) --
	( 52.29, 77.31) --
	( 51.58, 77.92) --
	( 50.79, 78.16) --
	( 48.07, 78.30) --
	( 47.27, 78.07) --
	( 45.65, 77.29) --
	( 48.06, 75.02) --
	( 48.79, 74.58) --
	( 49.24, 74.50) --
	( 50.20, 74.62) --
	( 50.67, 74.58) --
	( 51.92, 74.01) --
	( 53.01, 73.81) --
	( 53.29, 73.76) --
	( 54.14, 73.26) --
	( 54.77, 72.46) --
	( 55.02, 71.40) --
	( 54.61, 70.28) --
	( 54.02, 70.12) --
	( 53.69, 70.02) --
	( 52.70, 70.07) --
	( 52.10, 69.88) --
	( 51.50, 70.19) --
	( 49.92, 69.97) --
	( 49.20, 70.18) --
	( 48.75, 70.80) --
	( 48.15, 72.49) --
	( 47.75, 73.26) --
	( 46.50, 74.37) --
	( 45.02, 74.97) --
	( 42.12, 75.28) --
	( 42.12, 75.59) --
	( 42.32, 75.77) --
	( 42.84, 76.13) --
	( 43.16, 76.26) --
	( 42.87, 76.98) --
	( 42.44, 77.58) --
	( 41.95, 78.04) --
	( 41.50, 78.30) --
	( 40.82, 78.40) --
	( 32.68, 77.51) --
	( 29.55, 75.56) --
	( 29.24, 75.11) --
	( 29.36, 74.31) --
	( 29.69, 73.79) --
	( 30.68, 72.90) --
	( 31.05, 72.33) --
	( 31.46, 71.54) --
	( 31.92, 70.84) --
	( 32.46, 70.54) --
	( 34.18, 70.15) --
	( 34.87, 70.18) --
	( 36.12, 70.66) --
	( 36.60, 70.60) --
	( 37.78, 69.45) --
	( 39.61, 68.53) --
	( 40.44, 67.64) --
	( 40.77, 67.49) --
	( 41.10, 67.55) --
	( 41.49, 67.80) --
	( 42.58, 67.92) --
	( 43.04, 68.17) --
	( 43.39, 68.68) --
	( 44.29, 70.41) --
	( 44.71, 70.68) --
	( 45.98, 70.54) --
	( 46.47, 70.34) --
	( 48.14, 68.87) --
	( 48.76, 68.49) --
	( 49.39, 68.27) --
	( 52.12, 68.19) --
	( 52.78, 68.40) --
	( 53.14, 68.87) --
	( 53.45, 68.64) --
	( 53.51, 68.26) --
	( 53.49, 67.76) --
	( 53.57, 67.15) --
	( 53.82, 66.58) --
	( 53.94, 66.42) --
	( 54.55, 66.40) --
	( 54.82, 66.39) --
	( 55.92, 65.79) --
	( 56.50, 65.58) --
	( 57.92, 65.49) --
	( 58.49, 65.80) --
	( 58.64, 66.65) --
	( 58.46, 67.13) --
	( 57.78, 67.96) --
	( 57.54, 68.40) --
	( 57.57, 68.90) --
	( 57.76, 69.28) --
	( 57.83, 69.63) --
	( 57.46, 70.04) --
	( 59.05, 70.98) --
	( 60.67, 71.59) --
	( 61.57, 71.74) --
	( 61.95, 71.67) --
	( 62.19, 71.26) --
	( 62.15, 70.43) --
	( 61.90, 69.82) --
	( 61.84, 69.34) --
	( 62.42, 68.92) --
	( 62.82, 68.88) --
	( 63.70, 69.04) --
	( 64.67, 68.80) --
	( 65.14, 68.83) --
	( 65.54, 68.98) --
	( 65.86, 69.22) --
	( 68.20, 72.14) --
	( 69.20, 72.67) --
	( 69.64, 72.62) --
	( 70.20, 72.41) --
	( 70.70, 72.07) --
	( 71.02, 71.65) --
	( 71.08, 70.91) --
	( 70.89, 70.21) --
	( 70.76, 69.46) --
	( 70.98, 68.60) --
	( 69.66, 69.23) --
	( 69.31, 69.18) --
	( 69.14, 68.59) --
	( 69.78, 68.31) --
	( 71.91, 68.23) --
	( 72.47, 68.08) --
	( 73.64, 67.53) --
	( 74.29, 67.72) --
	( 75.06, 68.47) --
	( 75.76, 69.43) --
	( 76.23, 70.23) --
	( 76.44, 70.83) --
	( 76.55, 71.29) --
	( 76.73, 71.59) --
	( 77.20, 71.71) --
	( 77.28, 71.59) --
	( 78.19, 70.98) --
	( 78.79, 69.83) --
	( 78.68, 69.01) --
	( 78.34, 68.22) --
	( 78.23, 67.16) --
	( 78.43, 66.68) --
	( 79.47, 65.50) --
	( 79.63, 65.08) --
	( 79.94, 63.99) --
	( 80.09, 63.67) --
	( 80.61, 63.37) --
	( 81.79, 63.48) --
	( 82.35, 63.42) --
	( 82.88, 62.73) --
	( 82.90, 60.98) --
	( 83.43, 60.84) --
	( 83.63, 60.89) --
	( 84.57, 61.13) --
	( 88.17, 60.98) --
	( 88.80, 61.22) --
	( 90.07, 62.13) --
	( 90.67, 62.42) --
	( 91.33, 62.35) --
	( 92.04, 61.89) --
	( 92.60, 61.14) --
	( 92.82, 60.19) --
	( 92.91, 59.07) --
	( 93.09, 58.91) --
	( 93.61, 58.47) --
	( 95.33, 57.94) --
	( 95.74, 57.64) --
	( 96.03, 57.30) --
	( 96.36, 57.06) --
	( 96.88, 57.06) --
	( 98.15, 57.33) --
	( 98.54, 57.29) --
	( 99.03, 56.99) --
	( 99.67, 56.09) --
	(100.07, 55.75) --
	(101.00, 55.99) --
	(101.52, 55.95) --
	(101.79, 55.32) --
	(101.87, 55.08) --
	(101.44, 54.65) --
	(101.34, 54.09) --
	(102.03, 53.33) --
	(101.75, 53.14) --
	(101.44, 53.02) --
	(101.12, 52.96) --
	(100.79, 53.00) --
	(100.86, 52.65) --
	(100.91, 52.50) --
	(100.99, 52.30) --
	(100.77, 51.62) --
	(100.60, 51.27) --
	(100.37, 50.95) --
	(100.02, 51.26) --
	( 99.77, 51.11) --
	( 99.62, 50.63) --
	( 99.54, 49.98) --
	( 99.96, 49.41) --
	( 99.48, 48.21) --
	( 98.28, 46.25) --
	( 98.96, 46.44) --
	( 99.25, 46.43) --
	( 99.54, 46.25) --
	( 99.20, 45.65) --
	( 98.67, 44.51) --
	( 98.28, 43.90) --
	( 98.14, 43.78) --
	( 97.78, 43.65) --
	( 97.43, 43.51) --
	( 95.24, 41.00) --
	( 95.31, 39.90) --
	( 95.80, 39.14) --
	( 96.31, 38.78) --
	( 96.49, 38.65) --
	( 97.14, 38.33) --
	( 97.62, 38.19) --
	( 97.56, 37.61) --
	( 97.25, 36.48) --
	( 97.80, 36.15) --
	( 98.13, 36.08) --
	( 98.45, 36.15) --
	( 98.60, 36.38) --
	( 98.92, 36.88) --
	( 99.19, 37.10) --
	( 99.50, 36.98) --
	(100.12, 36.27) --
	(100.43, 36.05) --
	(103.06, 36.12) --
	(103.41, 36.01) --
	(103.74, 35.90) --
	(105.94, 35.82) --
	(106.55, 35.94) --
	(106.62, 36.58) --
	(106.42, 36.88) --
	(106.12, 37.10) --
	(105.89, 37.51) --
	(105.76, 38.14) --
	(106.22, 38.02) --
	(106.65, 38.44) --
	(106.81, 39.03) --
	(106.75, 39.48) --
	(106.72, 39.90) --
	(106.99, 40.40) --
	(107.40, 40.64) --
	(108.09, 40.58) --
	(108.43, 41.00) --
	(108.61, 41.50) --
	(108.62, 41.89) --
	(108.36, 42.91) --
	(108.42, 43.23) --
	(108.58, 43.50) --
	(108.64, 43.70) --
	(107.65, 44.05) --
	(106.93, 44.51) --
	(106.70, 44.77) --
	(106.62, 45.16) --
	(106.58, 45.87) --
	(106.69, 46.28) --
	(106.88, 46.70) --
	(106.82, 46.95) --
	(105.73, 46.82) --
	(104.93, 47.09) --
	(104.51, 47.15) --
	(104.10, 47.03) --
	(103.31, 46.63) --
	(102.90, 46.54) --
	(102.87, 47.78) --
	(102.40, 49.20) --
	(102.23, 50.35) --
	(103.08, 50.81) --
	(103.50, 50.57) --
	(103.86, 50.09) --
	(104.26, 49.71) --
	(104.82, 49.77) --
	(105.20, 50.19) --
	(105.78, 51.44) --
	(106.19, 51.92) --
	(108.99, 54.17) --
	(110.72, 55.13) --
	(111.17, 55.74) --
	(110.54, 56.35) --
	(111.23, 56.92) --
	(111.47, 57.07) --
	(110.78, 57.31) --
	(109.26, 56.25) --
	(108.55, 56.66) --
	(108.34, 57.57) --
	(108.42, 58.67) --
	(108.68, 59.65) --
	(108.99, 60.19) --
	(109.63, 60.98) --
	(111.19, 63.90) --
	(111.51, 64.22) --
	(112.28, 64.77) --
	(112.58, 65.20) --
	(112.74, 65.81) --
	(112.84, 66.89) --
	(113.01, 67.32) --
	(112.55, 67.88) --
	(112.59, 68.79) --
	(112.83, 69.83) --
	(112.94, 70.81) --
	(112.79, 71.70) --
	(112.57, 73.31) --
	(111.35, 74.74) --
	(109.33, 77.55) --
	(109.20, 78.16) --
	(109.36, 78.86) --
	(109.72, 79.96) --
	(107.66, 80.87) --
	(106.96, 81.77) --
	(107.37, 83.16) --
	(107.07, 83.47) --
	(106.39, 83.99) --
	(106.05, 84.16) --
	(105.16, 84.14) --
	(104.86, 84.26) --
	(104.89, 84.79) --
	(105.07, 84.97) --
	(105.56, 85.47) --
	(105.62, 86.46) --
	(105.21, 87.41) --
	(104.52, 87.95) --
	(104.62, 88.39) --
	(105.13, 88.74) --
	(106.37, 88.97) --
	(106.96, 89.22) --
	(107.58, 89.69) --
	(108.02, 89.92) --
	(109.25, 90.26) --
	(110.24, 89.99) --
	(110.95, 89.81) --
	(111.44, 89.68) --
	(111.04, 90.33) --
	(109.90, 91.53) --
	(109.53, 91.81) --
	(110.56, 92.38) --
	(111.54, 91.91) --
	(112.51, 91.12) --
	(113.54, 90.69) --
	(114.49, 90.90) --
	(114.74, 90.87) --
	(114.95, 90.66) --
	(115.29, 90.06) --
	(115.43, 89.89) --
	(116.59, 89.71) --
	(117.08, 89.42) --
	(117.17, 88.65) --
	(118.31, 88.97) --
	(118.44, 89.46) --
	(118.19, 90.57) --
	(120.13, 89.99) --
	(120.75, 89.99) --
	(121.25, 90.22) --
	(122.75, 91.38) --
	(125.77, 92.41) --
	(128.45, 92.50) --
	(129.27, 92.95) --
	(129.98, 93.79) --
	(130.67, 95.05) --
	(130.92, 95.33) --
	(131.15, 95.37) --
	(131.31, 95.52) --
	(131.33, 96.12) --
	(131.26, 96.45) --
	(131.10, 96.69) --
	(130.32, 97.52) --
	(128.34, 98.63) --
	(127.67, 98.83) --
	(127.19, 99.17) --
	(127.13, 99.92) --
	(127.34,100.43) --
	(127.61,100.56) --
	(127.93,100.59) --
	(128.29,100.77) --
	(128.54,101.08) --
	(128.78,101.70) --
	(128.94,101.98) --
	(129.46,102.52) --
	(129.95,102.79) --
	(130.12,102.81) --
	(131.91,103.01) --
	(132.29,103.36) --
	(132.97,104.73) --
	(133.56,105.35) --
	(134.86,105.92) --
	(135.46,106.45) --
	(136.17,107.61) --
	(136.50,107.99) --
	(137.85,108.81) --
	(137.93,109.06) --
	(137.86,109.20) --
	(137.68,109.53) --
	(137.41,110.58) --
	(137.43,111.48) --
	(137.65,112.22) --
	(138.26,113.63) --
	(138.51,115.42) --
	(138.09,116.69) --
	(136.24,119.67) --
	(136.05,119.58) --
	(135.86,119.25) --
	(135.58,118.98) --
	(134.82,118.76) --
	(134.02,118.71) --
	(133.17,118.85) --
	(131.60,119.45) --
	(129.20,119.78) --
	(128.40,120.17) --
	(127.80,120.86) --
	(127.61,121.60) --
	(127.57,122.46) --
	(127.46,123.34) --
	(127.09,124.11) --
	(127.59,124.16) --
	(129.27,125.00) --
	(128.28,125.83) --
	(128.07,126.15) --
	(128.06,126.56) --
	(128.20,126.97) --
	(128.25,127.41) --
	(128.00,127.92) --
	(128.53,128.30) --
	(129.07,128.69) --
	(130.09,129.00) --
	(132.97,129.05) --
	(134.57,128.57) --
	(136.07,128.79) --
	(136.53,128.60) --
	(137.61,128.26) --
	(138.16,129.31) --
	(138.38,131.05) --
	(138.67,136.36) --
	(138.93,138.01) --
	(139.24,138.86) --
	(139.47,139.50) --
	(141.96,143.35) --
	(142.62,145.00) --
	(142.90,146.57) --
	(142.95,148.33) --
	(142.67,151.86) --
	(142.55,152.29) --
	(142.41,152.54) --
	(142.29,152.86) --
	(142.27,153.44) --
	(142.34,153.84) --
	(142.77,154.92) --
	(142.98,155.77) --
	(143.07,156.54) --
	(143.04,157.33) --
	(142.95,158.72) --
	(142.61,158.73) --
	cycle
	( 26.54, 64.82) --
	( 26.41, 63.60) --
	( 26.39, 62.45) --
	( 26.82, 61.21) --
	( 27.56, 60.39) --
	( 27.77, 60.29) --
	( 28.47, 59.96) --
	( 29.44, 59.84) --
	( 30.88, 60.07) --
	( 30.97, 60.54) --
	( 30.89, 61.16) --
	( 30.95, 61.73) --
	( 31.28, 62.08) --
	( 31.72, 62.19) --
	( 32.21, 62.22) --
	( 33.42, 62.49) --
	( 34.17, 62.54) --
	( 34.94, 62.41) --
	( 38.65, 61.16) --
	( 39.22, 60.77) --
	( 39.38, 60.13) --
	( 39.33, 59.58) --
	( 39.38, 59.07) --
	( 39.83, 58.52) --
	( 40.21, 58.35) --
	( 43.80, 58.40) --
	( 44.48, 58.62) --
	( 45.86, 59.72) --
	( 49.62, 61.65) --
	( 51.13, 62.86) --
	( 52.33, 64.52) --
	( 52.49, 65.00) --
	( 52.72, 66.15) --
	( 52.74, 66.36) --
	( 52.07, 66.75) --
	( 51.48, 66.82) --
	( 51.29, 66.64) --
	( 50.76, 65.84) --
	( 49.71, 65.93) --
	( 49.52, 66.01) --
	( 49.22, 66.26) --
	( 48.48, 66.36) --
	( 48.14, 66.48) --
	( 47.87, 66.78) --
	( 47.53, 67.55) --
	( 47.33, 67.86) --
	( 46.90, 68.14) --
	( 46.19, 68.41) --
	( 45.53, 68.45) --
	( 45.24, 68.01) --
	( 45.08, 67.03) --
	( 44.67, 66.54) --
	( 41.71, 65.25) --
	( 40.98, 65.14) --
	( 39.82, 65.47) --
	( 38.60, 65.47) --
	( 37.95, 65.75) --
	( 36.98, 66.63) --
	( 34.02, 67.49) --
	( 32.10, 68.75) --
	( 31.62, 68.70) --
	( 31.17, 68.32) --
	( 26.27, 66.71) --
	( 26.54, 64.82) --
	cycle
	( 46.82, 82.26) --
	( 46.63, 82.52) --
	( 46.48, 82.78) --
	( 45.35, 84.18) --
	( 44.85, 84.57) --
	( 44.18, 84.72) --
	( 41.27, 84.80) --
	( 40.87, 85.02) --
	( 40.38, 85.07) --
	( 40.25, 85.02) --
	( 37.70, 84.65) --
	( 36.59, 83.93) --
	( 36.51, 82.33) --
	( 36.91, 81.74) --
	( 37.54, 81.55) --
	( 38.90, 81.63) --
	( 39.07, 81.80) --
	( 39.82, 82.70) --
	( 40.23, 82.67) --
	( 40.48, 82.46) --
	( 40.67, 82.20) --
	( 40.87, 82.00) --
	( 42.06, 81.52) --
	( 42.54, 81.14) --
	( 42.74, 80.50) --
	( 43.03, 79.84) --
	( 43.68, 79.37) --
	( 44.81, 78.95) --
	( 45.35, 78.92) --
	( 47.68, 79.38) --
	( 48.22, 79.59) --
	( 48.72, 79.94) --
	( 49.03, 80.44) --
	( 48.97, 81.23) --
	( 48.39, 81.64) --
	( 47.13, 82.00) --
	( 46.82, 82.26) --
	cycle
	( 73.63,152.52) --
	( 73.63,153.29) --
	( 73.32,154.16) --
	( 72.89,154.85) --
	( 73.06,155.08) --
	( 73.09,155.31) --
	( 73.02,155.57) --
	( 72.89,155.86) --
	( 71.94,155.91) --
	( 71.18,154.69) --
	( 70.46,153.21) --
	( 69.03,152.00) --
	( 68.28,150.81) --
	( 67.68,149.36) --
	( 67.49,148.07) --
	( 68.07,146.82) --
	( 69.14,146.39) --
	( 70.16,146.68) --
	( 70.84,147.98) --
	( 72.27,149.14) --
	( 73.12,150.41) --
	( 73.51,151.18) --
	( 73.72,151.82) --
	( 73.10,151.82) --
	( 73.10,152.13) --
	( 73.63,152.52) --
	cycle
	( 73.63,157.12) --
	( 74.41,157.79) --
	( 75.07,158.75) --
	( 77.47,161.03) --
	( 78.35,161.36) --
	( 78.73,161.57) --
	( 79.54,161.57) --
	( 79.54,161.90) --
	( 78.01,162.11) --
	( 75.95,160.94) --
	( 73.97,159.15) --
	( 72.69,157.54) --
	( 73.63,157.12) --
	cycle
	( 88.72,167.46) --
	( 84.64,166.65) --
	( 83.95,166.67) --
	( 83.41,166.19) --
	( 81.79,165.63) --
	( 81.45,164.79) --
	( 81.82,164.04) --
	( 82.68,164.02) --
	( 86.89,165.82) --
	( 87.97,166.09) --
	( 89.32,166.67) --
	( 90.58,166.77) --
	( 90.98,166.97) --
	( 90.92,167.15) --
	( 90.85,167.51) --
	( 90.79,167.68) --
	( 92.56,167.75) --
	( 93.41,168.04) --
	( 94.12,168.99) --
	( 89.62,168.15) --
	( 89.21,167.85) --
	( 88.72,167.46) --
	cycle
	( 96.35,169.89) --
	( 95.84,169.47) --
	( 95.66,168.75) --
	( 96.19,168.01) --
	( 96.96,167.83) --
	( 98.42,168.48) --
	( 99.20,168.68) --
	(102.32,168.68) --
	(105.33,169.36) --
	(104.09,169.99) --
	( 96.81,169.69) --
	( 96.35,169.89) --
	cycle
	(112.33,171.51) --
	(111.19,171.02) --
	(110.43,170.37) --
	(110.75,169.69) --
	(110.56,169.46) --
	(110.57,169.30) --
	(110.75,168.99) --
	(111.35,169.74) --
	(116.57,171.37) --
	(116.98,171.37) --
	(116.98,171.71) --
	(116.14,171.97) --
	(113.13,171.71) --
	(112.33,171.51) --
	cycle
	(120.15,173.73) --
	(120.69,173.41) --
	(121.77,173.05) --
	(121.84,173.24) --
	(121.94,173.37) --
	(122.05,173.43) --
	(122.18,173.42) --
	(120.51,174.13) --
	(120.09,174.06) --
	(120.15,173.73) --
	cycle;
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.2pt,line join=round,fill=fillColor,even odd rule]
	(114.20,164.43) --
	(114.69,163.98) --
	(114.33,163.47) --
	(113.34,163.40) --
	(111.36,163.62) --
	(111.16,164.13) --
	(111.27,164.55) --
	(111.47,164.95) --
	(111.79,166.41) --
	(112.31,166.69) --
	(112.98,166.49) --
	(113.65,165.99) --
	(113.40,165.69) --
	(113.13,165.59) --
	(112.87,165.69) --
	(112.61,165.99) --
	(112.64,164.91) --
	(113.35,164.56) --
	(114.20,164.43) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,fill=fillColor,even odd rule]
	(102.90,123.12) --
	(102.84,122.13) --
	(102.48,120.99) --
	(101.90,119.99) --
	(100.66,118.26) --
	(100.00,117.54) --
	( 99.02,116.82) --
	( 97.97,116.28) --
	( 96.21,115.74) --
	( 95.29,114.99) --
	( 93.89,113.34) --
	( 92.91,111.02) --
	( 92.54,110.65) --
	( 89.94,110.01) --
	( 88.64,110.12) --
	( 87.32,110.75) --
	( 84.50,112.79) --
	( 83.88,112.85) --
	( 82.58,112.69) --
	( 81.86,112.79) --
	( 81.31,113.04) --
	( 79.77,114.08) --
	( 79.15,114.30) --
	( 77.79,114.41) --
	( 77.29,114.57) --
	( 75.39,115.72) --
	( 75.56,115.95) --
	( 75.76,116.03) --
	( 75.81,116.06) --
	( 75.81,116.42) --
	( 76.26,116.35) --
	( 76.43,116.27) --
	( 76.64,116.06) --
	( 76.64,116.42) --
	( 77.12,116.06) --
	( 77.39,116.58) --
	( 77.63,117.34) --
	( 77.99,117.74) --
	( 78.32,117.84) --
	( 78.64,118.13) --
	( 78.93,118.57) --
	( 79.14,119.08) --
	( 78.65,119.32) --
	( 78.42,119.74) --
	( 78.23,120.16) --
	( 77.89,120.45) --
	( 78.48,120.73) --
	( 78.73,120.76) --
	( 78.59,121.26) --
	( 78.50,121.47) --
	( 79.12,122.10) --
	( 78.89,123.32) --
	( 77.89,125.52) --
	( 77.47,126.97) --
	( 77.42,128.22) --
	( 77.87,129.04) --
	( 78.94,129.22) --
	( 79.75,128.91) --
	( 79.97,128.77) --
	( 80.50,128.22) --
	( 80.94,128.29) --
	( 81.39,128.46) --
	( 83.25,129.61) --
	( 83.74,130.16) --
	( 84.14,131.35) --
	( 84.58,131.75) --
	( 85.59,132.24) --
	( 85.49,132.74) --
	( 85.40,133.42) --
	( 85.28,134.02) --
	( 85.07,134.29) --
	( 83.52,134.97) --
	( 83.04,135.00) --
	( 82.62,134.94) --
	( 82.26,134.76) --
	( 81.95,134.45) --
	( 81.53,134.17) --
	( 81.15,134.39) --
	( 80.82,134.76) --
	( 80.50,134.97) --
	( 80.08,135.62) --
	( 80.01,138.76) --
	( 79.85,139.83) --
	( 78.34,142.88) --
	( 77.70,143.40) --
	( 78.97,143.90) --
	( 80.28,144.70) --
	( 85.09,148.86) --
	( 87.66,150.45) --
	( 87.99,149.39) --
	( 88.19,148.95) --
	( 88.49,148.44) --
	( 88.78,148.25) --
	( 88.92,147.64) --
	( 88.88,147.00) --
	( 88.69,146.42) --
	( 88.99,145.87) --
	( 89.11,145.08) --
	( 88.99,144.28) --
	( 88.49,143.73) --
	( 88.90,142.95) --
	( 88.62,142.56) --
	( 88.13,142.30) --
	( 87.79,141.72) --
	( 87.61,141.66) --
	( 87.47,141.50) --
	( 87.45,141.01) --
	( 87.56,140.69) --
	( 87.75,140.54) --
	( 87.97,140.41) --
	( 88.18,140.18) --
	( 88.83,139.65) --
	( 89.78,139.40) --
	( 91.71,139.33) --
	( 92.10,139.23) --
	( 92.81,138.76) --
	( 93.28,138.66) --
	( 93.77,138.72) --
	( 94.09,138.88) --
	( 94.74,139.33) --
	( 95.24,139.50) --
	( 95.71,139.53) --
	( 97.90,138.91) --
	( 98.26,138.66) --
	( 97.17,138.43) --
	( 96.28,137.79) --
	( 95.54,136.82) --
	( 94.93,135.60) --
	( 94.67,134.39) --
	( 94.45,132.33) --
	( 94.50,130.40) --
	( 95.04,129.56) --
	( 95.42,129.26) --
	( 96.15,127.91) --
	( 96.40,127.55) --
	( 96.89,127.41) --
	(100.90,127.62) --
	(101.44,127.49) --
	(101.87,127.19) --
	(102.18,126.65) --
	(102.39,125.84) --
	(102.77,124.03) --
	(102.90,123.12) --
	cycle
	(102.42,123.35) --
	(101.82,125.52) --
	( 97.02,126.67) --
	( 96.20,127.55) --
	( 95.65,127.12) --
	( 93.89,126.54) --
	( 93.37,126.17) --
	( 92.03,124.86) --
	( 91.74,124.81) --
	( 91.11,124.87) --
	( 90.88,124.67) --
	( 90.15,122.81) --
	( 89.75,122.48) --
	( 88.60,122.02) --
	( 87.24,120.76) --
	( 84.97,119.86) --
	( 83.67,118.58) --
	( 81.78,117.55) --
	( 80.91,116.71) --
	( 80.40,116.42) --
	( 80.70,115.66) --
	( 80.79,114.95) --
	( 81.00,114.38) --
	( 81.64,114.03) --
	( 83.01,114.11) --
	( 83.52,114.03) --
	( 85.60,113.25) --
	( 86.58,112.72) --
	( 88.39,111.27) --
	( 89.20,110.93) --
	( 91.20,111.02) --
	( 92.28,111.44) --
	( 92.92,112.34) --
	( 93.11,113.57) --
	( 92.86,115.08) --
	( 93.70,115.53) --
	( 94.13,115.67) --
	( 94.63,115.72) --
	( 95.07,115.93) --
	( 95.71,116.87) --
	( 96.08,117.09) --
	( 96.87,117.25) --
	( 98.32,117.95) --
	( 99.21,118.11) --
	(100.06,118.41) --
	(100.86,119.18) --
	(101.53,120.16) --
	(102.01,121.12) --
	(102.40,122.38) --
	(102.42,123.35) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,fill=fillColor,even odd rule]
	(-1717.37,-2357.42) --
	(-1718.08,-2357.60) --
	(-1718.49,-2357.42) --
	(-1718.77,-2357.06) --
	(-1719.71,-2355.11) --
	(-1719.89,-2355.02) --
	(-1720.36,-2355.09) --
	(-1720.96,-2355.31) --
	(-1721.47,-2355.59) --
	(-1722.00,-2355.75) --
	(-1723.52,-2355.42) --
	(-1723.79,-2355.30) --
	(-1724.16,-2354.98) --
	(-1724.94,-2353.78) --
	(-1725.34,-2353.38) --
	(-1725.54,-2353.32) --
	(-1725.76,-2353.39) --
	(-1726.21,-2353.34) --
	(-1726.48,-2353.22) --
	(-1726.95,-2352.85) --
	(-1727.16,-2352.74) --
	(-1728.45,-2352.51) --
	(-1728.94,-2352.09) --
	(-1729.51,-2351.07) --
	(-1730.55,-2349.83) --
	(-1730.65,-2349.29) --
	(-1729.96,-2349.14) --
	(-1730.51,-2348.27) --
	(-1731.12,-2347.55) --
	(-1731.84,-2347.08) --
	(-1732.66,-2346.99) --
	(-1732.17,-2346.03) --
	(-1731.73,-2345.90) --
	(-1730.72,-2346.41) --
	(-1730.12,-2346.31) --
	(-1729.78,-2345.88) --
	(-1728.96,-2342.52) --
	(-1728.66,-2342.24) --
	(-1728.33,-2341.95) --
	(-1727.66,-2341.94) --
	(-1727.20,-2341.83) --
	(-1726.84,-2341.59) --
	(-1725.39,-2339.24) --
	(-1724.90,-2338.05) --
	(-1723.71,-2333.19) --
	(-1722.65,-2329.68) --
	(-1720.44,-2324.84) --
	(-1720.20,-2324.08) --
	(-1719.72,-2321.79) --
	(-1719.52,-2321.39) --
	(-1719.16,-2321.07) --
	(-1719.56,-2320.54) --
	(-1719.74,-2320.20) --
	(-1719.80,-2319.87) --
	(-1719.78,-2319.36) --
	(-1719.67,-2318.79) --
	(-1719.25,-2317.80) --
	(-1719.16,-2317.51) --
	(-1718.94,-2316.00) --
	(-1718.95,-2315.32) --
	(-1719.11,-2315.24) --
	(-1719.45,-2314.64) --
	(-1719.61,-2313.94) --
	(-1719.26,-2313.61) --
	(-1719.12,-2313.31) --
	(-1719.18,-2312.61) --
	(-1719.36,-2311.43) --
	(-1719.43,-2311.30) --
	(-1719.71,-2310.97) --
	(-1719.78,-2310.93) --
	(-1719.71,-2310.66) --
	(-1719.57,-2310.49) --
	(-1719.44,-2310.38) --
	(-1719.36,-2310.25) --
	(-1719.29,-2309.21) --
	(-1719.36,-2308.10) --
	(-1719.69,-2307.39) --
	(-1720.40,-2307.57) --
	(-1719.77,-2305.07) --
	(-1719.35,-2303.96) --
	(-1718.24,-2301.78) --
	(-1717.46,-2299.79) --
	(-1716.44,-2298.61) --
	(-1716.43,-2298.59) --
	(-1716.10,-2297.74) --
	(-1715.89,-2296.77) --
	(-1715.82,-2295.91) --
	(-1715.68,-2295.25) --
	(-1714.58,-2293.39) --
	(-1714.08,-2291.43) --
	(-1714.18,-2287.70) --
	(-1713.94,-2285.64) --
	(-1713.70,-2284.52) --
	(-1713.65,-2283.77) --
	(-1713.83,-2283.15) --
	(-1714.26,-2282.44) --
	(-1714.53,-2282.27) --
	(-1714.85,-2282.35) --
	(-1715.19,-2282.52) --
	(-1715.51,-2282.61) --
	(-1715.53,-2282.31) --
	(-1716.24,-2280.56) --
	(-1716.86,-2277.07) --
	(-1717.17,-2276.53) --
	(-1717.80,-2275.02) --
	(-1718.12,-2274.68) --
	(-1719.16,-2274.18) --
	(-1719.50,-2273.93) --
	(-1719.68,-2273.75) --
	(-1719.98,-2273.14) --
	(-1720.27,-2272.18) --
	(-1720.50,-2271.60) --
	(-1720.61,-2271.63) --
	(-1720.73,-2271.21) --
	(-1721.31,-2270.71) --
	(-1722.06,-2268.44) --
	(-1722.26,-2268.09) --
	(-1722.68,-2267.54) --
	(-1722.89,-2267.10) --
	(-1723.21,-2265.39) --
	(-1723.40,-2264.91) --
	(-1724.44,-2263.40) --
	(-1724.73,-2262.57) --
	(-1724.77,-2261.35) --
	(-1724.64,-2260.59) --
	(-1724.23,-2258.89) --
	(-1724.15,-2258.14) --
	(-1724.26,-2257.13) --
	(-1724.58,-2256.73) --
	(-1725.60,-2256.28) --
	(-1725.97,-2255.87) --
	(-1726.33,-2255.20) --
	(-1726.45,-2254.36) --
	(-1726.12,-2253.44) --
	(-1725.92,-2252.60) --
	(-1725.95,-2251.35) --
	(-1726.22,-2249.23) --
	(-1727.14,-2246.10) --
	(-1727.67,-2240.80) --
	(-1727.58,-2239.55) --
	(-1726.98,-2237.75) --
	(-1726.84,-2236.90) --
	(-1726.84,-2234.89) --
	(-1726.90,-2234.31) --
	(-1727.27,-2232.70) --
	(-1727.30,-2231.49) --
	(-1727.20,-2230.55) --
	(-1727.20,-2229.72) --
	(-1727.57,-2228.81) --
	(-1727.86,-2228.54) --
	(-1728.17,-2228.40) --
	(-1728.42,-2228.12) --
	(-1728.52,-2227.46) --
	(-1728.52,-2221.39) --
	(-1728.71,-2220.69) --
	(-1728.76,-2220.19) --
	(-1728.62,-2219.71) --
	(-1727.81,-2218.79) --
	(-1727.67,-2218.53) --
	(-1727.61,-2217.80) --
	(-1727.88,-2215.84) --
	(-1727.79,-2215.00) --
	(-1727.60,-2214.22) --
	(-1727.05,-2212.79) --
	(-1725.39,-2209.76) --
	(-1725.29,-2209.46) --
	(-1725.21,-2208.90) --
	(-1725.08,-2208.59) --
	(-1724.61,-2208.05) --
	(-1724.42,-2207.72) --
	(-1724.07,-2205.76) --
	(-1723.72,-2204.96) --
	(-1723.44,-2204.30) --
	(-1722.16,-2202.17) --
	(-1719.77,-2199.39) --
	(-1719.18,-2198.27) --
	(-1718.16,-2197.70) --
	(-1717.23,-2196.66) --
	(-1716.43,-2195.34) --
	(-1715.84,-2193.93) --
	(-1715.00,-2190.54) --
	(-1714.39,-2188.81) --
	(-1714.21,-2187.95) --
	(-1713.75,-2182.87) --
	(-1713.21,-2181.35) --
	(-1712.61,-2179.68) --
	(-1712.30,-2178.77) --
	(-1711.99,-2178.77) --
	(-1710.65,-2179.09) --
	(-1709.71,-2179.31) --
	(-1709.00,-2179.79) --
	(-1708.40,-2180.18) --
	(-1708.17,-2180.24) --
	(-1708.27,-2179.95) --
	(-1708.91,-2179.41) --
	(-1708.67,-2179.33) --
	(-1708.24,-2179.44) --
	(-1707.22,-2180.27) --
	(-1706.41,-2181.13) --
	(-1705.87,-2181.75) --
	(-1705.33,-2182.23) --
	(-1704.75,-2182.77) --
	(-1701.32,-2185.01) --
	(-1700.25,-2185.89) --
	(-1699.34,-2186.84) --
	(-1698.67,-2187.26) --
	(-1698.27,-2187.39) --
	(-1697.25,-2187.81) --
	(-1696.02,-2187.77) --
	(-1693.85,-2188.65) --
	(-1692.83,-2189.06) --
	(-1692.06,-2188.93) --
	(-1691.65,-2189.34) --
	(-1691.16,-2190.33) --
	(-1690.63,-2191.04) --
	(-1689.95,-2190.69) --
	(-1689.95,-2190.12) --
	(-1690.48,-2189.97) --
	(-1691.05,-2189.35) --
	(-1691.68,-2188.56) --
	(-1692.22,-2188.34) --
	(-1692.43,-2188.40) --
	(-1692.49,-2188.12) --
	(-1692.18,-2187.77) --
	(-1691.88,-2187.84) --
	(-1691.28,-2188.42) --
	(-1690.36,-2189.02) --
	(-1689.04,-2189.61) --
	(-1688.36,-2190.11) --
	(-1687.60,-2190.58) --
	(-1686.15,-2192.18) --
	(-1685.05,-2192.80) --
	(-1683.82,-2193.23) --
	(-1683.69,-2192.85) --
	(-1683.48,-2192.90) --
	(-1682.59,-2193.57) --
	(-1680.51,-2195.45) --
	(-1678.46,-2198.59) --
	(-1677.07,-2199.82) --
	(-1676.15,-2202.26) --
	(-1673.97,-2205.06) --
	(-1669.72,-2211.53) --
	(-1669.38,-2211.80) --
	(-1669.27,-2211.93) --
	(-1669.28,-2212.24) --
	(-1669.32,-2212.56) --
	(-1669.28,-2212.78) --
	(-1669.14,-2212.82) --
	(-1668.77,-2212.73) --
	(-1668.62,-2212.78) --
	(-1667.86,-2213.47) --
	(-1665.51,-2216.70) --
	(-1664.83,-2218.52) --
	(-1665.10,-2220.54) --
	(-1664.55,-2219.98) --
	(-1663.77,-2218.23) --
	(-1663.12,-2217.85) --
	(-1662.40,-2218.12) --
	(-1661.77,-2218.80) --
	(-1661.32,-2219.72) --
	(-1661.15,-2220.71) --
	(-1661.69,-2222.34) --
	(-1662.80,-2224.73) --
	(-1663.71,-2227.17) --
	(-1663.63,-2228.97) --
	(-1663.45,-2228.97) --
	(-1663.36,-2228.29) --
	(-1663.15,-2227.82) --
	(-1662.93,-2227.46) --
	(-1662.82,-2227.13) --
	(-1662.66,-2225.88) --
	(-1662.41,-2224.60) --
	(-1661.97,-2223.80) --
	(-1660.67,-2222.49) --
	(-1660.34,-2221.55) --
	(-1659.78,-2221.98) --
	(-1659.15,-2222.81) --
	(-1658.65,-2223.82) --
	(-1658.44,-2224.77) --
	(-1658.14,-2225.47) --
	(-1656.16,-2227.32) --
	(-1655.13,-2228.68) --
	(-1654.04,-2230.50) --
	(-1653.19,-2232.53) --
	(-1652.84,-2234.54) --
	(-1652.68,-2236.50) --
	(-1651.97,-2240.31) --
	(-1651.81,-2242.28) --
	(-1652.14,-2244.53) --
	(-1652.95,-2245.65) --
	(-1653.91,-2246.56) --
	(-1654.71,-2248.21) --
	(-1652.86,-2247.27) --
	(-1651.83,-2246.38) --
	(-1651.37,-2245.34) --
	(-1651.31,-2244.83) --
	(-1651.02,-2243.50) --
	(-1650.96,-2242.62) --
	(-1651.21,-2235.57) --
	(-1651.04,-2233.81) --
	(-1650.54,-2232.36) --
	(-1650.16,-2231.92) --
	(-1649.70,-2231.76) --
	(-1649.20,-2231.91) --
	(-1648.70,-2232.36) --
	(-1647.28,-2234.47) --
	(-1647.02,-2235.04) --
	(-1647.26,-2235.61) --
	(-1646.43,-2237.46) --
	(-1646.17,-2238.59) --
	(-1646.13,-2239.72) --
	(-1645.96,-2241.11) --
	(-1645.64,-2242.13) --
	(-1645.14,-2242.13) --
	(-1645.20,-2242.58) --
	(-1645.34,-2242.95) --
	(-1645.48,-2243.17) --
	(-1645.55,-2243.14) --
	(-1645.52,-2243.52) --
	(-1645.36,-2244.30) --
	(-1645.14,-2244.97) --
	(-1644.63,-2245.18) --
	(-1644.13,-2245.28) --
	(-1643.90,-2245.68) --
	(-1644.02,-2246.37) --
	(-1644.29,-2246.74) --
	(-1644.57,-2247.22) --
	(-1644.71,-2248.21) --
	(-1644.64,-2249.07) --
	(-1644.45,-2249.84) --
	(-1643.27,-2252.71) --
	(-1642.88,-2253.93) --
	(-1642.70,-2255.28) --
	(-1642.65,-2257.13) --
	(-1642.76,-2258.62) --
	(-1643.35,-2261.63) --
	(-1643.69,-2262.69) --
	(-1645.96,-2264.50) --
	(-1646.72,-2265.56) --
	(-1647.16,-2267.09) --
	(-1647.42,-2268.68) --
	(-1647.80,-2269.99) --
	(-1648.31,-2271.14) --
	(-1650.26,-2274.63) --
	(-1651.20,-2275.38) --
	(-1651.44,-2275.77) --
	(-1651.51,-2276.26) --
	(-1651.43,-2277.30) --
	(-1651.48,-2277.72) --
	(-1651.74,-2278.15) --
	(-1651.96,-2278.19) --
	(-1652.19,-2278.14) --
	(-1652.48,-2278.32) --
	(-1652.95,-2279.16) --
	(-1653.16,-2280.11) --
	(-1653.39,-2282.23) --
	(-1653.69,-2283.37) --
	(-1654.95,-2286.44) --
	(-1655.30,-2287.81) --
	(-1655.55,-2288.41) --
	(-1656.14,-2288.89) --
	(-1656.15,-2289.26) --
	(-1656.09,-2289.71) --
	(-1656.12,-2290.15) --
	(-1660.22,-2301.04) --
	(-1660.53,-2301.55) --
	(-1660.92,-2301.87) --
	(-1661.17,-2301.86) --
	(-1661.40,-2301.78) --
	(-1661.78,-2301.90) --
	(-1662.38,-2302.75) --
	(-1662.99,-2305.09) --
	(-1664.08,-2306.38) --
	(-1664.28,-2307.34) --
	(-1664.26,-2308.46) --
	(-1663.97,-2310.59) --
	(-1664.02,-2310.96) --
	(-1665.94,-2316.66) --
	(-1666.11,-2317.40) --
	(-1665.98,-2317.99) --
	(-1665.76,-2318.48) --
	(-1665.72,-2318.89) --
	(-1666.12,-2319.22) --
	(-1666.45,-2319.42) --
	(-1666.70,-2319.68) --
	(-1666.91,-2320.02) --
	(-1667.12,-2320.48) --
	(-1669.48,-2329.10) --
	(-1669.67,-2330.60) --
	(-1669.78,-2330.98) --
	(-1670.02,-2331.26) --
	(-1670.65,-2331.62) --
	(-1670.77,-2331.86) --
	(-1670.66,-2332.39) --
	(-1670.17,-2333.61) --
	(-1670.05,-2334.18) --
	(-1670.10,-2334.83) --
	(-1670.23,-2335.21) --
	(-1670.41,-2335.52) --
	(-1670.57,-2335.96) --
	(-1671.22,-2338.21) --
	(-1672.09,-2340.24) --
	(-1673.21,-2341.84) --
	(-1673.85,-2343.83) --
	(-1674.26,-2344.69) --
	(-1674.78,-2345.38) --
	(-1678.17,-2348.70) --
	(-1679.48,-2349.55) --
	(-1680.01,-2350.23) --
	(-1680.38,-2351.39) --
	(-1680.62,-2352.51) --
	(-1680.81,-2352.96) --
	(-1681.13,-2353.41) --
	(-1681.31,-2353.52) --
	(-1681.65,-2353.38) --
	(-1681.80,-2353.41) --
	(-1681.96,-2353.65) --
	(-1682.23,-2354.23) --
	(-1682.42,-2354.42) --
	(-1683.07,-2354.52) --
	(-1684.23,-2354.09) --
	(-1685.50,-2353.88) --
	(-1686.44,-2352.62) --
	(-1687.09,-2352.25) --
	(-1687.66,-2352.25) --
	(-1691.32,-2353.38) --
	(-1691.79,-2353.41) --
	(-1692.13,-2352.96) --
	(-1691.91,-2352.22) --
	(-1691.36,-2351.52) --
	(-1690.77,-2351.17) --
	(-1690.75,-2350.70) --
	(-1692.67,-2348.10) --
	(-1693.43,-2346.38) --
	(-1693.69,-2346.03) --
	(-1694.09,-2345.84) --
	(-1694.23,-2345.94) --
	(-1694.30,-2346.23) --
	(-1695.13,-2347.91) --
	(-1695.49,-2348.33) --
	(-1696.56,-2348.97) --
	(-1697.67,-2350.30) --
	(-1698.01,-2350.54) --
	(-1699.17,-2350.63) --
	(-1699.78,-2350.89) --
	(-1700.25,-2350.66) --
	(-1701.22,-2349.74) --
	(-1701.71,-2349.57) --
	(-1702.75,-2349.50) --
	(-1703.25,-2349.34) --
	(-1705.29,-2347.92) --
	(-1706.17,-2347.86) --
	(-1706.37,-2347.66) --
	(-1706.35,-2347.33) --
	(-1706.04,-2346.37) --
	(-1706.02,-2345.87) --
	(-1706.35,-2345.10) --
	(-1706.85,-2344.90) --
	(-1707.42,-2345.13) --
	(-1707.95,-2345.63) --
	(-1708.28,-2346.29) --
	(-1708.56,-2347.12) --
	(-1708.86,-2347.78) --
	(-1709.24,-2347.96) --
	(-1709.95,-2348.04) --
	(-1710.33,-2348.74) --
	(-1710.61,-2349.57) --
	(-1710.99,-2350.03) --
	(-1711.61,-2349.96) --
	(-1711.95,-2349.78) --
	(-1712.10,-2350.02) --
	(-1712.13,-2351.23) --
	(-1712.36,-2352.12) --
	(-1712.90,-2352.74) --
	(-1714.17,-2353.48) --
	(-1714.35,-2353.67) --
	(-1714.64,-2354.16) --
	(-1714.84,-2354.26) --
	(-1715.00,-2354.17) --
	(-1715.31,-2353.81) --
	(-1715.46,-2353.75) --
	(-1716.09,-2353.78) --
	(-1716.32,-2354.01) --
	(-1716.55,-2354.71) --
	(-1716.98,-2356.75) --
	(-1717.37,-2357.42) --
	(-1717.37,-2357.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,fill=fillColor,even odd rule]
	(  1.16, 52.55) --
	(  1.62, 51.43) --
	(  1.93, 49.25) --
	(  2.23, 48.30) --
	(  3.31, 47.07) --
	(  3.79, 46.33) --
	(  3.89, 45.35) --
	(  3.71, 45.06) --
	(  3.01, 44.34) --
	(  2.83, 43.89) --
	(  3.43, 41.73) --
	(  3.40, 41.41) --
	(  3.16, 40.87) --
	(  3.13, 40.64) --
	(  3.23, 40.47) --
	(  3.59, 40.28) --
	(  3.73, 40.12) --
	(  3.99, 39.50) --
	(  4.15, 39.22) --
	(  4.38, 39.11) --
	(  4.82, 39.02) --
	(  5.07, 39.01) --
	(  5.63, 39.09) --
	(  5.92, 39.06) --
	(  6.32, 38.84) --
	(  6.47, 38.55) --
	(  6.57, 38.22) --
	(  6.77, 37.85) --
	(  7.90, 36.74) --
	(  8.07, 36.42) --
	(  8.48, 35.42) --
	(  8.64, 35.12) --
	(  9.20, 34.63) --
	( 11.63, 33.49) --
	( 11.76, 33.42) --
	( 12.24, 33.32) --
	( 12.64, 33.64) --
	( 13.55, 35.27) --
	( 14.10, 35.88) --
	( 14.80, 36.33) --
	( 16.39, 36.84) --
	( 18.80, 37.62) --
	( 19.59, 37.38) --
	( 20.11, 36.87) --
	( 20.61, 35.94) --
	( 21.03, 35.16) --
	( 21.40, 34.23) --
	( 21.65, 33.94) --
	( 22.07, 33.88) --
	( 22.48, 33.74) --
	( 22.72, 33.28) --
	( 23.07, 32.11) --
	( 22.64, 31.29) --
	( 22.89, 29.87) --
	( 23.69, 27.10) --
	( 23.74, 25.53) --
	( 23.90, 24.97) --
	( 24.37, 24.33) --
	( 24.77, 24.01) --
	( 26.10, 23.29) --
	( 26.63, 23.14) --
	( 27.36, 23.23) --
	( 28.69, 23.73) --
	( 29.10, 24.06) --
	( 29.41, 24.37) --
	( 29.72, 24.58) --
	( 30.15, 24.62) --
	( 30.58, 24.48) --
	( 30.78, 24.23) --
	( 30.74, 23.83) --
	( 30.44, 23.28) --
	( 30.82, 22.99) --
	( 32.78, 22.98) --
	( 33.46, 22.83) --
	( 34.13, 22.49) --
	( 34.73, 21.89) --
	( 35.22, 20.96) --
	( 35.48, 19.06) --
	( 35.48, 16.76) --
	( 35.75, 14.75) --
	( 36.82, 13.71) --
	( 36.94, 14.03) --
	( 36.98, 14.06) --
	( 37.03, 14.01) --
	( 37.17, 14.11) --
	( 37.25, 14.26) --
	( 37.38, 14.67) --
	( 37.93, 15.63) --
	( 38.17, 15.92) --
	( 38.58, 16.08) --
	( 39.91, 16.18) --
	( 41.17, 16.02) --
	( 41.79, 15.69) --
	( 42.31, 15.31) --
	( 42.86, 15.04) --
	( 43.54, 15.05) --
	( 45.47, 15.90) --
	( 46.12, 15.97) --
	( 46.70, 15.68) --
	( 47.71, 14.52) --
	( 48.36, 14.13) --
	( 48.98, 13.54) --
	( 49.82, 11.69) --
	( 50.37, 11.42) --
	( 50.60, 11.65) --
	( 50.56, 11.99) --
	( 50.58, 12.30) --
	( 50.95, 12.47) --
	( 51.23, 12.37) --
	( 51.64, 12.10) --
	( 52.01, 11.76) --
	( 52.20, 11.44) --
	( 52.12, 10.92) --
	( 51.83, 10.57) --
	( 51.11,  9.98) --
	( 50.79,  9.50) --
	( 50.65,  9.10) --
	( 50.49,  8.21) --
	( 49.90,  6.23) --
	( 49.83,  5.34) --
	( 50.26,  5.12) --
	( 50.87,  5.40) --
	( 51.19,  5.46) --
	( 51.49,  5.30) --
	( 52.01,  3.17) --
	( 52.19,  2.71) --
	( 52.40,  2.32) --
	( 52.39,  2.00) --
	( 51.66,  1.62) --
	( 50.96,  1.09) --
	( 50.40,  0.55) --
	( 50.18,  0.27) --
	( 50.03, -0.10) --
	( 49.90, -0.68) --
	( 50.05, -0.74) --
	( 50.21, -1.49) --
	( 50.25, -2.22) --
	( 50.03, -2.20) --
	( 50.01, -2.19) --
	( 51.71, -3.15) --
	( 52.12, -3.27) --
	( 52.57, -3.21) --
	( 54.44, -2.92) --
	( 58.99, -4.23) --
	( 59.22, -4.30) --
	( 60.12, -4.13) --
	( 64.35, -1.94) --
	( 65.61, -1.73) --
	( 65.94, -1.50) --
	( 66.22, -0.94) --
	( 66.43, -0.16) --
	( 66.67,  1.41) --
	( 66.64,  1.75) --
	( 66.52,  2.00) --
	( 66.45,  2.29) --
	( 66.53,  2.78) --
	( 66.71,  3.17) --
	( 69.94,  6.58) --
	( 70.76,  6.98) --
	( 70.90,  6.24) --
	( 71.24,  6.09) --
	( 72.19,  6.30) --
	( 72.47,  5.92) --
	( 72.43,  5.05) --
	( 72.27,  4.04) --
	( 72.20,  3.17) --
	( 71.87,  3.55) --
	( 71.69,  3.50) --
	( 71.12,  2.19) --
	( 71.08,  1.75) --
	( 71.13,  1.34) --
	( 71.10,  0.81) --
	( 69.94, -2.23) --
	( 69.80, -3.02) --
	( 70.21, -3.70) --
	( 71.64, -4.32) --
	( 72.12, -5.23) --
	( 72.17, -5.87) --
	( 72.09, -6.29) --
	( 71.94, -6.71) --
	( 71.78, -7.31) --
	( 71.68, -7.56) --
	( 71.41, -7.90) --
	( 71.35, -8.20) --
	( 71.41, -8.44) --
	( 71.71, -8.96) --
	( 71.79, -9.25) --
	( 71.78,-11.09) --
	( 72.05,-11.47) --
	( 72.85,-11.59) --
	( 73.53,-11.47) --
	( 74.84,-10.98) --
	( 75.40,-10.95) --
	( 75.48,-10.95) --
	( 76.03,-11.27) --
	( 77.16,-12.44) --
	( 77.76,-12.80) --
	( 78.85,-13.13) --
	( 79.21,-13.50) --
	( 80.50,-15.46) --
	( 80.95,-15.92) --
	( 81.50,-16.36) --
	( 82.20,-16.57) --
	( 83.57,-16.17) --
	( 84.23,-16.15) --
	( 84.86,-16.81) --
	( 85.45,-17.57) --
	( 85.66,-18.31) --
	( 85.52,-18.49) --
	( 85.27,-18.65) --
	( 85.18,-19.35) --
	( 85.25,-19.80) --
	( 85.40,-20.00) --
	( 85.90,-20.10) --
	( 86.12,-20.03) --
	( 86.28,-19.78) --
	( 86.41,-19.51) --
	( 86.52,-19.38) --
	( 86.71,-19.41) --
	( 87.06,-19.63) --
	( 88.00,-19.99) --
	( 88.23,-20.21) --
	( 88.56,-20.53) --
	( 90.02,-23.32) --
	( 90.15,-23.77) --
	( 90.14,-24.28) --
	( 90.04,-24.74) --
	( 90.01,-25.18) --
	( 90.20,-25.62) --
	( 90.86,-25.80) --
	( 91.64,-25.32) --
	( 92.41,-24.68) --
	( 92.98,-24.41) --
	( 93.93,-24.88) --
	( 94.19,-24.96) --
	( 94.64,-24.89) --
	( 94.74,-24.69) --
	( 94.81,-24.34) --
	( 95.17,-23.82) --
	( 95.92,-23.41) --
	( 96.61,-23.58) --
	( 97.26,-23.92) --
	( 97.91,-24.04) --
	( 98.29,-23.87) --
	( 98.68,-23.32) --
	( 99.01,-23.14) --
	( 99.33,-23.19) --
	(100.00,-23.62) --
	(100.35,-23.71) --
	(101.31,-25.05) --
	(101.84,-25.57) --
	(102.60,-25.95) --
	(104.52,-26.44) --
	(105.10,-27.05) --
	(105.51,-28.46) --
	(106.04,-28.27) --
	(108.63,-28.10) --
	(109.07,-27.93) --
	(109.37,-27.46) --
	(109.73,-27.31) --
	(109.80,-27.04) --
	(109.80,-26.73) --
	(109.96,-26.43) --
	(110.18,-26.34) --
	(111.03,-26.25) --
	(110.83,-25.80) --
	(112.58,-25.60) --
	(113.44,-25.69) --
	(114.27,-26.04) --
	(114.33,-26.09) --
	(115.77,-27.23) --
	(116.58,-27.70) --
	(117.18,-27.77) --
	(117.44,-27.79) --
	(117.77,-27.73) --
	(118.34,-27.31) --
	(118.59,-27.21) --
	(118.93,-27.27) --
	(121.71,-28.74) --
	(122.23,-29.27) --
	(122.42,-29.68) --
	(122.50,-30.09) --
	(122.51,-30.36) --
	(122.45,-30.38) --
	(122.66,-30.71) --
	(124.13,-32.37) --
	(124.24,-32.66) --
	(124.10,-33.06) --
	(123.56,-33.09) --
	(123.40,-33.54) --
	(123.59,-34.11) --
	(124.10,-34.76) --
	(126.12,-36.83) --
	(126.16,-37.04) --
	(126.10,-37.54) --
	(126.13,-37.74) --
	(126.30,-37.87) --
	(126.72,-38.03) --
	(126.85,-38.17) --
	(127.09,-39.09) --
	(127.18,-39.29) --
	(127.22,-39.40) --
	(127.28,-39.79) --
	(127.36,-39.96) --
	(127.49,-39.95) --
	(127.90,-39.66) --
	(128.02,-39.66) --
	(128.21,-40.44) --
	(128.06,-41.06) --
	(127.98,-41.67) --
	(128.36,-42.36) --
	(128.72,-42.52) --
	(130.07,-42.53) --
	(131.26,-43.00) --
	(131.64,-42.90) --
	(132.17,-42.16) --
	(132.05,-41.35) --
	(131.82,-40.55) --
	(132.00,-39.87) --
	(132.30,-39.79) --
	(133.57,-40.09) --
	(134.45,-40.00) --
	(134.79,-40.06) --
	(136.68,-41.20) --
	(137.34,-41.23) --
	(137.32,-42.97) --
	(137.67,-44.32) --
	(138.34,-44.88) --
	(139.27,-44.25) --
	(139.32,-44.00) --
	(139.22,-43.75) --
	(139.20,-43.47) --
	(139.47,-43.18) --
	(139.64,-43.21) --
	(140.80,-44.11) --
	(141.28,-44.37) --
	(141.75,-44.54) --
	(144.37,-44.57) --
	(145.18,-44.97) --
	(145.38,-45.01) --
	(145.55,-44.81) --
	(145.87,-44.12) --
	(146.07,-43.87) --
	(146.34,-43.77) --
	(146.96,-43.69) --
	(147.19,-43.57) --
	(147.34,-43.30) --
	(147.56,-42.58) --
	(147.70,-42.34) --
	(148.20,-42.04) --
	(148.33,-42.00) --
	(148.92,-41.81) --
	(149.51,-41.86) --
	(149.64,-42.41) --
	(150.95,-42.50) --
	(151.50,-42.72) --
	(151.70,-43.43) --
	(151.47,-43.58) --
	(151.40,-43.70) --
	(151.34,-43.86) --
	(151.77,-44.33) --
	(152.46,-45.52) --
	(152.86,-46.06) --
	(153.52,-46.50) --
	(154.84,-46.75) --
	(155.52,-47.12) --
	(155.74,-47.42) --
	(156.04,-48.06) --
	(156.32,-48.31) --
	(156.62,-48.39) --
	(156.74,-48.42) --
	(157.10,-48.32) --
	(157.46,-48.15) --
	(157.84,-48.07) --
	(158.17,-48.13) --
	(158.82,-48.37) --
	(159.11,-48.42) --
	(159.48,-48.32) --
	(160.19,-47.90) --
	(160.53,-47.81) --
	(163.05,-48.59) --
	(164.78,-48.39) --
	(165.33,-48.46) --
	(170.14,-51.20) --
	(173.12,-51.86) --
	(173.47,-52.21) --
	(173.46,-52.23) --
	(172.84,-52.99) --
	(171.89,-54.91) --
	(170.51,-58.97) --
	(170.14,-59.65) --
	(169.95,-59.82) --
	(168.84,-60.46) --
	(168.57,-60.47) --
	(168.51,-60.59) --
	(168.36,-60.74) --
	(168.22,-61.00) --
	(168.16,-61.46) --
	(168.09,-61.73) --
	(167.92,-61.89) --
	(167.69,-61.98) --
	(166.83,-62.00) --
	(166.49,-62.12) --
	(166.33,-62.56) --
	(166.29,-63.50) --
	(166.16,-63.88) --
	(165.83,-64.35) --
	(165.43,-64.77) --
	(165.07,-65.02) --
	(164.24,-66.09) --
	(163.77,-66.52) --
	(163.27,-66.70) --
	(162.92,-66.97) --
	(161.64,-69.12) --
	(161.38,-70.73) --
	(161.38,-72.44) --
	(161.73,-73.48) --
	(161.73,-73.82) --
	(160.98,-74.47) --
	(160.61,-74.87) --
	(160.45,-75.31) --
	(160.39,-76.25) --
	(160.24,-76.73) --
	(160.04,-77.05) --
	(159.83,-77.51) --
	(159.68,-78.07) --
	(159.45,-79.37) --
	(159.42,-80.02) --
	(159.52,-80.61) --
	(159.71,-81.24) --
	(159.87,-81.90) --
	(159.83,-82.58) --
	(159.41,-83.31) --
	(158.86,-83.64) --
	(158.37,-84.07) --
	(158.16,-85.10) --
	(158.09,-86.10) --
	(157.90,-86.94) --
	(157.58,-87.65) --
	(155.66,-90.56) --
	(155.46,-91.17) --
	(155.40,-91.88) --
	(155.25,-92.26) --
	(155.04,-92.56) --
	(154.82,-93.00) --
	(154.62,-93.75) --
	(154.43,-94.71) --
	(154.52,-96.74) --
	(155.83,-99.25) --
	(155.90,-100.79) --
	(155.61,-101.38) --
	(154.80,-102.32) --
	(154.64,-102.97) --
	(154.67,-103.77) --
	(154.62,-103.99) --
	(154.43,-104.49) --
	(154.30,-104.73) --
	(154.10,-104.94) --
	(154.01,-105.16) --
	(153.98,-105.36) --
	(153.99,-105.49) --
	(154.02,-105.61) --
	(154.01,-105.83) --
	(154.17,-106.74) --
	(154.10,-107.29) --
	(153.69,-107.54) --
	(153.52,-107.78) --
	(153.09,-109.37) --
	(153.01,-110.05) --
	(153.39,-111.78) --
	(153.37,-112.58) --
	(153.19,-112.91) --
	(152.69,-113.49) --
	(152.58,-113.79) --
	(152.67,-114.85) --
	(152.76,-115.38) --
	(152.88,-115.60) --
	(153.33,-115.86) --
	(153.74,-116.49) --
	(154.43,-117.98) --
	(154.61,-118.23) --
	(154.80,-118.42) --
	(154.96,-118.68) --
	(155.03,-119.15) --
	(154.96,-119.32) --
	(154.83,-119.82) --
	(154.82,-119.83) --
	(153.75,-120.27) --
	(153.02,-120.72) --
	(152.86,-120.87) --
	(151.70,-121.91) --
	(151.77,-121.94) --
	(152.28,-122.37) --
	(152.38,-122.36) --
	(152.39,-122.86) --
	(152.26,-123.14) --
	(152.01,-123.23) --
	(151.70,-123.15) --
	(151.52,-123.26) --
	(151.48,-123.41) --
	(151.55,-123.61) --
	(151.76,-123.94) --
	(151.79,-124.05) --
	(151.80,-124.07) --
	(151.79,-124.20) --
	(151.75,-124.34) --
	(151.70,-124.42) --
	(151.23,-124.88) --
	(150.84,-124.81) --
	(150.58,-124.63) --
	(150.45,-124.54) --
	(149.98,-124.36) --
	(149.62,-124.47) --
	(149.63,-124.77) --
	(149.78,-125.08) --
	(149.88,-125.20) --
	(150.03,-125.43) --
	(150.08,-125.71) --
	(149.98,-126.17) --
	(149.81,-126.41) --
	(149.38,-127.03) --
	(148.83,-127.27) --
	(148.54,-127.40) --
	(147.27,-127.34) --
	(146.43,-127.30) --
	(145.63,-127.49) --
	(144.48,-128.04) --
	(144.27,-128.08) --
	(144.04,-127.97) --
	(143.92,-127.80) --
	(143.83,-127.62) --
	(143.71,-127.51) --
	(142.82,-127.20) --
	(142.16,-126.77) --
	(141.99,-125.96) --
	(142.54,-124.57) --
	(141.71,-124.66) --
	(141.36,-124.60) --
	(141.31,-124.59) --
	(140.91,-124.34) --
	(140.20,-124.17) --
	(138.69,-124.46) --
	(137.90,-124.34) --
	(137.62,-124.10) --
	(137.35,-124.03) --
	(137.07,-124.10) --
	(136.80,-124.34) --
	(136.24,-124.53) --
	(136.31,-125.07) --
	(136.63,-125.75) --
	(136.78,-126.34) --
	(136.55,-126.75) --
	(136.10,-127.18) --
	(135.60,-127.49) --
	(134.81,-127.69) --
	(134.76,-128.61) --
	(133.98,-129.12) --
	(133.53,-129.77) --
	(133.15,-130.54) --
	(133.00,-131.16) --
	(136.61,-130.77) --
	(137.17,-130.48) --
	(137.62,-130.88) --
	(138.08,-131.34) --
	(138.39,-131.84) --
	(138.16,-132.38) --
	(137.87,-132.58) --
	(137.56,-132.67) --
	(137.25,-132.88) --
	(136.80,-133.54) --
	(136.64,-133.61) --
	(136.37,-133.65) --
	(135.79,-134.30) --
	(135.60,-135.30) --
	(135.72,-136.53) --
	(133.66,-138.19) --
	(132.78,-139.20) --
	(132.20,-140.25) --
	(132.14,-140.32) --
	(130.22,-142.29) --
	(129.31,-142.64) --
	(129.34,-143.48) --
	(128.91,-143.73) --
	(128.79,-143.81) --
	(128.68,-144.13) --
	(127.92,-144.43) --
	(127.63,-144.74) --
	(127.23,-145.52) --
	(127.59,-146.44) --
	(126.90,-147.55) --
	(124.87,-149.26) --
	(121.61,-150.39) --
	(120.14,-151.34) --
	(119.69,-153.07) --
	(119.81,-153.51) --
	(120.22,-154.37) --
	(120.31,-154.91) --
	(120.26,-155.60) --
	(120.15,-155.90) --
	(120.09,-156.07) --
	(119.88,-156.49) --
	(119.41,-158.09) --
	(119.36,-158.33) --
	(119.45,-158.61) --
	(119.61,-158.85) --
	(119.83,-159.13) --
	(119.85,-159.96) --
	(119.73,-160.36) --
	(119.39,-160.84) --
	(119.07,-161.11) --
	(118.06,-161.70) --
	(117.26,-162.71) --
	(116.96,-162.99) --
	(114.79,-164.32) --
	(110.71,-168.49) --
	(110.30,-169.09) --
	(110.39,-169.74) --
	(111.13,-170.66) --
	(110.05,-172.17) --
	(109.00,-174.20) --
	(108.65,-174.62) --
	(108.53,-174.92) --
	(108.53,-175.17) --
	(108.60,-175.40) --
	(108.67,-175.61) --
	(108.69,-175.76) --
	(108.69,-176.13) --
	(108.76,-176.47) --
	(108.70,-176.79) --
	(108.35,-177.16) --
	(108.50,-177.26) --
	(109.99,-178.29) --
	(110.43,-178.83) --
	(110.80,-179.58) --
	(110.84,-180.12) --
	(110.30,-181.48) --
	(109.86,-182.59) --
	(109.76,-182.97) --
	(109.55,-184.36) --
	(109.53,-184.90) --
	(109.56,-185.35) --
	(109.43,-185.68) --
	(108.76,-185.91) --
	(108.58,-185.94) --
	(108.40,-185.91) --
	(108.16,-185.82) --
	(108.11,-185.82) --
	(108.06,-185.82) --
	(108.01,-185.84) --
	(106.19,-186.84) --
	(105.45,-187.37) --
	(105.33,-187.97) --
	(105.65,-188.64) --
	(106.19,-189.40) --
	(106.09,-189.82) --
	(105.86,-190.31) --
	(105.46,-191.38) --
	(106.19,-190.89) --
	(107.56,-190.52) --
	(108.95,-190.46) --
	(109.98,-190.98) --
	(110.96,-190.41) --
	(112.51,-188.37) --
	(114.45,-186.92) --
	(115.24,-185.99) --
	(115.08,-184.86) --
	(114.87,-184.75) --
	(114.36,-185.01) --
	(114.04,-184.83) --
	(113.91,-184.62) --
	(113.62,-183.80) --
	(113.61,-183.61) --
	(113.33,-182.77) --
	(113.20,-182.28) --
	(113.37,-181.61) --
	(114.01,-180.63) --
	(114.87,-179.35) --
	(115.86,-178.39) --
	(116.79,-178.05) --
	(117.79,-178.00) --
	(118.77,-177.72) --
	(121.36,-175.73) --
	(123.30,-175.30) --
	(125.33,-175.37) --
	(129.85,-176.68) --
	(130.30,-176.93) --
	(130.59,-177.42) --
	(130.62,-177.87) --
	(130.65,-178.36) --
	(130.44,-179.18) --
	(129.64,-180.23) --
	(129.47,-180.80) --
	(130.06,-181.92) --
	(131.13,-183.21) --
	(131.82,-184.54) --
	(130.75,-186.89) --
	(130.22,-188.66) --
	(129.94,-190.34) --
	(130.20,-191.17) --
	(132.62,-191.77) --
	(133.08,-192.28) --
	(133.05,-192.65) --
	(132.84,-193.03) --
	(132.59,-193.36) --
	(132.45,-193.62) --
	(132.54,-193.57) --
	(132.59,-194.06) --
	(132.60,-194.57) --
	(132.56,-194.62) --
	(132.57,-195.00) --
	(132.51,-195.21) --
	(132.53,-195.36) --
	(132.79,-195.59) --
	(133.08,-195.63) --
	(133.31,-195.44) --
	(133.53,-195.18) --
	(133.78,-195.07) --
	(134.47,-195.41) --
	(136.53,-198.03) --
	(136.68,-198.14) --
	(136.79,-198.67) --
	(137.13,-199.69) --
	(137.35,-200.59) --
	(137.51,-201.08) --
	(137.72,-201.48) --
	(137.28,-201.72) --
	(136.96,-202.17) --
	(136.72,-202.76) --
	(136.53,-203.42) --
	(136.11,-204.21) --
	(135.50,-204.80) --
	(134.82,-205.20) --
	(134.17,-205.41) --
	(133.42,-205.41) --
	(133.21,-205.44) --
	(133.19,-205.69) --
	(133.16,-206.03) --
	(133.13,-206.25) --
	(132.94,-206.32) --
	(132.76,-206.00) --
	(132.56,-205.86) --
	(132.30,-205.74) --
	(131.47,-206.03) --
	(131.01,-206.34) --
	(130.62,-207.07) --
	(130.46,-207.88) --
	(130.43,-208.75) --
	(130.52,-209.63) --
	(130.86,-211.67) --
	(131.47,-212.72) --
	(132.29,-213.42) --
	(133.08,-213.60) --
	(133.49,-213.77) --
	(134.18,-214.55) --
	(134.58,-214.90) --
	(135.57,-215.19) --
	(135.94,-215.48) --
	(136.12,-216.22) --
	(136.05,-216.50) --
	(135.70,-217.36) --
	(135.62,-217.77) --
	(135.68,-218.17) --
	(136.01,-218.75) --
	(136.13,-219.11) --
	(136.30,-221.15) --
	(136.53,-221.86) --
	(137.91,-222.75) --
	(139.23,-223.88) --
	(139.34,-224.07) --
	(139.53,-224.42) --
	(139.74,-225.03) --
	(139.99,-225.59) --
	(140.39,-225.94) --
	(141.69,-226.59) --
	(141.93,-226.79) --
	(141.89,-227.40) --
	(141.62,-228.15) --
	(141.00,-229.44) --
	(140.02,-230.78) --
	(139.86,-231.07) --
	(140.01,-232.50) --
	(140.34,-233.48) --
	(140.34,-234.26) --
	(139.51,-235.05) --
	(138.94,-236.26) --
	(138.73,-236.50) --
	(138.57,-236.43) --
	(138.19,-235.90) --
	(137.95,-235.78) --
	(136.88,-236.12) --
	(135.80,-236.69) --
	(135.41,-237.12) --
	(134.88,-238.18) --
	(134.43,-238.64) --
	(134.16,-238.72) --
	(133.45,-238.73) --
	(133.21,-238.85) --
	(133.05,-239.27) --
	(133.19,-239.53) --
	(133.37,-239.76) --
	(133.31,-240.06) --
	(132.32,-240.61) --
	(131.23,-240.17) --
	(130.11,-239.48) --
	(129.05,-239.27) --
	(128.82,-239.41) --
	(128.28,-239.89) --
	(128.01,-240.06) --
	(127.78,-240.11) --
	(127.23,-240.09) --
	(126.96,-240.14) --
	(125.90,-240.84) --
	(125.80,-240.93) --
	(125.36,-241.37) --
	(124.99,-241.92) --
	(125.53,-242.86) --
	(126.02,-243.35) --
	(126.07,-243.70) --
	(126.03,-244.09) --
	(126.12,-244.53) --
	(126.48,-245.26) --
	(126.80,-245.57) --
	(127.86,-245.69) --
	(128.66,-246.36) --
	(128.85,-247.77) --
	(128.79,-250.52) --
	(129.32,-251.55) --
	(130.32,-252.54) --
	(132.41,-253.95) --
	(132.98,-254.12) --
	(134.48,-253.77) --
	(135.01,-253.82) --
	(136.53,-254.54) --
	(137.07,-255.23) --
	(137.20,-255.48) --
	(137.27,-255.77) --
	(137.26,-255.92) --
	(137.23,-256.05) --
	(137.23,-256.29) --
	(137.17,-256.32) --
	(137.02,-257.10) --
	(137.00,-257.16) --
	(137.35,-258.23) --
	(137.51,-259.44) --
	(137.63,-259.86) --
	(138.55,-261.88) --
	(138.72,-262.52) --
	(138.18,-262.53) --
	(137.09,-262.16) --
	(136.53,-262.16) --
	(135.83,-262.60) --
	(135.27,-263.40) --
	(135.06,-264.40) --
	(135.40,-265.45) --
	(134.98,-265.81) --
	(133.93,-267.91) --
	(132.39,-269.28) --
	(132.07,-269.94) --
	(132.16,-271.47) --
	(132.84,-272.85) --
	(133.76,-273.98) --
	(134.56,-274.75) --
	(133.54,-275.41) --
	(133.32,-275.83) --
	(133.07,-277.37) --
	(132.99,-277.66) --
	(132.99,-277.91) --
	(133.10,-278.36) --
	(133.23,-278.59) --
	(133.89,-279.50) --
	(134.13,-279.98) --
	(134.49,-280.98) --
	(134.66,-281.35) --
	(134.93,-281.69) --
	(135.53,-282.19) --
	(135.81,-282.58) --
	(136.00,-283.06) --
	(136.10,-283.52) --
	(136.24,-283.95) --
	(136.53,-284.33) --
	(136.93,-284.52) --
	(137.29,-284.45) --
	(137.66,-284.31) --
	(138.07,-284.27) --
	(138.45,-284.40) --
	(140.23,-285.51) --
	(141.45,-286.03) --
	(144.68,-288.35) --
	(145.25,-288.63) --
	(146.04,-288.79) --
	(146.44,-288.97) --
	(146.65,-289.32) --
	(146.81,-289.73) --
	(147.09,-290.06) --
	(147.39,-290.14) --
	(148.61,-290.17) --
	(153.88,-288.40) --
	(154.76,-288.31) --
	(156.01,-287.36) --
	(156.95,-287.56) --
	(156.53,-289.16) --
	(156.90,-290.07) --
	(157.57,-290.86) --
	(157.93,-291.76) --
	(158.05,-292.06) --
	(157.99,-292.91) --
	(157.65,-293.44) --
	(157.21,-293.83) --
	(156.88,-294.27) --
	(156.68,-294.87) --
	(156.43,-295.97) --
	(156.20,-296.54) --
	(155.52,-297.42) --
	(153.95,-298.97) --
	(153.34,-300.12) --
	(152.02,-301.82) --
	(151.55,-302.84) --
	(151.70,-304.09) --
	(152.29,-306.45) --
	(151.89,-306.78) --
	(151.76,-306.78) --
	(151.64,-306.76) --
	(151.51,-306.83) --
	(151.49,-307.01) --
	(151.53,-307.63) --
	(151.51,-307.81) --
	(151.26,-307.95) --
	(151.09,-307.93) --
	(150.84,-308.18) --
	(150.58,-308.53) --
	(150.32,-308.85) --
	(149.98,-308.26) --
	(149.40,-307.86) --
	(148.81,-308.14) --
	(148.36,-308.73) --
	(148.19,-309.31) --
	(148.15,-309.87) --
	(147.77,-310.21) --
	(147.44,-310.60) --
	(147.31,-311.07) --
	(147.08,-311.65) --
	(146.73,-311.71) --
	(146.18,-311.59) --
	(145.55,-311.31) --
	(144.86,-311.40) --
	(144.38,-311.73) --
	(143.98,-312.26) --
	(144.08,-312.78) --
	(143.54,-313.51) --
	(143.23,-313.72) --
	(143.02,-313.11) --
	(142.44,-312.95) --
	(142.04,-313.15) --
	(141.65,-313.21) --
	(141.43,-313.67) --
	(141.19,-313.88) --
	(141.09,-314.24) --
	(140.88,-315.62) --
	(141.06,-316.95) --
	(141.07,-317.21) --
	(141.18,-317.75) --
	(141.27,-318.17) --
	(140.86,-318.48) --
	(140.48,-317.65) --
	(140.22,-317.47) --
	(139.73,-317.45) --
	(139.21,-317.84) --
	(138.81,-318.37) --
	(138.42,-318.75) --
	(138.18,-319.04) --
	(137.98,-318.47) --
	(137.49,-318.51) --
	(136.86,-318.42) --
	(136.31,-318.52) --
	(135.90,-318.85) --
	(135.39,-319.49) --
	(135.26,-320.22) --
	(135.52,-320.44) --
	(135.50,-320.46) --
	(135.65,-320.60) --
	(135.66,-320.82) --
	(134.78,-322.17) --
	(134.63,-323.34) --
	(133.96,-323.88) --
	(133.83,-324.39) --
	(133.14,-324.47) --
	(133.10,-324.17) --
	(133.00,-324.00) --
	(132.89,-323.81) --
	(132.74,-323.97) --
	(132.68,-324.34) --
	(132.81,-324.97) --
	(132.40,-325.13) --
	(132.04,-324.97) --
	(131.55,-324.96) --
	(130.47,-325.32) --
	(130.16,-324.84) --
	(129.68,-324.63) --
	(129.36,-324.87) --
	(128.89,-325.36) --
	(128.94,-326.63) --
	(128.49,-327.38) --
	(128.49,-328.18) --
	(127.76,-328.29) --
	(127.17,-328.39) --
	(126.92,-329.04) --
	(126.77,-329.57) --
	(126.49,-329.94) --
	(125.66,-330.87) --
	(124.83,-331.46) --
	(124.64,-332.20) --
	(125.27,-332.43) --
	(127.11,-331.84) --
	(127.75,-332.00) --
	(127.89,-332.37) --
	(127.50,-333.23) --
	(126.99,-333.65) --
	(126.90,-334.54) --
	(127.10,-334.92) --
	(127.33,-335.52) --
	(126.74,-336.06) --
	(126.14,-336.49) --
	(125.80,-336.58) --
	(125.21,-336.90) --
	(124.90,-336.82) --
	(124.77,-336.58) --
	(124.71,-336.20) --
	(124.34,-336.36) --
	(123.81,-336.36) --
	(123.09,-336.47) --
	(122.98,-336.94) --
	(122.69,-337.53) --
	(122.05,-338.00) --
	(121.25,-337.75) --
	(120.40,-337.92) --
	(119.51,-337.94) --
	(118.89,-338.20) --
	(118.19,-338.74) --
	(117.81,-339.60) --
	(117.93,-340.24) --
	(118.10,-340.96) --
	(117.09,-340.97) --
	(116.68,-340.52) --
	(116.59,-340.31) --
	(116.00,-340.05) --
	(115.21,-339.59) --
	(114.40,-339.49) --
	(113.37,-339.70) --
	(112.57,-340.08) --
	(112.13,-340.37) --
	(111.65,-340.88) --
	(111.35,-341.89) --
	(111.34,-343.07) --
	(111.90,-343.35) --
	(112.33,-343.20) --
	(112.17,-343.67) --
	(111.39,-343.77) --
	(109.67,-343.90) --
	(109.39,-343.72) --
	(109.83,-343.43) --
	(110.32,-343.21) --
	(110.71,-342.84) --
	(110.62,-341.92) --
	(110.03,-341.28) --
	(109.49,-341.35) --
	(108.06,-341.58) --
	(107.52,-341.59) --
	(107.21,-340.56) --
	(106.45,-340.40) --
	(105.45,-340.41) --
	(104.71,-339.84) --
	(104.78,-339.56) --
	(104.83,-339.08) --
	(104.91,-338.84) --
	(104.41,-338.82) --
	(103.93,-338.97) --
	(103.05,-339.51) --
	(103.56,-339.75) --
	(103.99,-340.85) --
	(104.50,-341.12) --
	(105.23,-341.50) --
	(104.89,-341.94) --
	(104.19,-341.85) --
	(103.31,-341.88) --
	(102.92,-342.05) --
	(102.35,-343.23) --
	(101.21,-342.80) --
	(100.34,-341.99) --
	(100.09,-341.54) --
	(100.72,-341.06) --
	(101.18,-340.56) --
	(100.98,-340.18) --
	(100.65,-339.93) --
	(100.13,-339.79) --
	(100.05,-339.36) --
	( 99.91,-339.00) --
	( 99.44,-338.94) --
	( 98.85,-338.93) --
	( 97.49,-338.21) --
	( 97.23,-337.12) --
	( 96.81,-336.58) --
	( 96.24,-336.30) --
	( 95.61,-336.22) --
	( 95.26,-336.74) --
	( 94.94,-337.54) --
	( 94.21,-337.17) --
	( 93.74,-337.11) --
	( 93.32,-336.50) --
	( 92.97,-335.89) --
	( 92.68,-335.23) --
	( 92.29,-334.97) --
	( 91.97,-335.21) --
	( 91.66,-335.31) --
	( 90.31,-335.17) --
	( 89.70,-335.22) --
	( 88.79,-335.04) --
	( 88.36,-334.98) --
	( 87.60,-335.20) --
	( 86.89,-334.81) --
	( 87.00,-333.94) --
	( 87.10,-333.44) --
	( 87.31,-332.94) --
	( 87.56,-332.13) --
	( 87.20,-331.64) --
	( 87.16,-331.06) --
	( 87.04,-330.77) --
	( 86.64,-328.98) --
	( 85.29,-327.94) --
	( 83.59,-329.29) --
	( 81.31,-329.23) --
	( 80.16,-329.40) --
	( 78.33,-329.29) --
	( 77.39,-328.92) --
	( 76.78,-327.82) --
	( 76.53,-326.65) --
	( 77.15,-325.29) --
	( 78.09,-324.66) --
	( 80.80,-324.66) --
	( 81.64,-324.36) --
	( 82.21,-323.80) --
	( 82.84,-322.90) --
	( 83.23,-321.80) --
	( 83.12,-320.63) --
	( 82.24,-321.32) --
	( 81.38,-321.69) --
	( 80.61,-321.53) --
	( 79.95,-320.63) --
	( 79.74,-319.88) --
	( 79.72,-319.46) --
	( 79.57,-319.20) --
	( 78.94,-318.95) --
	( 78.71,-318.91) --
	( 77.99,-318.95) --
	( 77.86,-318.79) --
	( 77.43,-318.09) --
	( 77.24,-317.95) --
	( 77.04,-318.26) --
	( 76.84,-318.92) --
	( 76.69,-319.59) --
	( 76.64,-319.96) --
	( 76.80,-320.89) --
	( 77.08,-321.30) --
	( 77.45,-321.54) --
	( 77.89,-321.97) --
	( 78.25,-323.21) --
	( 77.91,-324.31) --
	( 77.20,-324.91) --
	( 76.31,-325.03) --
	( 75.85,-324.91) --
	( 74.19,-323.77) --
	( 73.42,-324.19) --
	( 73.10,-324.50) --
	( 72.36,-324.69) --
	( 72.06,-325.00) --
	( 71.82,-325.68) --
	( 71.96,-325.94) --
	( 72.26,-326.84) --
	( 72.34,-327.47) --
	( 73.36,-327.38) --
	( 72.63,-328.17) --
	( 71.98,-328.61) --
	( 71.83,-327.77) --
	( 71.30,-326.64) --
	( 70.04,-325.79) --
	( 69.01,-324.65) --
	( 68.54,-323.35) --
	( 68.62,-320.46) --
	( 68.54,-319.62) --
	( 68.35,-318.88) --
	( 68.04,-318.03) --
	( 67.62,-317.31) --
	( 67.09,-316.94) --
	( 67.09,-317.24) --
	( 68.00,-318.94) --
	( 68.13,-319.46) --
	( 68.13,-322.98) --
	( 68.55,-324.64) --
	( 69.37,-325.65) --
	( 70.29,-326.44) --
	( 70.99,-327.37) --
	( 70.91,-328.39) --
	( 70.03,-328.45) --
	( 66.22,-328.33) --
	( 63.99,-327.72) --
	( 63.20,-327.17) --
	( 63.18,-326.34) --
	( 63.79,-325.54) --
	( 63.86,-324.92) --
	( 63.60,-324.27) --
	( 62.86,-323.62) --
	( 61.58,-323.00) --
	( 58.44,-323.40) --
	( 52.26,-322.80) --
	( 51.53,-322.61) --
	( 50.88,-322.23) --
	( 50.05,-321.47) --
	( 49.57,-320.31) --
	( 50.05,-319.22) --
	( 50.00,-319.05) --
	( 49.21,-318.28) --
	( 47.46,-318.07) --
	( 45.74,-318.33) --
	( 44.59,-318.86) --
	( 44.17,-319.23) --
	( 38.12,-325.12) --
	( 34.55,-326.98) --
	( 33.56,-327.97) --
	( 31.25,-331.60) --
	( 30.61,-331.93) --
	( 29.40,-331.22) --
	( 28.67,-331.39) --
	( 27.37,-331.46) --
	( 25.31,-332.49) --
	( 23.08,-334.64) --
	( 22.58,-335.38) --
	( 22.38,-335.83) --
	( 21.96,-336.25) --
	( 21.61,-336.74) --
	( 21.09,-337.30) --
	( 20.71,-337.93) --
	( 20.36,-338.78) --
	( 19.80,-339.48) --
	( 19.13,-340.20) --
	( 18.83,-341.11) --
	( 18.58,-341.86) --
	( 18.28,-342.78) --
	( 17.81,-344.11) --
	( 17.59,-345.02) --
	( 17.37,-345.79) --
	( 17.07,-347.20) --
	( 16.85,-348.25) --
	( 16.94,-348.74) --
	( 17.33,-349.02) --
	( 17.37,-350.00) --
	( 17.11,-352.95) --
	( 16.90,-355.76) --
	( 16.85,-357.72) --
	( 16.98,-358.99) --
	( 16.81,-361.02) --
	( 16.94,-363.69) --
	( 17.07,-365.72) --
	( 17.24,-367.34) --
	( 17.68,-367.97) --
	( 18.33,-368.32) --
	( 19.15,-368.53) --
	( 19.84,-368.81) --
	( 20.10,-369.30) --
	( 20.10,-369.86) --
	( 20.01,-370.43) --
	( 20.23,-370.92) --
	( 20.53,-371.27) --
	( 21.01,-372.18) --
	( 21.18,-373.23) --
	( 21.16,-373.41) --
	( 19.85,-373.68) --
	( 19.06,-373.73) --
	( 18.28,-373.62) --
	( 17.66,-373.38) --
	( 17.30,-373.11) --
	( 17.00,-372.73) --
	( 16.76,-372.27) --
	( 16.57,-371.73) --
	( 16.37,-371.66) --
	( 15.48,-371.63) --
	( 15.16,-371.55) --
	( 14.64,-371.96) --
	( 13.66,-371.50) --
	( 12.66,-372.44) --
	( 12.15,-372.54) --
	( 11.63,-372.52) --
	( 11.14,-372.58) --
	( 10.66,-372.93) --
	(  9.74,-374.00) --
	(  9.26,-374.37) --
	(  8.62,-374.49) --
	(  7.43,-374.27) --
	(  6.81,-374.33) --
	(  6.28,-374.66) --
	(  5.00,-375.87) --
	(  4.75,-376.30) --
	(  5.03,-377.24) --
	(  5.41,-377.75) --
	(  5.42,-377.96) --
	(  4.61,-378.02) --
	(  3.94,-377.87) --
	(  2.54,-377.29) --
	(  1.96,-377.31) --
	(  1.72,-377.57) --
	(  1.47,-378.37) --
	(  1.26,-378.61) --
	(  0.95,-378.62) --
	(  0.61,-378.48) --
	( -0.01,-378.06) --
	( -0.57,-377.88) --
	( -1.15,-377.32) --
	( -1.63,-376.56) --
	( -1.85,-375.76) --
	( -2.34,-375.73) --
	( -3.28,-375.48) --
	( -5.05,-374.49) --
	( -5.41,-374.12) --
	( -6.26,-373.55) --
	( -7.21,-373.67) --
	( -9.09,-374.38) --
	(-10.52,-374.16) --
	(-11.00,-374.44) --
	(-11.15,-374.69) --
	(-11.38,-375.42) --
	(-11.52,-375.71) --
	(-12.24,-376.37) --
	(-12.75,-377.03) --
	(-13.11,-377.30) --
	(-13.60,-377.46) --
	(-14.40,-377.56) --
	(-14.81,-377.48) --
	(-15.18,-377.20) --
	(-15.78,-376.57) --
	(-16.06,-375.81) --
	(-16.46,-373.97) --
	(-16.88,-373.14) --
	(-17.35,-372.89) --
	(-17.91,-372.86) --
	(-18.63,-372.66) --
	(-20.33,-371.26) --
	(-20.97,-370.94) --
	(-22.85,-370.63) --
	(-23.41,-370.35) --
	(-23.39,-370.20) --
	(-23.42,-370.07) --
	(-23.47,-369.97) --
	(-23.57,-369.90) --
	(-23.46,-368.67) --
	(-23.12,-367.65) --
	(-22.57,-367.01) --
	(-21.80,-366.92) --
	(-21.92,-366.71) --
	(-22.18,-366.27) --
	(-22.89,-366.00) --
	(-23.37,-365.63) --
	(-23.11,-364.63) --
	(-26.56,-364.23) --
	(-26.89,-364.04) --
	(-28.54,-362.69) --
	(-29.00,-362.73) --
	(-29.89,-363.14) --
	(-30.85,-363.08) --
	(-31.32,-365.02) --
	(-31.99,-365.34) --
	(-32.43,-364.66) --
	(-32.94,-362.97) --
	(-33.53,-362.01) --
	(-34.06,-360.85) --
	(-34.32,-360.69) --
	(-34.60,-360.67) --
	(-34.76,-360.47) --
	(-34.62,-359.77) --
	(-35.34,-359.54) --
	(-39.07,-359.52) --
	(-40.09,-359.92) --
	(-40.42,-359.87) --
	(-40.94,-359.41) --
	(-41.25,-358.73) --
	(-41.48,-357.97) --
	(-41.78,-357.26) --
	(-42.32,-356.69) --
	(-42.95,-356.45) --
	(-45.54,-356.24) --
	(-45.77,-356.08) --
	(-46.27,-355.58) --
	(-46.53,-355.47) --
	(-46.84,-355.59) --
	(-47.12,-355.86) --
	(-47.41,-356.04) --
	(-47.74,-355.88) --
	(-48.22,-355.31) --
	(-48.49,-355.07) --
	(-49.39,-354.65) --
	(-50.70,-353.72) --
	(-51.22,-353.61) --
	(-51.81,-353.68) --
	(-52.34,-353.54) --
	(-53.38,-353.05) --
	(-53.92,-352.98) --
	(-54.75,-353.06) --
	(-55.45,-353.38) --
	(-55.59,-354.09) --
	(-55.53,-355.14) --
	(-55.95,-356.52) --
	(-55.62,-357.08) --
	(-55.84,-357.29) --
	(-55.96,-357.50) --
	(-56.14,-357.99) --
	(-55.71,-358.18) --
	(-55.35,-358.73) --
	(-55.14,-359.47) --
	(-55.17,-360.26) --
	(-55.23,-360.38) --
	(-55.44,-360.79) --
	(-55.83,-360.96) --
	(-56.91,-360.79) --
	(-60.69,-360.92) --
	(-61.20,-360.67) --
	(-62.35,-361.03) --
	(-62.94,-361.07) --
	(-63.55,-360.93) --
	(-63.70,-360.76) --
	(-63.72,-360.56) --
	(-63.71,-360.35) --
	(-63.78,-360.19) --
	(-64.62,-359.34) --
	(-65.17,-359.57) --
	(-65.71,-360.22) --
	(-66.56,-361.66) --
	(-67.01,-361.74) --
	(-67.48,-361.06) --
	(-68.13,-359.69) --
	(-68.62,-359.40) --
	(-70.23,-358.89) --
	(-70.72,-358.99) --
	(-71.29,-359.45) --
	(-73.15,-359.78) --
	(-75.50,-360.81) --
	(-76.55,-360.93) --
	(-77.74,-360.36) --
	(-77.92,-360.14) --
	(-78.06,-359.89) --
	(-78.27,-359.67) --
	(-78.66,-359.54) --
	(-78.98,-359.37) --
	(-79.06,-359.05) --
	(-79.10,-358.70) --
	(-79.29,-358.43) --
	(-79.79,-357.94) --
	(-80.15,-357.21) --
	(-80.33,-356.36) --
	(-80.26,-355.50) --
	(-80.81,-355.78) --
	(-81.69,-356.07) --
	(-82.50,-355.95) --
	(-82.86,-355.04) --
	(-84.62,-353.76) --
	(-84.69,-353.71) --
	(-85.16,-353.18) --
	(-85.33,-353.67) --
	(-85.54,-354.05) --
	(-85.77,-354.16) --
	(-86.04,-353.84) --
	(-87.49,-355.21) --
	(-88.23,-355.73) --
	(-89.16,-355.82) --
	(-90.79,-354.91) --
	(-91.57,-354.88) --
	(-91.62,-356.05) --
	(-91.89,-356.16) --
	(-92.39,-356.58) --
	(-92.63,-356.62) --
	(-92.92,-356.39) --
	(-92.92,-356.10) --
	(-92.88,-355.78) --
	(-93.05,-355.48) --
	(-93.19,-355.43) --
	(-93.68,-355.43) --
	(-93.88,-355.32) --
	(-93.87,-355.14) --
	(-93.82,-354.92) --
	(-93.86,-354.71) --
	(-95.04,-352.83) --
	(-95.58,-352.29) --
	(-96.62,-351.51) --
	(-96.93,-351.45) --
	(-97.22,-351.51) --
	(-97.52,-351.46) --
	(-97.83,-351.10) --
	(-98.00,-350.65) --
	(-97.96,-350.39) --
	(-97.86,-350.16) --
	(-97.85,-349.82) --
	(-97.97,-349.43) --
	(-98.42,-348.07) --
	(-99.23,-347.73) --
	(-101.57,-348.24) --
	(-103.99,-348.00) --
	(-105.15,-347.55) --
	(-106.20,-346.60) --
	(-106.57,-346.09) --
	(-107.08,-345.91) --
	(-108.13,-345.76) --
	(-108.36,-345.53) --
	(-108.86,-345.15) --
	(-109.12,-345.03) --
	(-110.26,-345.15) --
	(-111.25,-344.19) --
	(-112.29,-343.50) --
	(-114.05,-343.13) --
	(-114.62,-342.72) --
	(-115.13,-342.01) --
	(-115.27,-341.36) --
	(-115.02,-340.71) --
	(-114.39,-340.06) --
	(-115.07,-339.84) --
	(-115.76,-340.15) --
	(-116.28,-340.85) --
	(-116.49,-341.84) --
	(-116.56,-343.13) --
	(-116.82,-343.79) --
	(-117.34,-344.00) --
	(-118.17,-343.91) --
	(-118.91,-343.68) --
	(-119.58,-343.22) --
	(-120.13,-342.47) --
	(-120.51,-341.41) --
	(-120.26,-340.99) --
	(-119.01,-339.39) --
	(-118.63,-338.78) --
	(-118.17,-337.22) --
	(-117.84,-335.26) --
	(-117.95,-333.46) --
	(-118.83,-332.39) --
	(-119.19,-332.39) --
	(-119.52,-332.53) --
	(-119.86,-332.60) --
	(-121.13,-331.81) --
	(-122.07,-331.48) --
	(-122.67,-331.45) --
	(-123.13,-331.78) --
	(-123.37,-332.62) --
	(-123.54,-333.05) --
	(-123.87,-333.28) --
	(-124.25,-333.34) --
	(-124.58,-333.28) --
	(-124.95,-333.08) --
	(-125.10,-332.85) --
	(-125.32,-332.01) --
	(-125.37,-331.58) --
	(-125.29,-331.28) --
	(-125.28,-331.05) --
	(-125.58,-330.79) --
	(-126.16,-330.47) --
	(-126.44,-330.43) --
	(-127.05,-330.74) --
	(-127.70,-330.84) --
	(-128.06,-331.05) --
	(-128.39,-331.11) --
	(-128.46,-330.93) --
	(-128.54,-330.72) --
	(-128.64,-329.76) --
	(-129.02,-329.15) --
	(-129.89,-328.65) --
	(-129.90,-328.05) --
	(-129.88,-327.01) --
	(-129.81,-326.44) --
	(-129.72,-326.51) --
	(-129.71,-326.52) --
	(-129.24,-326.92) --
	(-129.01,-326.56) --
	(-128.46,-326.28) --
	(-125.77,-325.76) --
	(-125.06,-324.58) --
	(-124.39,-324.15) --
	(-123.82,-323.66) --
	(-123.55,-323.23) --
	(-122.90,-321.71) --
	(-122.77,-321.15) --
	(-122.50,-320.76) --
	(-121.31,-318.93) --
	(-121.07,-318.36) --
	(-120.18,-316.89) --
	(-119.97,-315.34) --
	(-119.24,-312.54) --
	(-118.00,-304.47) --
	(-117.28,-301.66) --
	(-116.21,-295.28) --
	(-114.25,-281.35) --
	(-113.42,-274.45) --
	(-113.21,-271.39) --
	(-113.29,-270.67) --
	(-113.55,-269.28) --
	(-113.52,-268.86) --
	(-112.71,-267.51) --
	(-112.59,-267.19) --
	(-112.51,-266.60) --
	(-111.97,-264.34) --
	(-111.37,-263.48) --
	(-110.61,-263.44) --
	(-108.75,-263.97) --
	(-107.68,-263.79) --
	(-107.07,-263.28) --
	(-107.06,-262.53) --
	(-107.81,-261.62) --
	(-107.39,-261.62) --
	(-107.69,-260.92) --
	(-109.98,-258.42) --
	(-110.31,-258.26) --
	(-110.46,-258.16) --
	(-110.58,-258.01) --
	(-110.73,-257.90) --
	(-110.94,-257.92) --
	(-111.07,-258.08) --
	(-111.12,-258.29) --
	(-111.16,-258.48) --
	(-111.24,-258.57) --
	(-111.43,-259.03) --
	(-112.80,-261.44) --
	(-113.14,-263.61) --
	(-113.41,-264.80) --
	(-113.61,-265.35) --
	(-111.76,-241.07) --
	(-110.50,-233.28) --
	(-109.96,-222.90) --
	(-109.77,-222.17) --
	(-108.73,-219.77) --
	(-108.30,-219.01) --
	(-107.81,-218.80) --
	(-107.49,-218.98) --
	(-107.42,-219.20) --
	(-107.43,-219.57) --
	(-107.45,-220.13) --
	(-107.54,-220.29) --
	(-107.60,-220.55) --
	(-107.60,-220.81) --
	(-107.51,-221.08) --
	(-107.19,-221.67) --
	(-106.92,-222.05) --
	(-104.89,-223.86) --
	(-103.61,-224.68) --
	(-103.14,-224.85) --
	(-99.46,-229.52) --
	(-98.61,-230.97) --
	(-98.26,-232.45) --
	(-98.18,-233.43) --
	(-97.78,-235.27) --
	(-97.21,-239.83) --
	(-97.09,-240.39) --
	(-96.07,-243.25) --
	(-95.03,-244.80) --
	(-93.87,-246.11) --
	(-92.90,-246.76) --
	(-92.63,-247.11) --
	(-92.38,-247.73) --
	(-92.33,-248.19) --
	(-92.42,-248.97) --
	(-92.38,-250.00) --
	(-92.25,-251.02) --
	(-92.00,-251.82) --
	(-91.59,-252.18) --
	(-91.71,-251.50) --
	(-91.82,-250.10) --
	(-92.01,-249.50) --
	(-91.72,-248.17) --
	(-92.07,-247.10) --
	(-92.74,-246.31) --
	(-93.46,-245.80) --
	(-92.52,-245.85) --
	(-91.73,-246.05) --
	(-91.04,-246.45) --
	(-90.35,-247.11) --
	(-91.11,-245.56) --
	(-92.32,-244.88) --
	(-93.64,-244.38) --
	(-94.72,-243.42) --
	(-95.27,-242.14) --
	(-95.66,-240.58) --
	(-96.81,-231.15) --
	(-97.20,-229.25) --
	(-98.22,-226.15) --
	(-98.82,-224.77) --
	(-99.50,-223.53) --
	(-100.91,-221.69) --
	(-105.21,-218.13) --
	(-105.31,-217.92) --
	(-105.43,-216.99) --
	(-105.63,-216.78) --
	(-106.63,-216.36) --
	(-108.25,-214.52) --
	(-109.17,-214.10) --
	(-109.74,-213.96) --
	(-110.24,-213.60) --
	(-110.67,-213.11) --
	(-111.04,-212.55) --
	(-111.60,-212.06) --
	(-112.67,-212.33) --
	(-113.21,-212.08) --
	(-112.69,-208.65) --
	(-112.70,-208.02) --
	(-110.68,-207.32) --
	(-110.09,-207.35) --
	(-108.15,-209.94) --
	(-107.81,-210.20) --
	(-107.45,-210.59) --
	(-105.32,-211.71) --
	(-106.00,-210.84) --
	(-108.73,-208.33) --
	(-109.51,-207.27) --
	(-109.68,-206.82) --
	(-109.72,-206.25) --
	(-109.85,-205.52) --
	(-110.06,-204.80) --
	(-110.31,-204.29) --
	(-109.98,-204.09) --
	(-109.77,-203.80) --
	(-109.61,-203.50) --
	(-109.47,-203.28) --
	(-109.12,-202.94) --
	(-108.65,-202.61) --
	(-108.37,-202.57) --
	(-108.13,-202.63) --
	(-107.94,-202.51) --
	(-107.81,-201.94) --
	(-107.85,-201.43) --
	(-108.03,-200.92) --
	(-108.24,-200.49) --
	(-108.43,-200.23) --
	(-108.27,-200.07) --
	(-107.96,-199.69) --
	(-107.81,-199.56) --
	(-108.31,-199.18) --
	(-108.64,-198.52) --
	(-109.07,-196.90) --
	(-108.43,-197.40) --
	(-107.92,-197.44) --
	(-107.52,-197.03) --
	(-107.19,-196.20) --
	(-107.19,-195.89) --
	(-107.31,-195.67) --
	(-107.49,-195.45) --
	(-107.69,-195.27) --
	(-108.27,-195.02) --
	(-108.37,-194.62) --
	(-108.40,-194.12) --
	(-108.62,-193.45) --
	(-108.61,-192.99) --
	(-108.65,-192.81) --
	(-108.77,-192.73) --
	(-109.16,-192.58) --
	(-109.26,-192.50) --
	(-109.44,-192.27) --
	(-109.62,-192.11) --
	(-109.62,-191.90) --
	(-109.26,-191.49) --
	(-109.97,-190.89) --
	(-110.20,-190.82) --
	(-110.32,-190.72) --
	(-110.32,-190.50) --
	(-110.28,-190.26) --
	(-110.31,-190.12) --
	(-110.48,-190.08) --
	(-110.94,-190.12) --
	(-111.25,-190.01) --
	(-111.52,-190.03) --
	(-111.78,-189.97) --
	(-112.07,-189.63) --
	(-112.11,-189.21) --
	(-111.91,-188.73) --
	(-111.61,-188.32) --
	(-111.33,-188.10) --
	(-111.49,-187.16) --
	(-111.16,-186.51) --
	(-109.07,-185.05) --
	(-108.82,-184.42) --
	(-108.85,-184.02) --
	(-108.99,-183.61) --
	(-109.07,-182.91) --
	(-109.73,-181.85) --
	(-111.09,-181.75) --
	(-112.21,-182.51) --
	(-112.18,-184.07) --
	(-113.00,-183.82) --
	(-113.57,-183.02) --
	(-114.13,-182.08) --
	(-114.61,-181.93) --
	(-114.92,-181.87) --
	(-115.85,-181.23) --
	(-116.54,-180.56) --
	(-116.94,-180.37) --
	(-118.56,-180.95) --
	(-119.33,-180.90) --
	(-119.66,-179.85) --
	(-119.83,-178.61) --
	(-120.32,-177.72) --
	(-121.02,-177.17) --
	(-121.85,-176.98) --
	(-123.88,-176.89) --
	(-124.69,-176.59) --
	(-124.44,-175.98) --
	(-124.93,-175.45) --
	(-126.55,-175.12) --
	(-127.57,-174.12) --
	(-128.43,-173.86) --
	(-128.81,-173.59) --
	(-129.03,-173.19) --
	(-129.37,-172.11) --
	(-129.66,-171.58) --
	(-129.65,-172.19) --
	(-129.47,-172.99) --
	(-129.43,-173.42) --
	(-129.56,-173.64) --
	(-129.85,-173.47) --
	(-130.13,-173.02) --
	(-130.81,-169.41) --
	(-130.67,-168.55) --
	(-131.16,-168.32) --
	(-131.40,-167.77) --
	(-131.54,-167.11) --
	(-131.73,-166.54) --
	(-132.18,-165.94) --
	(-132.65,-165.49) --
	(-133.01,-165.02) --
	(-133.32,-163.76) --
	(-133.72,-163.40) --
	(-134.23,-163.21) --
	(-134.73,-163.15) --
	(-134.99,-162.84) --
	(-135.89,-160.80) --
	(-137.58,-158.83) --
	(-138.52,-158.07) --
	(-139.31,-157.77) --
	(-139.66,-157.45) --
	(-139.88,-156.68) --
	(-140.00,-155.74) --
	(-140.04,-154.90) --
	(-139.96,-153.84) --
	(-139.76,-153.33) --
	(-138.98,-152.70) --
	(-139.15,-152.01) --
	(-138.71,-151.49) --
	(-137.55,-150.69) --
	(-137.18,-149.94) --
	(-136.67,-148.17) --
	(-136.31,-147.30) --
	(-135.77,-146.85) --
	(-135.83,-146.02) --
	(-136.17,-145.15) --
	(-136.50,-144.58) --
	(-136.97,-144.06) --
	(-138.79,-142.93) --
	(-142.29,-142.24) --
	(-143.37,-141.58) --
	(-142.97,-141.28) --
	(-142.64,-140.94) --
	(-142.29,-140.66) --
	(-141.30,-140.50) --
	(-141.07,-140.33) --
	(-140.97,-139.93) --
	(-140.88,-139.20) --
	(-140.87,-138.53) --
	(-141.19,-137.76) --
	(-141.28,-137.02) --
	(-141.24,-136.47) --
	(-141.12,-135.84) --
	(-140.93,-135.25) --
	(-140.66,-134.83) --
	(-139.93,-134.48) --
	(-137.14,-134.16) --
	(-136.93,-133.98) --
	(-136.72,-133.87) --
	(-136.50,-133.82) --
	(-136.25,-134.16) --
	(-136.03,-134.39) --
	(-134.47,-134.85) --
	(-134.01,-134.83) --
	(-134.21,-134.50) --
	(-133.86,-134.50) --
	(-133.54,-134.61) --
	(-133.24,-134.82) --
	(-132.97,-135.14) --
	(-133.59,-135.14) --
	(-133.59,-135.50) --
	(-132.35,-136.51) --
	(-131.09,-136.79) --
	(-130.78,-137.02) --
	(-130.11,-137.82) --
	(-129.41,-138.16) --
	(-127.77,-138.22) --
	(-128.38,-137.77) --
	(-129.63,-137.49) --
	(-130.16,-137.02) --
	(-131.08,-135.81) --
	(-132.14,-134.83) --
	(-133.19,-134.13) --
	(-133.80,-133.90) --
	(-134.52,-133.82) --
	(-134.78,-133.71) --
	(-135.21,-133.23) --
	(-136.36,-132.86) --
	(-140.55,-133.18) --
	(-141.50,-133.82) --
	(-141.72,-134.19) --
	(-141.84,-134.51) --
	(-142.00,-134.82) --
	(-142.31,-135.14) --
	(-143.22,-135.43) --
	(-143.93,-136.21) --
	(-144.50,-136.47) --
	(-145.10,-136.46) --
	(-145.65,-136.21) --
	(-146.10,-135.76) --
	(-146.84,-134.81) --
	(-147.32,-134.50) --
	(-147.83,-134.43) --
	(-148.12,-134.44) --
	(-148.34,-134.50) --
	(-148.58,-134.73) --
	(-148.70,-135.06) --
	(-148.74,-135.36) --
	(-148.77,-135.50) --
	(-149.66,-135.47) --
	(-152.50,-133.82) --
	(-152.50,-133.49) --
	(-151.80,-133.60) --
	(-150.50,-134.29) --
	(-149.81,-134.16) --
	(-149.29,-133.48) --
	(-149.57,-132.83) --
	(-150.18,-132.17) --
	(-150.64,-131.47) --
	(-150.86,-131.60) --
	(-150.96,-131.67) --
	(-151.05,-131.78) --
	(-150.90,-132.14) --
	(-150.89,-132.33) --
	(-151.05,-132.82) --
	(-151.28,-132.82) --
	(-151.33,-131.39) --
	(-151.68,-130.63) --
	(-152.94,-129.73) --
	(-150.52,-128.14) --
	(-150.20,-128.16) --
	(-149.89,-128.31) --
	(-149.38,-128.42) --
	(-149.44,-128.69) --
	(-149.47,-128.69) --
	(-149.60,-128.78) --
	(-149.38,-129.09) --
	(-149.09,-128.72) --
	(-148.04,-128.07) --
	(-147.94,-127.75) --
	(-148.41,-127.64) --
	(-149.16,-127.62) --
	(-149.65,-127.40) --
	(-149.38,-126.71) --
	(-149.87,-126.34) --
	(-150.50,-126.26) --
	(-150.89,-126.00) --
	(-150.64,-125.06) --
	(-151.07,-124.42) --
	(-150.73,-124.09) --
	(-148.84,-123.98) --
	(-147.73,-123.64) --
	(-147.10,-123.68) --
	(-147.59,-123.53) --
	(-148.41,-123.69) --
	(-148.96,-123.68) --
	(-151.28,-122.68) --
	(-151.76,-122.59) --
	(-152.15,-122.65) --
	(-153.15,-123.01) --
	(-154.28,-123.01) --
	(-154.56,-123.12) --
	(-154.73,-123.29) --
	(-154.92,-123.33) --
	(-155.23,-123.01) --
	(-154.78,-122.92) --
	(-154.24,-122.56) --
	(-153.79,-122.00) --
	(-153.56,-121.33) --
	(-154.03,-121.84) --
	(-154.46,-121.92) --
	(-154.90,-121.87) --
	(-155.42,-122.01) --
	(-155.18,-122.06) --
	(-154.99,-122.16) --
	(-154.87,-122.35) --
	(-154.80,-122.68) --
	(-155.57,-122.69) --
	(-155.92,-122.60) --
	(-156.25,-122.34) --
	(-156.30,-123.52) --
	(-156.71,-123.78) --
	(-157.72,-123.38) --
	(-158.23,-123.42) --
	(-159.81,-124.02) --
	(-160.40,-124.08) --
	(-160.85,-124.03) --
	(-161.25,-123.81) --
	(-161.66,-123.38) --
	(-161.72,-123.19) --
	(-162.18,-122.22) --
	(-162.30,-122.17) --
	(-162.42,-121.91) --
	(-162.71,-121.76) --
	(-163.06,-121.69) --
	(-163.15,-121.64) --
	(-163.11,-121.57) --
	(-163.12,-121.33) --
	(-163.65,-121.11) --
	(-163.14,-120.71) --
	(-162.31,-120.71) --
	(-161.87,-121.70) --
	(-161.66,-121.70) --
	(-161.49,-121.44) --
	(-161.31,-121.33) --
	(-161.10,-121.41) --
	(-160.83,-121.70) --
	(-160.79,-121.38) --
	(-160.62,-120.66) --
	(-160.15,-121.28) --
	(-159.38,-121.55) --
	(-158.55,-121.46) --
	(-157.91,-121.00) --
	(-158.13,-120.66) --
	(-156.95,-118.85) --
	(-156.81,-117.94) --
	(-157.49,-116.96) --
	(-157.49,-117.27) --
	(-157.20,-117.60) --
	(-157.16,-117.92) --
	(-157.34,-118.16) --
	(-157.72,-118.28) --
	(-157.29,-118.61) --
	(-157.42,-118.85) --
	(-157.56,-118.96) --
	(-157.91,-118.98) --
	(-158.06,-118.70) --
	(-159.58,-117.64) --
	(-158.95,-117.74) --
	(-158.34,-117.97) --
	(-158.70,-117.40) --
	(-159.06,-117.14) --
	(-160.00,-116.96) --
	(-159.58,-117.27) --
	(-160.21,-117.60) --
	(-161.78,-117.78) --
	(-162.09,-118.13) --
	(-162.36,-118.71) --
	(-162.95,-119.02) --
	(-163.95,-119.29) --
	(-163.95,-118.98) --
	(-163.75,-118.98) --
	(-163.75,-118.61) --
	(-164.14,-118.69) --
	(-164.24,-118.77) --
	(-164.37,-118.98) --
	(-164.58,-118.98) --
	(-164.69,-118.38) --
	(-164.72,-117.88) --
	(-164.63,-117.50) --
	(-164.37,-117.27) --
	(-164.81,-117.25) --
	(-165.12,-116.99) --
	(-165.32,-116.54) --
	(-165.40,-115.93) --
	(-165.63,-115.93) --
	(-165.59,-116.31) --
	(-165.45,-116.93) --
	(-165.40,-117.27) --
	(-165.40,-118.45) --
	(-165.30,-118.94) --
	(-165.02,-119.48) --
	(-164.69,-119.98) --
	(-164.37,-120.32) --
	(-164.45,-120.66) --
	(-164.50,-120.81) --
	(-164.58,-121.00) --
	(-164.66,-120.82) --
	(-164.97,-120.32) --
	(-165.22,-120.52) --
	(-165.50,-120.20) --
	(-165.82,-119.69) --
	(-166.23,-119.29) --
	(-166.05,-119.94) --
	(-166.22,-120.24) --
	(-166.50,-120.12) --
	(-166.65,-119.47) --
	(-166.76,-118.71) --
	(-166.95,-118.79) --
	(-167.06,-119.34) --
	(-166.88,-119.99) --
	(-167.31,-119.96) --
	(-167.49,-119.89) --
	(-167.69,-119.65) --
	(-168.64,-120.22) --
	(-169.12,-120.27) --
	(-169.55,-119.99) --
	(-169.35,-119.85) --
	(-169.15,-119.65) --
	(-169.45,-119.35) --
	(-169.80,-119.11) --
	(-170.14,-119.13) --
	(-170.40,-119.65) --
	(-170.26,-119.73) --
	(-170.13,-119.89) --
	(-169.98,-119.99) --
	(-170.31,-121.65) --
	(-170.14,-123.05) --
	(-169.64,-124.20) --
	(-168.96,-125.06) --
	(-169.38,-125.04) --
	(-170.01,-124.84) --
	(-170.21,-125.06) --
	(-170.40,-125.06) --
	(-170.76,-123.64) --
	(-170.81,-123.20) --
	(-170.75,-122.66) --
	(-170.46,-121.83) --
	(-170.40,-121.16) --
	(-170.47,-120.01) --
	(-170.68,-119.16) --
	(-171.02,-118.51) --
	(-171.45,-117.97) --
	(-171.74,-117.77) --
	(-172.08,-117.61) --
	(-172.37,-117.42) --
	(-172.49,-117.12) --
	(-172.42,-116.48) --
	(-172.05,-115.10) --
	(-169.77,-113.94) --
	(-169.89,-113.68) --
	(-169.96,-113.41) --
	(-169.98,-113.06) --
	(-169.98,-112.57) --
	(-170.13,-112.67) --
	(-170.48,-112.83) --
	(-170.62,-112.93) --
	(-170.64,-111.89) --
	(-170.62,-111.56) --
	(-170.81,-111.56) --
	(-171.05,-112.08) --
	(-171.37,-111.99) --
	(-171.78,-111.76) --
	(-172.26,-111.86) --
	(-171.84,-112.04) --
	(-171.55,-112.40) --
	(-171.36,-112.93) --
	(-171.23,-113.60) --
	(-171.38,-113.64) --
	(-171.41,-113.68) --
	(-171.41,-113.76) --
	(-171.45,-113.94) --
	(-171.81,-113.65) --
	(-172.02,-113.83) --
	(-172.26,-114.15) --
	(-172.69,-114.28) --
	(-172.58,-114.43) --
	(-172.26,-114.95) --
	(-172.69,-115.17) --
	(-172.83,-115.63) --
	(-172.93,-116.09) --
	(-173.20,-116.29) --
	(-173.43,-116.10) --
	(-174.35,-114.95) --
	(-175.13,-114.70) --
	(-176.46,-114.31) --
	(-177.27,-114.28) --
	(-176.72,-114.03) --
	(-176.18,-114.10) --
	(-174.98,-114.58) --
	(-174.98,-114.28) --
	(-175.46,-113.96) --
	(-176.00,-113.75) --
	(-177.27,-113.60) --
	(-177.27,-113.24) --
	(-177.00,-113.21) --
	(-176.87,-113.10) --
	(-176.84,-112.85) --
	(-176.84,-112.40) --
	(-176.73,-112.20) --
	(-176.22,-112.29) --
	(-176.03,-112.23) --
	(-175.64,-111.14) --
	(-175.36,-110.55) --
	(-174.98,-110.21) --
	(-174.98,-109.85) --
	(-175.63,-110.70) --
	(-176.47,-111.56) --
	(-177.39,-112.16) --
	(-178.03,-112.32) --
	(-177.79,-112.47) --
	(-177.60,-112.68) --
	(-177.46,-112.93) --
	(-177.46,-113.24) --
	(-179.95,-113.92) --
	(-180.38,-113.77) --
	(-180.51,-113.50) --
	(-181.42,-112.23) --
	(-181.85,-111.22) --
	(-182.19,-110.79) --
	(-182.31,-110.58) --
	(-182.43,-110.21) --
	(-182.76,-110.52) --
	(-183.26,-110.51) --
	(-184.33,-110.21) --
	(-185.12,-110.25) --
	(-185.37,-110.21) --
	(-185.61,-110.06) --
	(-185.95,-109.63) --
	(-186.09,-109.54) --
	(-187.24,-109.60) --
	(-187.83,-109.38) --
	(-188.08,-108.70) --
	(-188.35,-108.57) --
	(-189.93,-109.54) --
	(-190.37,-109.07) --
	(-191.01,-109.08) --
	(-191.69,-109.24) --
	(-192.24,-109.18) --
	(-192.29,-109.01) --
	(-192.87,-107.83) --
	(-193.08,-107.57) --
	(-193.30,-107.38) --
	(-193.41,-107.09) --
	(-193.28,-106.52) --
	(-193.54,-106.50) --
	(-193.73,-106.41) --
	(-194.11,-106.15) --
	(-194.21,-105.62) --
	(-194.78,-104.90) --
	(-195.59,-104.31) --
	(-196.39,-104.13) --
	(-196.11,-105.14) --
	(-196.33,-105.88) --
	(-197.01,-106.70) --
	(-197.63,-106.52) --
	(-197.33,-106.54) --
	(-197.08,-106.47) --
	(-196.91,-106.25) --
	(-196.80,-105.82) --
	(-197.17,-105.96) --
	(-197.47,-105.98) --
	(-197.70,-106.09) --
	(-197.86,-106.52) --
	(-198.71,-105.74) --
	(-199.12,-105.56) --
	(-199.61,-105.51) --
	(-199.98,-105.28) --
	(-200.36,-104.70) --
	(-200.66,-103.93) --
	(-200.76,-103.13) --
	(-201.08,-103.71) --
	(-200.90,-104.46) --
	(-200.49,-105.13) --
	(-200.12,-105.51) --
	(-200.12,-105.82) --
	(-200.50,-105.85) --
	(-200.80,-105.97) --
	(-201.07,-106.19) --
	(-201.38,-106.52) --
	(-201.95,-105.44) --
	(-202.38,-105.56) --
	(-202.46,-106.17) --
	(-202.02,-106.52) --
	(-202.11,-106.70) --
	(-202.21,-106.85) --
	(-202.21,-107.16) --
	(-201.38,-107.16) --
	(-201.38,-107.53) --
	(-202.36,-108.57) --
	(-202.83,-108.87) --
	(-203.58,-109.11) --
	(-208.03,-108.87) --
	(-208.01,-108.50) --
	(-208.08,-107.81) --
	(-208.03,-107.53) --
	(-207.83,-107.40) --
	(-207.55,-107.40) --
	(-207.29,-107.34) --
	(-207.18,-107.00) --
	(-207.28,-106.13) --
	(-207.74,-104.87) --
	(-208.03,-103.52) --
	(-208.49,-102.63) --
	(-209.93,-100.58) --
	(-212.62,-98.27) --
	(-212.93,-98.09) --
	(-213.33,-98.36) --
	(-213.71,-98.86) --
	(-214.10,-99.09) --
	(-215.01,-98.12) --
	(-215.53,-98.02) --
	(-216.56,-98.09) --
	(-218.84,-97.39) --
	(-218.64,-97.21) --
	(-218.49,-96.91) --
	(-218.36,-96.60) --
	(-218.17,-96.24) --
	(-218.15,-96.06) --
	(-218.11,-95.88) --
	(-218.01,-95.70) --
	(-217.91,-95.70) --
	(-217.67,-96.00) --
	(-217.49,-96.07) --
	(-207.73,-93.69) --
	(-205.99,-94.26) --
	(-205.54,-94.06) --
	(-205.40,-93.71) --
	(-205.11,-92.32) --
	(-205.25,-91.76) --
	(-205.68,-91.16) --
	(-205.77,-90.82) --
	(-205.92,-89.72) --
	(-206.33,-89.27) --
	(-207.61,-88.96) --
	(-207.85,-88.80) --
	(-208.05,-88.56) --
	(-208.18,-88.26) --
	(-208.25,-87.95) --
	(-209.01,-88.25) --
	(-210.63,-87.13) --
	(-211.48,-87.44) --
	(-211.92,-88.31) --
	(-212.34,-89.44) --
	(-212.88,-90.37) --
	(-213.66,-90.66) --
	(-213.40,-89.62) --
	(-213.24,-89.29) --
	(-213.59,-88.73) --
	(-213.77,-88.31) --
	(-213.85,-87.95) --
	(-213.70,-87.37) --
	(-213.46,-87.15) --
	(-213.35,-86.95) --
	(-213.56,-86.45) --
	(-213.93,-86.35) --
	(-215.75,-86.27) --
	(-215.67,-85.75) --
	(-215.75,-85.26) --
	(-215.42,-85.06) --
	(-215.17,-85.08) --
	(-214.91,-85.19) --
	(-214.58,-85.26) --
	(-214.20,-85.11) --
	(-214.13,-84.78) --
	(-214.21,-84.43) --
	(-214.26,-84.25) --
	(-213.72,-82.72) --
	(-213.33,-82.32) --
	(-212.83,-82.57) --
	(-213.23,-84.39) --
	(-212.39,-84.82) --
	(-209.69,-84.62) --
	(-209.38,-84.79) --
	(-209.18,-85.00) --
	(-208.94,-85.18) --
	(-208.55,-85.26) --
	(-208.18,-85.22) --
	(-206.75,-84.77) --
	(-204.71,-84.62) --
	(-204.91,-84.82) --
	(-205.10,-84.91) --
	(-205.54,-84.92) --
	(-204.92,-85.19) --
	(-202.43,-84.62) --
	(-202.43,-84.25) --
	(-203.38,-84.32) --
	(-203.74,-84.13) --
	(-203.87,-83.55) --
	(-204.15,-83.94) --
	(-204.56,-84.06) --
	(-204.94,-83.90) --
	(-205.11,-83.40) --
	(-205.30,-83.46) --
	(-206.60,-83.55) --
	(-206.34,-83.10) --
	(-206.21,-82.99) --
	(-205.96,-82.88) --
	(-205.94,-82.67) --
	(-205.80,-82.46) --
	(-205.50,-82.23) --
	(-204.92,-81.53) --
	(-205.43,-81.54) --
	(-206.12,-82.08) --
	(-206.60,-82.24) --
	(-206.60,-81.90) --
	(-206.37,-81.90) --
	(-206.37,-81.53) --
	(-206.60,-81.53) --
	(-206.69,-81.77) --
	(-206.88,-82.03) --
	(-206.99,-82.24) --
	(-207.44,-82.03) --
	(-208.40,-82.74) --
	(-209.08,-82.88) --
	(-209.00,-82.69) --
	(-208.97,-82.67) --
	(-208.86,-82.57) --
	(-209.08,-82.24) --
	(-209.34,-82.51) --
	(-209.69,-82.71) --
	(-210.09,-82.83) --
	(-210.51,-82.88) --
	(-210.51,-82.57) --
	(-208.78,-80.30) --
	(-208.44,-80.01) --
	(-205.54,-78.14) --
	(-206.08,-78.32) --
	(-207.03,-78.91) --
	(-207.64,-79.15) --
	(-209.69,-79.52) --
	(-210.63,-79.95) --
	(-212.54,-81.26) --
	(-214.03,-81.65) --
	(-214.93,-82.15) --
	(-215.52,-82.24) --
	(-216.05,-82.10) --
	(-217.11,-81.64) --
	(-217.70,-81.53) --
	(-217.81,-81.70) --
	(-217.81,-82.05) --
	(-217.85,-82.41) --
	(-218.12,-82.57) --
	(-219.65,-82.55) --
	(-220.06,-82.39) --
	(-220.33,-81.88) --
	(-220.52,-80.86) --
	(-219.95,-80.80) --
	(-220.00,-80.17) --
	(-220.52,-78.84) --
	(-220.56,-77.92) --
	(-220.41,-77.00) --
	(-220.05,-76.32) --
	(-219.48,-76.13) --
	(-219.48,-75.82) --
	(-220.25,-75.21) --
	(-219.94,-73.78) --
	(-219.20,-72.28) --
	(-218.65,-71.42) --
	(-218.34,-71.65) --
	(-218.01,-71.79) --
	(-218.24,-71.42) --
	(-217.75,-71.06) --
	(-217.18,-70.86) --
	(-216.24,-70.75) --
	(-215.65,-70.93) --
	(-214.64,-71.54) --
	(-214.26,-71.42) --
	(-214.97,-70.38) --
	(-215.19,-69.71) --
	(-214.79,-69.41) --
	(-213.40,-69.80) --
	(-212.83,-69.77) --
	(-213.66,-69.41) --
	(-213.57,-69.21) --
	(-213.51,-69.04) --
	(-213.58,-68.89) --
	(-213.85,-68.70) --
	(-213.85,-68.40) --
	(-211.48,-68.40) --
	(-210.79,-68.27) --
	(-209.79,-67.75) --
	(-209.08,-67.73) --
	(-209.50,-67.45) --
	(-209.69,-67.39) --
	(-209.69,-67.03) --
	(-208.82,-66.86) --
	(-207.98,-66.32) --
	(-207.16,-65.98) --
	(-206.37,-66.02) --
	(-205.82,-66.73) --
	(-206.05,-67.81) --
	(-205.34,-67.73) --
	(-204.41,-67.13) --
	(-204.09,-67.03) --
	(-203.72,-67.10) --
	(-203.03,-67.40) --
	(-202.62,-67.39) --
	(-202.62,-67.03) --
	(-203.21,-66.85) --
	(-203.05,-66.34) --
	(-202.53,-65.77) --
	(-202.02,-65.37) --
	(-201.44,-65.12) --
	(-200.73,-64.98) --
	(-200.04,-65.03) --
	(-199.50,-65.37) --
	(-199.32,-65.08) --
	(-199.15,-65.09) --
	(-199.00,-65.32) --
	(-198.88,-65.68) --
	(-198.69,-65.68) --
	(-198.48,-65.45) --
	(-198.36,-65.16) --
	(-198.34,-64.79) --
	(-198.46,-64.34) --
	(-198.04,-64.25) --
	(-197.67,-64.10) --
	(-197.03,-63.67) --
	(-195.95,-63.32) --
	(-195.77,-63.48) --
	(-195.84,-63.95) --
	(-195.95,-64.31) --
	(-195.92,-64.56) --
	(-195.56,-64.70) --
	(-195.56,-65.01) --
	(-195.77,-65.01) --
	(-195.77,-65.37) --
	(-195.46,-65.58) --
	(-195.26,-65.95) --
	(-195.21,-66.45) --
	(-195.37,-67.03) --
	(-194.52,-66.11) --
	(-194.07,-65.86) --
	(-193.47,-66.02) --
	(-193.77,-66.31) --
	(-193.90,-66.38) --
	(-193.90,-66.69) --
	(-193.53,-67.22) --
	(-192.64,-67.84) --
	(-192.24,-68.40) --
	(-192.02,-68.06) --
	(-192.24,-67.73) --
	(-192.02,-67.39) --
	(-192.16,-67.09) --
	(-192.27,-66.68) --
	(-192.43,-65.68) --
	(-192.24,-65.68) --
	(-192.15,-65.97) --
	(-192.05,-66.12) --
	(-191.81,-66.38) --
	(-191.89,-65.52) --
	(-191.80,-64.58) --
	(-191.56,-64.03) --
	(-191.19,-64.34) --
	(-191.06,-64.11) --
	(-190.99,-63.88) --
	(-190.97,-63.61) --
	(-190.98,-63.30) --
	(-190.59,-63.89) --
	(-190.02,-64.08) --
	(-188.61,-64.00) --
	(-188.27,-64.15) --
	(-187.58,-64.82) --
	(-187.24,-65.01) --
	(-186.85,-65.02) --
	(-185.76,-64.70) --
	(-185.78,-65.54) --
	(-185.03,-65.79) --
	(-184.14,-65.78) --
	(-183.71,-65.53) --
	(-184.01,-64.39) --
	(-184.14,-63.64) --
	(-184.01,-63.30) --
	(-182.43,-62.99) --
	(-182.87,-62.69) --
	(-183.92,-61.28) --
	(-184.05,-60.48) --
	(-183.74,-60.06) --
	(-182.86,-59.63) --
	(-182.20,-58.36) --
	(-182.04,-57.95) --
	(-181.85,-57.95) --
	(-181.57,-58.20) --
	(-180.60,-58.26) --
	(-179.56,-58.92) --
	(-179.14,-58.96) --
	(-179.31,-59.11) --
	(-179.39,-59.24) --
	(-179.45,-59.40) --
	(-179.55,-59.63) --
	(-178.84,-59.69) --
	(-178.46,-59.66) --
	(-178.20,-59.46) --
	(-177.89,-59.06) --
	(-177.68,-58.91) --
	(-175.12,-57.88) --
	(-174.77,-57.59) --
	(-174.56,-57.59) --
	(-174.27,-57.67) --
	(-173.37,-56.46) --
	(-172.88,-56.58) --
	(-172.69,-57.29) --
	(-172.70,-58.25) --
	(-172.92,-59.14) --
	(-173.31,-59.63) --
	(-173.28,-59.85) --
	(-173.24,-59.99) --
	(-173.09,-60.30) --
	(-172.98,-59.68) --
	(-172.73,-59.21) --
	(-171.83,-58.00) --
	(-171.08,-57.31) --
	(-170.81,-56.95) --
	(-170.50,-57.10) --
	(-169.93,-56.37) --
	(-169.55,-56.24) --
	(-169.17,-56.51) --
	(-168.96,-56.95) --
	(-168.94,-57.47) --
	(-169.15,-57.95) --
	(-169.15,-58.26) --
	(-168.74,-58.62) --
	(-168.97,-59.02) --
	(-169.36,-60.30) --
	(-169.56,-60.69) --
	(-170.21,-61.62) --
	(-170.21,-61.99) --
	(-169.98,-61.99) --
	(-168.98,-59.77) --
	(-168.39,-58.84) --
	(-167.89,-58.96) --
	(-167.59,-58.69) --
	(-167.27,-58.60) --
	(-166.95,-58.69) --
	(-166.65,-58.96) --
	(-166.88,-59.30) --
	(-166.76,-59.34) --
	(-166.68,-59.34) --
	(-166.65,-59.40) --
	(-166.65,-59.63) --
	(-166.94,-59.73) --
	(-167.17,-59.87) --
	(-167.69,-60.30) --
	(-167.69,-60.61) --
	(-167.29,-60.98) --
	(-166.51,-61.30) --
	(-164.97,-61.38) --
	(-164.37,-61.62) --
	(-164.41,-62.03) --
	(-164.41,-62.32) --
	(-164.37,-62.66) --
	(-164.66,-62.92) --
	(-164.78,-62.99) --
	(-164.78,-63.30) --
	(-164.34,-63.61) --
	(-163.79,-64.12) --
	(-163.32,-64.70) --
	(-163.12,-65.19) --
	(-161.15,-67.03) --
	(-160.85,-68.50) --
	(-160.72,-68.89) --
	(-160.68,-69.14) --
	(-160.77,-69.37) --
	(-160.83,-69.61) --
	(-160.72,-69.93) --
	(-160.57,-70.07) --
	(-160.18,-70.29) --
	(-159.45,-70.88) --
	(-157.72,-71.79) --
	(-157.81,-72.23) --
	(-157.93,-72.58) --
	(-158.11,-72.86) --
	(-158.34,-73.10) --
	(-157.99,-73.12) --
	(-157.69,-73.30) --
	(-157.44,-73.59) --
	(-157.18,-73.96) --
	(-156.76,-74.33) --
	(-156.68,-73.87) --
	(-156.70,-73.17) --
	(-156.57,-72.80) --
	(-155.36,-72.87) --
	(-154.87,-72.63) --
	(-154.28,-71.94) --
	(-153.57,-70.72) --
	(-153.33,-70.41) --
	(-153.01,-70.15) --
	(-152.47,-69.95) --
	(-150.43,-68.58) --
	(-150.00,-68.06) --
	(-150.00,-67.73) --
	(-150.26,-67.69) --
	(-150.85,-67.39) --
	(-149.49,-66.95) --
	(-148.83,-67.05) --
	(-148.56,-67.73) --
	(-147.77,-67.39) --
	(-146.86,-66.74) --
	(-146.07,-65.90) --
	(-145.65,-65.01) --
	(-145.54,-65.58) --
	(-145.32,-65.94) --
	(-145.01,-66.09) --
	(-144.61,-66.02) --
	(-144.61,-66.38) --
	(-144.84,-66.58) --
	(-144.97,-66.84) --
	(-145.08,-67.12) --
	(-145.23,-67.39) --
	(-146.08,-68.40) --
	(-145.54,-68.86) --
	(-144.98,-68.45) --
	(-144.36,-67.76) --
	(-143.67,-67.39) --
	(-143.53,-67.66) --
	(-143.36,-68.81) --
	(-143.26,-69.07) --
	(-142.91,-69.25) --
	(-142.71,-69.68) --
	(-142.60,-70.23) --
	(-142.54,-70.75) --
	(-142.21,-70.55) --
	(-141.99,-70.18) --
	(-141.88,-69.67) --
	(-141.90,-69.07) --
	(-141.77,-69.79) --
	(-141.61,-70.41) --
	(-141.34,-70.70) --
	(-140.88,-70.41) --
	(-140.88,-70.08) --
	(-141.01,-70.03) --
	(-141.28,-69.77) --
	(-140.94,-69.22) --
	(-140.59,-68.93) --
	(-140.21,-68.97) --
	(-139.83,-69.41) --
	(-140.04,-69.10) --
	(-140.20,-68.77) --
	(-140.45,-68.06) --
	(-139.10,-67.55) --
	(-137.64,-67.39) --
	(-137.57,-67.61) --
	(-136.93,-68.89) --
	(-136.88,-69.42) --
	(-136.72,-69.91) --
	(-136.46,-70.27) --
	(-136.08,-70.41) --
	(-136.21,-70.90) --
	(-136.31,-71.09) --
	(-135.52,-72.37) --
	(-135.34,-73.02) --
	(-135.46,-74.11) --
	(-135.16,-73.76) --
	(-134.21,-73.10) --
	(-135.06,-72.46) --
	(-134.90,-72.08) --
	(-135.35,-71.20) --
	(-135.46,-70.41) --
	(-135.25,-70.41) --
	(-135.13,-70.64) --
	(-135.00,-70.78) --
	(-134.63,-71.09) --
	(-134.85,-70.52) --
	(-135.13,-70.21) --
	(-135.44,-70.10) --
	(-135.78,-70.08) --
	(-136.07,-69.79) --
	(-136.63,-68.33) --
	(-136.93,-67.73) --
	(-136.83,-67.33) --
	(-136.60,-66.89) --
	(-136.25,-66.53) --
	(-135.78,-66.38) --
	(-135.68,-66.23) --
	(-135.68,-65.88) --
	(-135.63,-65.53) --
	(-135.36,-65.37) --
	(-134.21,-65.37) --
	(-134.40,-65.01) --
	(-131.31,-64.34) --
	(-131.40,-64.55) --
	(-131.41,-64.77) --
	(-131.31,-65.03) --
	(-131.09,-65.37) --
	(-131.84,-66.70) --
	(-131.83,-67.85) --
	(-131.14,-68.69) --
	(-129.86,-69.07) --
	(-127.64,-69.10) --
	(-125.25,-68.70) --
	(-123.79,-67.84) --
	(-123.60,-67.80) --
	(-123.30,-67.73) --
	(-120.90,-68.06) --
	(-117.64,-67.28) --
	(-116.53,-67.73) --
	(-117.01,-66.88) --
	(-117.68,-66.50) --
	(-118.84,-66.38) --
	(-118.85,-66.50) --
	(-118.99,-66.69) --
	(-119.16,-66.77) --
	(-119.24,-66.54) --
	(-119.28,-66.22) --
	(-119.38,-65.94) --
	(-119.54,-65.75) --
	(-120.59,-65.42) --
	(-120.96,-65.16) --
	(-121.12,-64.86) --
	(-121.38,-63.70) --
	(-122.51,-62.62) --
	(-122.77,-61.45) --
	(-122.78,-60.09) --
	(-122.91,-58.92) --
	(-123.27,-58.15) --
	(-124.01,-57.95) --
	(-124.01,-57.59) --
	(-123.59,-57.38) --
	(-123.26,-56.93) --
	(-123.06,-56.36) --
	(-122.82,-54.01) --
	(-122.61,-53.50) --
	(-122.35,-53.92) --
	(-122.18,-53.36) --
	(-122.16,-52.93) --
	(-122.31,-52.65) --
	(-122.67,-52.54) --
	(-122.80,-52.26) --
	(-122.47,-49.41) --
	(-122.27,-48.68) --
	(-121.86,-48.44) --
	(-121.12,-48.82) --
	(-121.12,-48.52) --
	(-121.71,-48.22) --
	(-122.39,-48.22) --
	(-122.96,-48.57) --
	(-123.20,-49.32) --
	(-123.29,-49.53) --
	(-123.51,-49.24) --
	(-123.72,-48.75) --
	(-123.82,-48.33) --
	(-123.79,-47.16) --
	(-123.73,-46.63) --
	(-123.59,-46.13) --
	(-124.02,-46.04) --
	(-124.18,-45.67) --
	(-124.15,-45.12) --
	(-124.01,-44.48) --
	(-123.79,-43.85) --
	(-123.58,-43.55) --
	(-122.99,-43.11) --
	(-123.36,-42.80) --
	(-123.44,-42.87) --
	(-123.59,-43.11) --
	(-123.85,-42.33) --
	(-124.05,-41.40) --
	(-124.18,-40.44) --
	(-124.23,-39.55) --
	(-124.00,-39.08) --
	(-123.44,-39.04) --
	(-122.35,-39.38) --
	(-122.35,-39.08) --
	(-122.99,-38.87) --
	(-123.77,-38.47) --
	(-124.43,-38.45) --
	(-124.66,-39.38) --
	(-125.15,-38.78) --
	(-125.65,-36.97) --
	(-126.10,-36.39) --
	(-125.90,-36.17) --
	(-125.82,-36.10) --
	(-125.68,-36.02) --
	(-126.55,-35.29) --
	(-126.92,-34.74) --
	(-127.15,-33.97) --
	(-126.53,-33.97) --
	(-126.53,-33.67) --
	(-126.92,-32.66) --
	(-127.15,-32.66) --
	(-127.40,-33.51) --
	(-127.96,-33.13) --
	(-128.64,-32.34) --
	(-129.24,-31.96) --
	(-129.16,-31.62) --
	(-129.11,-31.48) --
	(-129.01,-31.29) --
	(-129.44,-31.40) --
	(-129.84,-31.59) --
	(-130.19,-31.63) --
	(-130.49,-31.29) --
	(-130.58,-30.65) --
	(-130.46,-28.97) --
	(-130.49,-28.26) --
	(-130.57,-27.93) --
	(-130.70,-27.61) --
	(-131.14,-26.76) --
	(-131.18,-26.52) --
	(-131.21,-26.27) --
	(-131.31,-25.88) --
	(-131.61,-25.36) --
	(-132.40,-24.34) --
	(-132.55,-24.05) --
	(-132.36,-23.36) --
	(-131.51,-22.53) --
	(-131.31,-22.03) --
	(-131.18,-20.49) --
	(-131.18,-19.67) --
	(-131.41,-18.98) --
	(-131.66,-18.43) --
	(-131.82,-17.95) --
	(-132.09,-17.61) --
	(-133.07,-17.41) --
	(-134.40,-16.81) --
	(-134.16,-15.65) --
	(-134.22,-14.92) --
	(-134.09,-14.54) --
	(-133.27,-14.43) --
	(-132.99,-14.53) --
	(-132.39,-15.00) --
	(-132.03,-15.10) --
	(-131.18,-14.97) --
	(-130.88,-15.10) --
	(-130.73,-15.31) --
	(-130.62,-15.91) --
	(-130.49,-16.14) --
	(-130.34,-16.18) --
	(-130.01,-16.12) --
	(-129.86,-16.14) --
	(-129.20,-16.38) --
	(-127.19,-16.70) --
	(-124.92,-17.52) --
	(-124.44,-17.48) --
	(-124.42,-17.60) --
	(-124.41,-17.84) --
	(-124.34,-18.08) --
	(-124.12,-18.18) --
	(-123.84,-18.07) --
	(-123.42,-17.59) --
	(-123.09,-17.48) --
	(-122.74,-17.55) --
	(-122.11,-17.80) --
	(-121.74,-17.82) --
	(-121.23,-17.57) --
	(-120.76,-17.09) --
	(-119.98,-15.97) --
	(-119.54,-15.62) --
	(-118.14,-15.16) --
	(-117.58,-15.10) --
	(-113.94,-15.80) --
	(-113.69,-15.95) --
	(-113.57,-16.30) --
	(-113.42,-17.11) --
	(-112.76,-18.61) --
	(-112.62,-19.46) --
	(-113.40,-20.04) --
	(-113.53,-20.51) --
	(-113.60,-20.97) --
	(-113.72,-21.18) --
	(-114.39,-21.19) --
	(-114.66,-21.30) --
	(-114.86,-21.54) --
	(-115.00,-22.71) --
	(-114.62,-23.68) --
	(-114.10,-24.55) --
	(-113.65,-25.91) --
	(-111.33,-28.99) --
	(-111.04,-29.74) --
	(-110.94,-30.82) --
	(-111.00,-31.36) --
	(-111.13,-31.74) --
	(-111.27,-31.99) --
	(-111.33,-32.14) --
	(-111.23,-32.65) --
	(-110.98,-32.61) --
	(-110.66,-32.38) --
	(-110.31,-32.32) --
	(-109.99,-32.62) --
	(-109.76,-32.97) --
	(-109.44,-33.17) --
	(-108.85,-33.00) --
	(-108.85,-32.66) --
	(-109.16,-32.17) --
	(-108.94,-31.50) --
	(-108.43,-30.91) --
	(-107.90,-30.65) --
	(-103.90,-30.87) --
	(-100.31,-32.32) --
	(-95.11,-32.66) --
	(-93.81,-33.08) --
	(-93.07,-33.15) --
	(-91.96,-32.51) --
	(-91.22,-32.69) --
	(-89.91,-33.31) --
	(-87.84,-33.31) --
	(-87.31,-33.54) --
	(-86.39,-34.18) --
	(-84.87,-34.56) --
	(-82.02,-36.39) --
	(-81.25,-35.64) --
	(-76.39,-34.42) --
	(-74.97,-33.71) --
	(-74.14,-32.93) --
	(-73.45,-32.73) --
	(-73.18,-32.49) --
	(-72.45,-31.29) --
	(-70.44,-29.74) --
	(-66.66,-28.83) --
	(-62.88,-27.93) --
	(-61.49,-27.17) --
	(-60.90,-26.62) --
	(-60.40,-25.88) --
	(-62.56,-27.32) --
	(-65.06,-27.70) --
	(-67.57,-27.34) --
	(-69.74,-26.55) --
	(-70.36,-26.55) --
	(-70.89,-26.51) --
	(-71.59,-26.27) --
	(-72.20,-25.88) --
	(-72.45,-25.41) --
	(-72.55,-25.11) --
	(-72.98,-24.80) --
	(-73.08,-24.38) --
	(-73.04,-23.85) --
	(-72.95,-23.49) --
	(-71.39,-20.47) --
	(-70.18,-16.14) --
	(-69.72,-15.57) --
	(-68.21,-14.28) --
	(-67.88,-14.28) --
	(-67.57,-13.96) --
	(-63.61,-12.03) --
	(-63.30,-11.57) --
	(-59.50, -9.18) --
	(-58.45, -8.85) --
	(-57.26, -7.99) --
	(-54.89, -7.08) --
	(-52.27, -7.11) --
	(-39.78, -2.88) --
	(-39.04, -2.26) --
	(-38.31, -2.00) --
	(-37.10, -0.59) --
	(-33.15,  2.74) --
	(-31.54,  4.81) --
	(-31.19,  5.12) --
	(-30.92,  5.54) --
	(-30.25,  8.14) --
	(-29.21,  9.60) --
	(-28.17,  9.75) --
	(-25.16,  8.22) --
	(-24.87,  8.24) --
	(-24.61,  8.51) --
	(-24.61,  8.85) --
	(-24.93,  8.83) --
	(-25.14,  8.90) --
	(-25.29,  9.11) --
	(-25.46,  9.49) --
	(-24.84,  9.49) --
	(-24.84,  9.85) --
	(-25.43,  9.86) --
	(-26.04, 10.08) --
	(-26.51, 10.47) --
	(-26.71, 11.02) --
	(-27.00, 11.65) --
	(-28.30, 12.31) --
	(-28.59, 12.71) --
	(-28.54, 14.29) --
	(-28.28, 16.21) --
	(-27.66, 17.52) --
	(-26.96, 17.38) --
	(-26.50, 17.28) --
	(-26.50, 17.58) --
	(-28.17, 18.96) --
	(-28.17, 19.29) --
	(-27.62, 20.95) --
	(-27.59, 23.27) --
	(-27.44, 25.27) --
	(-26.50, 26.01) --
	(-27.32, 27.32) --
	(-27.48, 28.00) --
	(-27.61, 30.31) --
	(-27.93, 32.42) --
	(-27.95, 33.43) --
	(-27.79, 34.31) --
	(-27.16, 36.25) --
	(-26.81, 36.98) --
	(-26.64, 37.91) --
	(-26.83, 39.04) --
	(-27.32, 40.86) --
	(-27.39, 41.54) --
	(-27.40, 41.79) --
	(-26.67, 42.39) --
	(-26.40, 42.51) --
	(-25.77, 42.57) --
	(-25.19, 42.79) --
	(-24.68, 43.33) --
	(-23.81, 44.59) --
	(-22.87, 45.49) --
	(-17.06, 48.09) --
	(-16.52, 47.97) --
	(-15.48, 48.60) --
	(-10.61, 49.23) --
	( -5.40, 50.97) --
	( -5.08, 51.15) --
	( -4.83, 51.19) --
	( -3.01, 50.97) --
	( -0.53, 51.63) --
	(  0.70, 52.22) --
	(  1.15, 52.55) --
	(  1.16, 52.55) --
	cycle
	(-15.18,-372.93) --
	(-15.09,-372.93) --
	(-14.79,-372.85) --
	(-14.69,-372.80) --
	(-15.03,-372.10) --
	(-15.33,-371.27) --
	(-15.65,-370.74) --
	(-15.99,-370.94) --
	(-16.32,-371.82) --
	(-16.27,-372.44) --
	(-15.87,-372.81) --
	(-15.18,-372.93) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,fill=fillColor,even odd rule]
	(-1920.65,-1749.79) --
	(-1921.02,-1750.05) --
	(-1921.39,-1751.48) --
	(-1921.71,-1752.15) --
	(-1922.05,-1752.38) --
	(-1922.48,-1752.44) --
	(-1922.84,-1752.19) --
	(-1922.97,-1751.47) --
	(-1922.79,-1750.97) --
	(-1922.44,-1750.80) --
	(-1922.15,-1750.54) --
	(-1922.12,-1749.79) --
	(-1922.42,-1749.10) --
	(-1922.83,-1749.37) --
	(-1923.31,-1749.84) --
	(-1923.80,-1749.79) --
	(-1923.78,-1749.29) --
	(-1923.98,-1749.23) --
	(-1924.82,-1749.46) --
	(-1926.59,-1749.09) --
	(-1927.06,-1749.20) --
	(-1927.81,-1749.68) --
	(-1928.26,-1749.79) --
	(-1928.52,-1749.56) --
	(-1929.19,-1748.08) --
	(-1929.17,-1747.71) --
	(-1929.21,-1747.51) --
	(-1929.34,-1747.35) --
	(-1929.62,-1747.10) --
	(-1928.79,-1745.73) --
	(-1927.99,-1745.11) --
	(-1927.73,-1744.72) --
	(-1927.41,-1745.47) --
	(-1926.94,-1745.69) --
	(-1926.51,-1745.43) --
	(-1926.28,-1744.72) --
	(-1926.39,-1744.41) --
	(-1926.62,-1743.89) --
	(-1926.84,-1743.20) --
	(-1926.90,-1742.37) --
	(-1927.36,-1742.61) --
	(-1927.73,-1742.73) --
	(-1928.05,-1742.75) --
	(-1928.38,-1742.71) --
	(-1929.01,-1742.77) --
	(-1929.19,-1742.71) --
	(-1929.32,-1742.49) --
	(-1929.51,-1741.91) --
	(-1929.62,-1741.70) --
	(-1930.70,-1740.53) --
	(-1931.25,-1739.70) --
	(-1931.48,-1738.83) --
	(-1931.51,-1738.52) --
	(-1931.57,-1738.25) --
	(-1931.67,-1738.02) --
	(-1931.80,-1737.79) --
	(-1931.92,-1737.44) --
	(-1931.87,-1737.11) --
	(-1931.77,-1736.79) --
	(-1931.71,-1736.46) --
	(-1931.78,-1735.87) --
	(-1931.96,-1735.30) --
	(-1932.19,-1734.81) --
	(-1933.05,-1733.38) --
	(-1933.27,-1732.77) --
	(-1933.35,-1732.08) --
	(-1933.27,-1731.41) --
	(-1933.06,-1730.87) --
	(-1932.80,-1730.48) --
	(-1931.59,-1729.40) --
	(-1930.53,-1729.37) --
	(-1929.50,-1729.90) --
	(-1928.16,-1731.25) --
	(-1926.97,-1732.09) --
	(-1926.47,-1732.59) --
	(-1926.35,-1732.95) --
	(-1926.27,-1733.39) --
	(-1926.12,-1733.75) --
	(-1925.77,-1733.91) --
	(-1925.23,-1735.62) --
	(-1924.79,-1735.06) --
	(-1924.18,-1734.58) --
	(-1923.47,-1734.28) --
	(-1922.74,-1734.27) --
	(-1922.95,-1734.55) --
	(-1923.14,-1734.74) --
	(-1923.23,-1734.94) --
	(-1923.16,-1735.25) --
	(-1923.80,-1736.29) --
	(-1924.16,-1735.34) --
	(-1924.40,-1735.60) --
	(-1924.48,-1736.54) --
	(-1924.42,-1737.64) --
	(-1924.16,-1737.45) --
	(-1923.95,-1737.48) --
	(-1923.75,-1737.66) --
	(-1923.59,-1737.94) --
	(-1924.42,-1738.65) --
	(-1924.19,-1739.01) --
	(-1924.56,-1739.31) --
	(-1924.51,-1739.73) --
	(-1924.25,-1739.87) --
	(-1923.99,-1739.31) --
	(-1922.97,-1740.02) --
	(-1923.20,-1740.06) --
	(-1923.32,-1740.14) --
	(-1923.42,-1740.25) --
	(-1923.59,-1740.35) --
	(-1923.40,-1741.10) --
	(-1923.17,-1741.48) --
	(-1922.56,-1742.03) --
	(-1922.47,-1742.29) --
	(-1922.42,-1742.62) --
	(-1922.31,-1742.91) --
	(-1922.02,-1743.04) --
	(-1921.80,-1743.19) --
	(-1921.70,-1743.56) --
	(-1921.68,-1744.01) --
	(-1921.71,-1744.41) --
	(-1921.31,-1744.05) --
	(-1921.42,-1744.69) --
	(-1921.44,-1745.31) --
	(-1921.34,-1745.90) --
	(-1921.09,-1746.43) --
	(-1921.27,-1746.59) --
	(-1921.35,-1746.72) --
	(-1921.40,-1746.88) --
	(-1921.50,-1747.10) --
	(-1921.10,-1747.41) --
	(-1920.94,-1748.08) --
	(-1920.84,-1748.86) --
	(-1920.65,-1749.46) --
	(-1920.65,-1749.79) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,fill=fillColor,even odd rule]
	(-1932.29,-1677.45) --
	(-1932.31,-1678.06) --
	(-1932.41,-1678.50) --
	(-1932.60,-1678.89) --
	(-1932.95,-1679.32) --
	(-1933.71,-1679.92) --
	(-1934.75,-1680.32) --
	(-1935.66,-1680.08) --
	(-1936.06,-1678.81) --
	(-1936.09,-1678.48) --
	(-1936.17,-1678.09) --
	(-1936.27,-1677.75) --
	(-1936.38,-1677.62) --
	(-1936.48,-1677.45) --
	(-1936.35,-1677.09) --
	(-1936.06,-1676.44) --
	(-1935.97,-1675.73) --
	(-1935.76,-1675.20) --
	(-1935.21,-1674.23) --
	(-1934.55,-1673.65) --
	(-1933.81,-1673.91) --
	(-1933.20,-1674.72) --
	(-1932.85,-1676.13) --
	(-1932.62,-1676.42) --
	(-1932.39,-1676.81) --
	(-1932.29,-1677.45) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,fill=fillColor,even odd rule]
	(-1926.08,-1657.06) --
	(-1927.62,-1658.66) --
	(-1928.49,-1659.23) --
	(-1929.19,-1659.08) --
	(-1928.79,-1658.74) --
	(-1927.59,-1657.15) --
	(-1926.86,-1656.68) --
	(-1926.08,-1657.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,fill=fillColor,even odd rule]
	(-1943.15,-1660.05) --
	(-1943.07,-1660.30) --
	(-1943.26,-1661.40) --
	(-1943.03,-1662.37) --
	(-1943.23,-1662.47) --
	(-1943.78,-1662.66) --
	(-1943.99,-1663.16) --
	(-1943.92,-1665.45) --
	(-1943.54,-1667.17) --
	(-1943.33,-1669.86) --
	(-1943.58,-1672.46) --
	(-1944.54,-1674.27) --
	(-1945.93,-1675.56) --
	(-1947.49,-1676.61) --
	(-1947.54,-1676.32) --
	(-1947.72,-1675.60) --
	(-1947.49,-1675.26) --
	(-1947.71,-1674.60) --
	(-1947.97,-1674.23) --
	(-1948.29,-1673.92) --
	(-1948.64,-1673.42) --
	(-1948.86,-1672.83) --
	(-1948.97,-1672.27) --
	(-1949.10,-1671.81) --
	(-1949.36,-1671.54) --
	(-1949.73,-1669.79) --
	(-1949.75,-1665.91) --
	(-1950.20,-1664.15) --
	(-1950.06,-1663.41) --
	(-1950.20,-1662.82) --
	(-1950.44,-1662.29) --
	(-1950.60,-1661.76) --
	(-1950.62,-1660.92) --
	(-1950.49,-1659.39) --
	(-1950.60,-1658.74) --
	(-1950.30,-1658.34) --
	(-1949.80,-1656.94) --
	(-1949.36,-1656.36) --
	(-1948.80,-1656.13) --
	(-1948.51,-1656.41) --
	(-1948.32,-1656.84) --
	(-1948.01,-1657.06) --
	(-1947.25,-1657.29) --
	(-1946.13,-1657.90) --
	(-1945.09,-1658.76) --
	(-1944.57,-1659.75) --
	(-1945.00,-1660.05) --
	(-1944.75,-1660.21) --
	(-1944.71,-1660.27) --
	(-1944.70,-1660.22) --
	(-1944.57,-1660.05) --
	(-1944.48,-1660.25) --
	(-1944.16,-1660.75) --
	(-1944.01,-1660.22) --
	(-1943.72,-1659.85) --
	(-1943.34,-1659.75) --
	(-1943.15,-1660.05) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,fill=fillColor,even odd rule]
	(-1942.92,-1660.06) --
	(-1942.92,-1660.06) --
	(-1942.92,-1660.05) --
	(-1942.42,-1657.48) --
	(-1942.13,-1656.93) --
	(-1941.57,-1656.72) --
	(-1941.49,-1656.55) --
	(-1941.44,-1656.14) --
	(-1941.43,-1655.68) --
	(-1941.46,-1655.35) --
	(-1941.59,-1655.13) --
	(-1941.80,-1654.92) --
	(-1942.05,-1654.76) --
	(-1942.29,-1654.68) --
	(-1942.46,-1652.92) --
	(-1942.60,-1652.48) --
	(-1942.62,-1652.00) --
	(-1942.36,-1651.35) --
	(-1941.88,-1650.46) --
	(-1941.76,-1650.14) --
	(-1941.46,-1649.81) --
	(-1940.53,-1649.02) --
	(-1940.44,-1648.86) --
	(-1940.34,-1648.92) --
	(-1939.36,-1650.03) --
	(-1938.83,-1650.85) --
	(-1938.47,-1651.87) --
	(-1938.34,-1653.17) --
	(-1938.41,-1654.46) --
	(-1938.37,-1654.94) --
	(-1938.13,-1655.72) --
	(-1937.83,-1656.41) --
	(-1937.50,-1656.94) --
	(-1937.12,-1657.36) --
	(-1936.68,-1657.73) --
	(-1936.47,-1657.37) --
	(-1936.16,-1657.62) --
	(-1935.87,-1657.66) --
	(-1935.56,-1657.64) --
	(-1935.21,-1657.73) --
	(-1934.92,-1658.01) --
	(-1934.26,-1658.89) --
	(-1934.08,-1659.08) --
	(-1933.77,-1659.32) --
	(-1932.12,-1661.12) --
	(-1931.54,-1661.37) --
	(-1931.37,-1661.65) --
	(-1931.71,-1662.10) --
	(-1931.96,-1662.09) --
	(-1932.82,-1661.77) --
	(-1933.05,-1661.59) --
	(-1933.52,-1661.39) --
	(-1938.87,-1663.30) --
	(-1939.89,-1664.01) --
	(-1940.43,-1664.15) --
	(-1941.08,-1663.97) --
	(-1941.68,-1663.61) --
	(-1942.20,-1663.13) --
	(-1942.60,-1662.62) --
	(-1942.92,-1662.02) --
	(-1943.04,-1661.41) --
	(-1943.03,-1660.77) --
	(-1942.92,-1660.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,fill=fillColor,even odd rule]
	(1617.51,-3499.97) --
	(1617.94,-3500.39) --
	(1619.02,-3501.08) --
	(1619.40,-3501.65) --
	(1619.54,-3502.60) --
	(1619.37,-3503.43) --
	(1619.11,-3504.25) --
	(1618.62,-3507.88) --
	(1618.55,-3508.91) --
	(1618.57,-3509.82) --
	(1618.51,-3510.87) --
	(1618.25,-3511.73) --
	(1617.62,-3512.09) --
	(1616.54,-3512.05) --
	(1616.00,-3512.18) --
	(1615.05,-3512.96) --
	(1614.34,-3513.12) --
	(1613.63,-3513.06) --
	(1613.14,-3512.77) --
	(1612.63,-3513.05) --
	(1611.86,-3513.10) --
	(1611.06,-3512.98) --
	(1610.43,-3512.77) --
	(1609.91,-3512.35) --
	(1608.95,-3511.30) --
	(1608.03,-3510.96) --
	(1606.79,-3510.21) --
	(1606.29,-3509.74) --
	(1606.04,-3509.31) --
	(1605.87,-3508.87) --
	(1605.68,-3508.54) --
	(1605.35,-3508.40) --
	(1604.36,-3508.39) --
	(1604.22,-3508.23) --
	(1603.99,-3507.55) --
	(1602.94,-3505.67) --
	(1602.58,-3504.70) --
	(1602.44,-3503.56) --
	(1602.43,-3502.69) --
	(1602.36,-3501.95) --
	(1601.08,-3499.35) --
	(1600.68,-3498.29) --
	(1600.45,-3497.25) --
	(1600.45,-3496.34) --
	(1600.62,-3495.35) --
	(1600.95,-3494.55) --
	(1601.96,-3493.90) --
	(1602.34,-3493.14) --
	(1602.48,-3492.25) --
	(1602.33,-3491.54) --
	(1602.51,-3491.25) --
	(1602.57,-3491.03) --
	(1602.51,-3490.80) --
	(1602.33,-3490.53) --
	(1602.80,-3490.21) --
	(1603.80,-3490.20) --
	(1604.65,-3489.27) --
	(1605.99,-3488.15) --
	(1607.44,-3488.06) --
	(1607.94,-3488.15) --
	(1608.82,-3488.64) --
	(1609.20,-3488.73) --
	(1609.60,-3488.48) --
	(1610.07,-3488.73) --
	(1611.16,-3488.71) --
	(1611.58,-3488.99) --
	(1611.99,-3489.38) --
	(1613.35,-3489.86) --
	(1613.75,-3490.21) --
	(1614.05,-3490.60) --
	(1614.71,-3491.69) --
	(1614.93,-3492.39) --
	(1615.05,-3494.00) --
	(1615.21,-3494.56) --
	(1615.96,-3495.75) --
	(1616.06,-3496.09) --
	(1616.11,-3497.07) --
	(1616.17,-3497.56) --
	(1616.27,-3497.96) --
	(1616.46,-3498.17) --
	(1616.99,-3498.51) --
	(1617.10,-3498.78) --
	(1617.15,-3499.01) --
	(1617.51,-3499.97) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,fill=fillColor,even odd rule]
	(1298.11,-3089.55) --
	(1298.57,-3088.77) --
	(1298.73,-3088.57) --
	(1298.94,-3089.38) --
	(1298.98,-3090.08) --
	(1298.91,-3090.78) --
	(1298.73,-3091.59) --
	(1298.52,-3091.59) --
	(1298.11,-3089.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,fill=fillColor,even odd rule]
	(1296.25,-3087.56) --
	(1296.76,-3088.11) --
	(1296.98,-3088.68) --
	(1296.98,-3089.36) --
	(1296.85,-3090.25) --
	(1296.13,-3091.93) --
	(1295.87,-3092.19) --
	(1295.88,-3092.77) --
	(1296.08,-3093.35) --
	(1296.63,-3093.90) --
	(1296.56,-3094.57) --
	(1296.36,-3095.22) --
	(1296.25,-3095.49) --
	(1295.97,-3096.52) --
	(1295.48,-3097.46) --
	(1295.26,-3098.45) --
	(1295.81,-3099.66) --
	(1295.69,-3100.00) --
	(1295.56,-3100.26) --
	(1295.41,-3100.46) --
	(1295.19,-3100.66) --
	(1295.01,-3100.14) --
	(1294.80,-3100.20) --
	(1294.54,-3100.50) --
	(1294.16,-3100.66) --
	(1293.82,-3100.52) --
	(1293.59,-3100.26) --
	(1293.39,-3100.12) --
	(1293.11,-3100.33) --
	(1293.15,-3099.62) --
	(1293.02,-3099.14) --
	(1292.74,-3098.92) --
	(1292.29,-3098.98) --
	(1292.29,-3098.68) --
	(1292.84,-3098.26) --
	(1292.89,-3097.46) --
	(1292.62,-3096.68) --
	(1292.05,-3096.20) --
	(1292.14,-3095.94) --
	(1292.37,-3095.70) --
	(1292.71,-3095.65) --
	(1292.89,-3095.83) --
	(1293.43,-3096.85) --
	(1293.94,-3097.33) --
	(1294.23,-3097.11) --
	(1294.30,-3096.47) --
	(1294.16,-3095.65) --
	(1293.92,-3095.05) --
	(1293.59,-3094.47) --
	(1292.71,-3093.28) --
	(1293.13,-3093.00) --
	(1293.33,-3092.97) --
	(1293.33,-3092.63) --
	(1293.15,-3092.21) --
	(1293.02,-3091.49) --
	(1292.91,-3090.07) --
	(1292.80,-3089.37) --
	(1292.54,-3089.07) --
	(1292.19,-3088.90) --
	(1291.88,-3088.57) --
	(1291.66,-3088.12) --
	(1291.53,-3087.67) --
	(1291.46,-3087.12) --
	(1291.45,-3086.36) --
	(1292.91,-3083.84) --
	(1293.03,-3084.15) --
	(1293.07,-3084.29) --
	(1293.11,-3084.51) --
	(1292.97,-3084.56) --
	(1292.89,-3084.63) --
	(1292.71,-3084.84) --
	(1292.90,-3084.81) --
	(1292.99,-3084.91) --
	(1293.04,-3085.06) --
	(1293.11,-3085.18) --
	(1293.51,-3085.73) --
	(1294.07,-3086.80) --
	(1294.37,-3087.17) --
	(1294.79,-3087.33) --
	(1295.73,-3087.32) --
	(1296.25,-3087.56) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,fill=fillColor,even odd rule]
	(211.59,-362.78) --
	(212.37,-364.13) --
	(212.21,-364.13) --
	(212.21,-364.18) --
	(211.59,-362.78) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,fill=fillColor,even odd rule]
	(184.56,-384.38) --
	(184.81,-383.82) --
	(184.56,-383.54) --
	(184.16,-383.37) --
	(183.94,-383.18) --
	(184.07,-382.72) --
	(184.39,-382.62) --
	(185.19,-382.67) --
	(185.41,-382.52) --
	(185.64,-382.31) --
	(185.93,-382.11) --
	(187.15,-381.83) --
	(187.57,-381.61) --
	(187.88,-381.32) --
	(188.05,-381.22) --
	(188.19,-381.26) --
	(188.26,-381.21) --
	(188.29,-380.82) --
	(187.85,-380.40) --
	(187.79,-380.32) --
	(186.66,-379.64) --
	(186.58,-379.45) --
	(186.50,-379.13) --
	(186.37,-378.94) --
	(185.94,-379.39) --
	(185.76,-379.37) --
	(185.64,-379.15) --
	(185.60,-378.80) --
	(185.75,-378.62) --
	(186.66,-377.96) --
	(185.99,-377.30) --
	(185.35,-377.36) --
	(184.15,-377.96) --
	(184.38,-377.60) --
	(184.19,-377.18) --
	(184.07,-376.64) --
	(184.06,-376.09) --
	(184.15,-375.61) --
	(184.41,-375.86) --
	(184.71,-375.86) --
	(184.98,-375.65) --
	(185.19,-375.31) --
	(185.56,-375.57) --
	(185.67,-375.36) --
	(185.71,-374.94) --
	(185.82,-374.60) --
	(185.97,-374.38) --
	(186.03,-374.16) --
	(186.17,-374.00) --
	(187.15,-373.81) --
	(187.41,-373.49) --
	(187.47,-373.00) --
	(187.46,-372.41) --
	(187.80,-371.79) --
	(187.93,-371.39) --
	(187.79,-371.21) --
	(187.41,-371.16) --
	(187.33,-371.02) --
	(187.40,-370.81) --
	(187.65,-369.56) --
	(188.04,-369.00) --
	(188.56,-368.71) --
	(189.14,-368.53) --
	(188.96,-368.06) --
	(189.13,-366.99) --
	(188.91,-366.51) --
	(188.91,-366.14) --
	(189.15,-366.29) --
	(189.24,-366.30) --
	(189.27,-366.39) --
	(189.35,-366.82) --
	(189.85,-366.48) --
	(190.17,-366.65) --
	(190.45,-367.00) --
	(190.80,-367.18) --
	(191.28,-366.99) --
	(191.64,-366.51) --
	(191.90,-365.85) --
	(192.06,-365.14) --
	(191.84,-364.80) --
	(192.98,-364.72) --
	(194.90,-363.52) --
	(198.30,-362.65) --
	(199.26,-362.06) --
	(199.35,-361.10) --
	(200.99,-358.92) --
	(201.32,-358.62) --
	(202.03,-358.47) --
	(202.75,-358.47) --
	(203.08,-358.58) --
	(203.36,-358.55) --
	(204.93,-359.09) --
	(205.56,-359.51) --
	(205.77,-359.76) --
	(205.96,-360.09) --
	(206.12,-360.48) --
	(206.40,-361.44) --
	(206.61,-361.44) --
	(207.69,-359.21) --
	(208.13,-357.78) --
	(207.85,-356.71) --
	(208.09,-355.76) --
	(207.92,-354.90) --
	(207.50,-354.10) --
	(207.02,-353.34) --
	(207.85,-351.97) --
	(207.84,-351.55) --
	(207.64,-351.08) --
	(207.64,-350.66) --
	(207.76,-350.18) --
	(207.96,-349.84) --
	(208.67,-348.95) --
	(208.57,-348.70) --
	(208.53,-348.56) --
	(208.57,-348.35) --
	(208.67,-347.94) --
	(208.36,-347.54) --
	(208.16,-346.76) --
	(208.11,-345.89) --
	(208.26,-345.25) --
	(208.76,-344.87) --
	(210.01,-344.86) --
	(210.56,-344.58) --
	(210.96,-345.25) --
	(211.23,-345.53) --
	(211.82,-345.92) --
	(211.82,-346.29) --
	(211.56,-346.69) --
	(211.51,-347.21) --
	(211.66,-347.78) --
	(212.00,-348.27) --
	(211.87,-349.20) --
	(212.44,-353.68) --
	(212.39,-355.16) --
	(211.41,-359.76) --
	(211.44,-360.36) --
	(211.38,-361.05) --
	(211.41,-362.48) --
	(211.37,-362.60) --
	(211.28,-362.73) --
	(211.19,-362.89) --
	(211.18,-363.12) --
	(211.25,-363.25) --
	(211.39,-363.36) --
	(211.53,-363.42) --
	(211.59,-363.42) --
	(211.68,-363.87) --
	(211.75,-364.14) --
	(211.74,-364.40) --
	(211.59,-364.80) --
	(211.84,-365.04) --
	(211.94,-365.37) --
	(212.02,-365.75) --
	(212.21,-366.14) --
	(212.45,-366.37) --
	(213.27,-366.82) --
	(213.19,-366.10) --
	(213.06,-365.78) --
	(212.60,-364.50) --
	(213.48,-366.05) --
	(213.76,-366.91) --
	(213.89,-367.85) --
	(213.82,-370.71) --
	(213.93,-372.19) --
	(214.31,-373.23) --
	(214.12,-373.87) --
	(213.99,-374.56) --
	(213.91,-375.33) --
	(213.89,-376.25) --
	(214.03,-377.26) --
	(214.59,-379.18) --
	(214.72,-380.15) --
	(214.50,-386.27) --
	(214.72,-387.43) --
	(214.64,-387.84) --
	(214.58,-388.70) --
	(214.51,-389.08) --
	(214.30,-389.53) --
	(213.48,-390.46) --
	(213.15,-391.09) --
	(212.68,-392.29) --
	(210.60,-395.95) --
	(210.14,-396.50) --
	(209.97,-396.96) --
	(209.96,-398.71) --
	(209.70,-402.13) --
	(209.97,-405.48) --
	(209.93,-409.09) --
	(209.84,-409.33) --
	(209.61,-409.45) --
	(209.31,-409.77) --
	(209.04,-410.20) --
	(208.88,-410.68) --
	(209.29,-410.68) --
	(209.21,-411.55) --
	(209.06,-412.10) --
	(208.77,-412.36) --
	(208.46,-412.32) --
	(208.22,-412.34) --
	(208.12,-412.62) --
	(208.26,-413.36) --
	(207.85,-413.12) --
	(207.40,-412.99) --
	(206.96,-412.96) --
	(206.61,-413.03) --
	(206.66,-413.46) --
	(206.37,-413.95) --
	(206.19,-414.41) --
	(206.61,-414.74) --
	(207.60,-414.23) --
	(208.21,-414.11) --
	(208.49,-414.55) --
	(208.38,-415.25) --
	(208.09,-415.84) --
	(207.65,-416.24) --
	(207.12,-416.39) --
	(206.83,-416.63) --
	(206.61,-417.14) --
	(206.30,-417.61) --
	(205.77,-417.73) --
	(205.89,-418.08) --
	(205.93,-418.42) --
	(205.89,-418.76) --
	(205.77,-419.11) --
	(206.12,-419.28) --
	(206.21,-419.66) --
	(206.08,-420.09) --
	(205.77,-420.42) --
	(205.96,-420.79) --
	(205.48,-421.04) --
	(204.66,-421.71) --
	(204.13,-421.80) --
	(204.13,-422.16) --
	(204.42,-422.45) --
	(204.52,-422.83) --
	(204.42,-423.20) --
	(204.13,-423.50) --
	(204.13,-423.81) --
	(204.48,-423.63) --
	(204.96,-423.07) --
	(205.34,-422.80) --
	(205.22,-423.53) --
	(204.99,-424.37) --
	(204.72,-425.11) --
	(204.51,-425.52) --
	(204.01,-425.85) --
	(203.62,-425.69) --
	(202.87,-424.85) --
	(202.39,-424.60) --
	(201.45,-424.42) --
	(200.67,-424.00) --
	(200.99,-422.73) --
	(201.14,-422.57) --
	(201.42,-422.47) --
	(200.93,-421.93) --
	(200.19,-421.55) --
	(199.76,-421.12) --
	(200.16,-420.42) --
	(200.16,-420.12) --
	(199.81,-420.26) --
	(198.92,-421.12) --
	(198.71,-420.79) --
	(198.78,-420.68) --
	(198.81,-420.64) --
	(198.85,-420.58) --
	(198.92,-420.42) --
	(198.59,-420.54) --
	(198.47,-420.62) --
	(198.30,-420.79) --
	(198.09,-420.42) --
	(197.77,-420.08) --
	(197.00,-419.79) --
	(196.25,-419.65) --
	(195.79,-419.78) --
	(195.46,-419.50) --
	(195.21,-419.17) --
	(194.92,-418.89) --
	(194.21,-418.70) --
	(194.13,-418.52) --
	(194.07,-418.30) --
	(193.91,-418.10) --
	(193.62,-418.00) --
	(193.38,-418.00) --
	(193.14,-417.96) --
	(192.87,-417.73) --
	(193.29,-417.40) --
	(193.29,-417.09) --
	(192.90,-416.92) --
	(192.68,-416.75) --
	(192.40,-416.79) --
	(191.97,-416.66) --
	(191.59,-416.44) --
	(191.42,-416.24) --
	(191.56,-415.28) --
	(191.47,-414.95) --
	(191.01,-414.74) --
	(191.23,-414.10) --
	(191.43,-413.09) --
	(191.72,-412.41) --
	(192.25,-412.72) --
	(193.87,-411.81) --
	(194.13,-411.52) --
	(194.27,-410.84) --
	(194.61,-410.49) --
	(195.03,-410.20) --
	(195.39,-409.67) --
	(194.68,-409.63) --
	(192.78,-408.97) --
	(192.05,-408.95) --
	(191.33,-408.79) --
	(190.95,-408.30) --
	(191.21,-407.32) --
	(190.46,-407.31) --
	(189.22,-407.90) --
	(188.50,-407.96) --
	(188.58,-407.78) --
	(188.73,-407.32) --
	(188.29,-407.35) --
	(187.97,-407.24) --
	(187.66,-407.07) --
	(187.27,-406.95) --
	(187.67,-406.71) --
	(188.52,-406.54) --
	(188.91,-406.28) --
	(189.17,-405.86) --
	(189.30,-405.35) --
	(189.25,-404.89) --
	(188.91,-404.63) --
	(188.91,-404.26) --
	(189.61,-404.26) --
	(190.22,-404.00) --
	(191.21,-403.28) --
	(191.07,-402.82) --
	(190.83,-402.50) --
	(190.53,-402.31) --
	(190.18,-402.25) --
	(191.18,-401.85) --
	(191.42,-401.58) --
	(191.35,-401.47) --
	(191.24,-401.14) --
	(191.12,-400.86) --
	(191.01,-400.90) --
	(191.37,-400.21) --
	(191.42,-400.20) --
	(191.51,-399.95) --
	(191.77,-399.54) --
	(191.84,-399.22) --
	(191.76,-399.20) --
	(191.42,-398.89) --
	(191.25,-398.44) --
	(191.11,-398.15) --
	(190.91,-397.97) --
	(190.59,-397.88) --
	(189.98,-397.95) --
	(188.95,-398.64) --
	(188.29,-398.89) --
	(187.05,-398.98) --
	(186.51,-399.14) --
	(186.03,-399.53) --
	(185.82,-398.89) --
	(186.17,-398.06) --
	(186.04,-397.40) --
	(185.19,-396.17) --
	(186.68,-395.99) --
	(187.27,-395.69) --
	(187.69,-394.82) --
	(187.30,-394.50) --
	(187.56,-393.93) --
	(188.16,-393.38) --
	(188.82,-393.14) --
	(188.98,-393.01) --
	(189.79,-392.48) --
	(189.95,-392.47) --
	(190.00,-391.86) --
	(189.82,-391.52) --
	(189.35,-391.10) --
	(188.83,-389.70) --
	(188.61,-389.26) --
	(188.30,-389.17) --
	(187.45,-389.45) --
	(187.27,-389.26) --
	(187.05,-388.64) --
	(186.50,-388.24) --
	(185.81,-388.06) --
	(185.19,-388.07) --
	(185.33,-387.61) --
	(185.41,-387.43) --
	(185.19,-387.19) --
	(184.94,-387.06) --
	(184.66,-387.02) --
	(184.38,-387.07) --
	(184.68,-386.99) --
	(184.93,-386.83) --
	(185.41,-386.42) --
	(185.41,-386.06) --
	(184.56,-386.06) --
	(184.56,-385.72) --
	(184.92,-385.55) --
	(185.05,-385.07) --
	(184.93,-384.58) --
	(184.56,-384.38) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,fill=fillColor,even odd rule]
	(-112.37,-200.56) --
	(-112.52,-201.00) --
	(-112.20,-201.34) --
	(-111.33,-201.94) --
	(-111.10,-202.38) --
	(-111.05,-202.79) --
	(-111.30,-204.87) --
	(-111.61,-206.17) --
	(-112.06,-206.95) --
	(-112.59,-206.67) --
	(-113.03,-204.96) --
	(-113.28,-204.31) --
	(-113.61,-203.62) --
	(-115.39,-201.34) --
	(-116.03,-200.82) --
	(-116.69,-199.93) --
	(-117.19,-198.99) --
	(-117.06,-198.54) --
	(-116.99,-198.03) --
	(-117.33,-196.89) --
	(-118.00,-195.19) --
	(-117.06,-195.33) --
	(-116.02,-195.94) --
	(-115.08,-196.81) --
	(-114.36,-197.72) --
	(-114.02,-197.92) --
	(-113.64,-197.77) --
	(-113.22,-197.72) --
	(-112.80,-198.21) --
	(-112.68,-198.83) --
	(-112.72,-199.38) --
	(-112.70,-199.86) --
	(-112.37,-200.23) --
	(-112.37,-200.56) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,fill=fillColor,even odd rule]
	(-114.25,-190.12) --
	(-114.40,-189.92) --
	(-114.53,-189.86) --
	(-115.91,-189.57) --
	(-118.84,-187.43) --
	(-120.55,-187.80) --
	(-121.01,-187.58) --
	(-122.24,-186.00) --
	(-122.58,-185.72) --
	(-122.58,-185.41) --
	(-120.82,-184.91) --
	(-120.28,-185.05) --
	(-120.05,-185.24) --
	(-119.91,-185.51) --
	(-119.89,-185.80) --
	(-120.09,-186.09) --
	(-120.81,-185.74) --
	(-121.12,-185.72) --
	(-120.60,-186.76) --
	(-119.80,-186.73) --
	(-118.92,-186.30) --
	(-118.18,-186.09) --
	(-118.18,-186.42) --
	(-118.62,-186.42) --
	(-118.62,-186.79) --
	(-118.11,-187.06) --
	(-115.06,-187.62) --
	(-114.35,-188.14) --
	(-113.77,-188.90) --
	(-113.42,-189.81) --
	(-113.70,-189.84) --
	(-113.93,-189.92) --
	(-114.25,-190.12) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,fill=fillColor,even odd rule]
	(-146.29,-161.80) --
	(-145.10,-162.36) --
	(-144.54,-162.85) --
	(-144.22,-163.48) --
	(-144.90,-163.18) --
	(-147.32,-163.15) --
	(-147.67,-162.24) --
	(-147.44,-161.80) --
	(-146.88,-161.69) --
	(-146.29,-161.80) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,fill=fillColor,even odd rule]
	(-142.13,-149.31) --
	(-141.81,-149.71) --
	(-140.78,-150.32) --
	(-140.45,-150.69) --
	(-140.30,-151.38) --
	(-140.23,-152.37) --
	(-140.38,-153.03) --
	(-140.88,-152.70) --
	(-141.33,-151.59) --
	(-141.97,-150.47) --
	(-142.74,-149.88) --
	(-143.56,-150.35) --
	(-144.04,-149.59) --
	(-144.51,-147.70) --
	(-145.03,-146.96) --
	(-143.29,-146.85) --
	(-142.74,-146.96) --
	(-142.12,-147.39) --
	(-142.05,-147.95) --
	(-142.16,-148.61) --
	(-142.13,-149.31) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,fill=fillColor,even odd rule]
	(-169.88,-132.28) --
	(-169.52,-132.48) --
	(-168.61,-132.44) --
	(-168.31,-132.82) --
	(-168.43,-133.73) --
	(-169.24,-134.00) --
	(-171.61,-133.75) --
	(-173.18,-133.23) --
	(-173.71,-132.82) --
	(-173.61,-132.04) --
	(-173.84,-131.23) --
	(-174.17,-130.44) --
	(-174.35,-129.73) --
	(-174.10,-129.46) --
	(-173.97,-129.15) --
	(-173.77,-129.14) --
	(-173.50,-129.42) --
	(-173.12,-129.52) --
	(-171.76,-130.31) --
	(-171.00,-130.97) --
	(-170.91,-131.11) --
	(-169.88,-132.28) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,fill=fillColor,even odd rule]
	(-228.62,-75.82) --
	(-228.55,-75.93) --
	(-228.49,-76.07) --
	(-228.39,-76.16) --
	(-228.20,-76.13) --
	(-228.20,-76.49) --
	(-229.76,-77.38) --
	(-230.29,-77.50) --
	(-230.29,-77.17) --
	(-230.19,-77.15) --
	(-229.98,-77.18) --
	(-229.88,-77.17) --
	(-230.06,-76.68) --
	(-230.35,-76.58) --
	(-231.12,-76.83) --
	(-231.12,-76.49) --
	(-229.87,-75.72) --
	(-229.18,-75.51) --
	(-228.62,-75.82) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,fill=fillColor,even odd rule]
	(-1945.36,-1680.44) --
	(-1945.25,-1680.61) --
	(-1945.10,-1680.99) --
	(-1945.18,-1681.37) --
	(-1945.45,-1681.63) --
	(-1945.78,-1681.33) --
	(-1945.66,-1680.69) --
	(-1945.36,-1680.44) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,fill=fillColor,even odd rule]
	(-1943.59,-1680.09) --
	(-1943.58,-1680.17) --
	(-1943.55,-1680.28) --
	(-1943.72,-1680.52) --
	(-1944.07,-1680.91) --
	(-1944.39,-1681.07) --
	(-1944.48,-1680.85) --
	(-1944.32,-1680.62) --
	(-1944.16,-1680.47) --
	(-1944.00,-1679.97) --
	(-1943.82,-1679.84) --
	(-1943.64,-1679.96) --
	(-1943.59,-1680.09) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,fill=fillColor,even odd rule]
	(113.84,-344.33) --
	(114.04,-344.17) --
	(114.32,-344.58) --
	(114.36,-345.30) --
	(113.69,-345.66) --
	(113.27,-345.91) --
	(112.85,-346.07) --
	(112.47,-345.92) --
	(111.75,-345.45) --
	(111.70,-345.18) --
	(112.02,-344.99) --
	(112.86,-345.04) --
	(113.13,-344.86) --
	(113.23,-344.71) --
	(113.33,-344.67) --
	(113.41,-344.70) --
	(113.79,-344.67) --
	(113.84,-344.33) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,fill=fillColor,even odd rule]
	(343.87,-61.67) --
	(342.97,-63.72) --
	(342.90,-64.18) --
	(343.05,-64.12) --
	(343.38,-64.81) --
	(343.53,-64.96) --
	(343.91,-65.15) --
	(343.50,-65.57) --
	(343.42,-66.16) --
	(343.58,-67.74) --
	(343.56,-68.57) --
	(343.47,-69.28) --
	(343.28,-69.93) --
	(342.76,-71.14) --
	(342.61,-71.37) --
	(342.36,-71.64) --
	(342.12,-71.75) --
	(341.49,-71.86) --
	(341.39,-71.84) --
	(341.13,-72.40) --
	(340.86,-73.71) --
	(340.80,-73.64) --
	(339.55,-73.03) --
	(339.09,-72.26) --
	(338.60,-71.87) --
	(338.07,-71.56) --
	(334.92,-70.62) --
	(333.90,-70.76) --
	(332.91,-71.16) --
	(332.64,-71.44) --
	(332.47,-71.78) --
	(332.49,-71.96) --
	(332.58,-72.18) --
	(332.71,-73.06) --
	(332.99,-73.54) --
	(333.05,-73.97) --
	(332.97,-74.45) --
	(332.56,-75.38) --
	(332.42,-75.83) --
	(332.36,-76.29) --
	(332.42,-77.68) --
	(332.35,-78.19) --
	(332.22,-78.53) --
	(332.08,-78.79) --
	(332.02,-79.04) --
	(331.85,-80.08) --
	(331.43,-80.85) --
	(328.46,-83.65) --
	(327.44,-84.27) --
	(323.26,-85.06) --
	(320.11,-86.41) --
	(319.62,-86.79) --
	(318.50,-87.97) --
	(317.52,-88.56) --
	(317.05,-88.97) --
	(317.09,-89.09) --
	(315.41,-89.44) --
	(314.95,-89.71) --
	(314.67,-90.03) --
	(314.12,-90.98) --
	(313.72,-91.48) --
	(312.51,-92.39) --
	(312.39,-92.56) --
	(311.96,-93.29) --
	(311.77,-93.38) --
	(311.58,-93.37) --
	(311.38,-93.45) --
	(311.20,-93.80) --
	(311.14,-94.46) --
	(311.29,-95.11) --
	(311.56,-95.71) --
	(311.84,-96.19) --
	(313.98,-98.62) --
	(314.43,-99.72) --
	(314.51,-100.25) --
	(314.53,-100.32) --
	(314.69,-100.84) --
	(314.93,-101.23) --
	(315.66,-101.70) --
	(316.27,-102.39) --
	(316.52,-102.53) --
	(317.03,-103.08) --
	(318.06,-105.68) --
	(318.71,-106.75) --
	(318.85,-106.91) --
	(316.90,-110.34) --
	(316.73,-110.72) --
	(316.67,-111.04) --
	(316.66,-111.35) --
	(316.61,-111.68) --
	(316.41,-112.03) --
	(316.41,-112.03) --
	(315.84,-112.99) --
	(316.34,-113.54) --
	(318.03,-113.88) --
	(318.48,-113.80) --
	(319.25,-113.43) --
	(319.72,-113.51) --
	(320.10,-113.82) --
	(320.47,-114.31) --
	(321.06,-115.43) --
	(321.31,-116.14) --
	(321.39,-116.77) --
	(321.37,-117.37) --
	(321.31,-117.96) --
	(321.23,-118.07) --
	(320.87,-119.05) --
	(320.85,-119.18) --
	(320.36,-119.89) --
	(320.28,-119.85) --
	(320.31,-120.97) --
	(320.37,-120.94) --
	(320.34,-121.01) --
	(320.05,-121.81) --
	(319.97,-121.94) --
	(319.97,-122.80) --
	(320.00,-123.10) --
	(320.07,-123.37) --
	(320.16,-123.62) --
	(320.24,-123.92) --
	(320.25,-124.33) --
	(319.39,-125.46) --
	(319.18,-125.66) --
	(318.85,-125.68) --
	(318.66,-125.55) --
	(318.49,-125.35) --
	(318.20,-125.18) --
	(317.88,-125.19) --
	(317.63,-125.34) --
	(317.38,-125.44) --
	(317.04,-125.29) --
	(315.56,-124.06) --
	(314.17,-122.38) --
	(313.91,-122.15) --
	(313.63,-122.04) --
	(313.16,-121.95) --
	(312.41,-121.29) --
	(312.25,-120.08) --
	(312.62,-118.94) --
	(313.45,-118.49) --
	(312.85,-117.85) --
	(312.06,-117.28) --
	(311.58,-116.64) --
	(311.90,-115.78) --
	(311.38,-115.85) --
	(309.67,-115.37) --
	(308.59,-115.37) --
	(307.51,-115.66) --
	(306.93,-115.97) --
	(305.87,-117.01) --
	(305.58,-117.30) --
	(305.11,-117.53) --
	(304.47,-117.66) --
	(303.84,-117.64) --
	(303.42,-117.41) --
	(302.51,-116.62) --
	(302.27,-116.30) --
	(302.10,-115.89) --
	(301.79,-114.85) --
	(301.64,-114.56) --
	(301.15,-114.45) --
	(299.95,-114.96) --
	(299.44,-115.05) --
	(297.69,-114.64) --
	(297.03,-114.74) --
	(296.35,-115.13) --
	(296.02,-115.18) --
	(295.72,-114.89) --
	(295.55,-114.35) --
	(295.65,-114.00) --
	(295.85,-113.71) --
	(295.95,-113.32) --
	(296.03,-112.80) --
	(296.12,-112.57) --
	(296.05,-112.59) --
	(295.61,-112.80) --
	(295.34,-112.98) --
	(294.61,-113.65) --
	(294.13,-113.86) --
	(294.19,-114.26) --
	(294.29,-114.53) --
	(294.51,-114.86) --
	(294.76,-115.13) --
	(294.91,-115.24) --
	(295.00,-115.51) --
	(295.05,-116.82) --
	(295.02,-117.29) --
	(294.91,-117.60) --
	(294.04,-118.82) --
	(293.80,-118.87) --
	(286.83,-118.54) --
	(284.28,-119.11) --
	(283.94,-119.33) --
	(283.64,-120.17) --
	(283.32,-120.28) --
	(281.61,-119.90) --
	(279.14,-119.89) --
	(277.82,-119.60) --
	(277.26,-119.58) --
	(277.15,-119.72) --
	(276.31,-120.52) --
	(276.10,-121.05) --
	(275.86,-122.19) --
	(275.71,-122.64) --
	(275.16,-123.31) --
	(274.50,-123.60) --
	(273.07,-123.86) --
	(272.39,-123.62) --
	(271.64,-123.51) --
	(270.95,-123.69) --
	(269.52,-125.50) --
	(269.89,-125.61) --
	(270.22,-125.85) --
	(270.34,-126.21) --
	(270.08,-126.70) --
	(269.59,-126.93) --
	(268.27,-126.97) --
	(267.70,-127.17) --
	(267.12,-127.77) --
	(266.72,-128.36) --
	(266.28,-128.87) --
	(265.62,-129.21) --
	(264.89,-129.12) --
	(264.96,-127.78) --
	(264.31,-127.49) --
	(263.55,-127.72) --
	(261.56,-129.23) --
	(260.97,-129.43) --
	(257.81,-129.37) --
	(257.38,-129.10) --
	(257.07,-128.44) --
	(257.14,-128.43) --
	(257.24,-128.20) --
	(257.31,-127.86) --
	(257.30,-127.53) --
	(257.21,-127.31) --
	(255.70,-125.51) --
	(254.13,-124.72) --
	(253.93,-124.33) --
	(254.91,-123.59) --
	(255.16,-123.26) --
	(254.46,-122.68) --
	(254.14,-122.48) --
	(253.72,-122.45) --
	(253.29,-122.58) --
	(252.07,-123.20) --
	(251.17,-123.32) --
	(250.91,-123.23) --
	(250.76,-123.00) --
	(250.66,-122.74) --
	(250.54,-122.59) --
	(246.53,-120.92) --
	(245.80,-120.91) --
	(245.38,-121.24) --
	(244.76,-122.18) --
	(244.38,-122.52) --
	(244.02,-122.59) --
	(242.73,-122.37) --
	(242.25,-122.13) --
	(242.01,-121.94) --
	(241.85,-121.71) --
	(241.79,-121.29) --
	(241.91,-120.98) --
	(242.05,-120.74) --
	(242.09,-120.55) --
	(241.96,-120.09) --
	(241.85,-120.00) --
	(241.62,-120.10) --
	(241.11,-120.20) --
	(240.65,-120.40) --
	(240.70,-120.82) --
	(240.96,-121.36) --
	(241.16,-121.91) --
	(241.12,-122.37) --
	(240.82,-124.33) --
	(241.24,-124.59) --
	(241.50,-124.90) --
	(241.67,-125.34) --
	(241.79,-125.95) --
	(241.80,-127.00) --
	(241.52,-128.11) --
	(241.08,-129.10) --
	(240.58,-129.84) --
	(240.32,-130.04) --
	(239.68,-130.28) --
	(239.36,-130.51) --
	(239.18,-130.82) --
	(238.51,-132.32) --
	(237.96,-133.13) --
	(237.37,-133.72) --
	(236.01,-134.64) --
	(235.35,-134.93) --
	(233.39,-135.19) --
	(232.94,-135.25) --
	(232.80,-135.16) --
	(232.92,-134.86) --
	(233.20,-134.30) --
	(233.33,-134.21) --
	(233.73,-134.08) --
	(233.87,-133.92) --
	(233.95,-133.59) --
	(233.93,-133.29) --
	(233.86,-132.97) --
	(234.41,-131.15) --
	(234.44,-130.26) --
	(233.88,-129.93) --
	(232.54,-130.20) --
	(232.18,-130.64) --
	(232.05,-130.75) --
	(231.90,-130.75) --
	(231.58,-130.54) --
	(231.43,-130.51) --
	(231.04,-130.72) --
	(230.80,-130.91) --
	(230.60,-130.92) --
	(230.30,-130.61) --
	(230.14,-130.14) --
	(230.11,-129.61) --
	(230.03,-129.10) --
	(229.70,-128.67) --
	(230.39,-128.08) --
	(230.53,-127.56) --
	(230.26,-126.98) --
	(228.77,-124.58) --
	(228.43,-124.75) --
	(228.16,-125.01) --
	(227.89,-125.14) --
	(227.56,-124.92) --
	(227.51,-124.63) --
	(227.50,-124.48) --
	(227.50,-124.34) --
	(227.23,-123.67) --
	(226.85,-123.26) --
	(226.53,-122.80) --
	(226.44,-121.98) --
	(226.08,-122.31) --
	(225.62,-122.40) --
	(224.72,-122.33) --
	(223.80,-121.95) --
	(223.65,-122.00) --
	(223.28,-122.26) --
	(223.03,-122.28) --
	(222.41,-121.93) --
	(222.30,-121.41) --
	(222.36,-120.81) --
	(222.26,-120.23) --
	(221.90,-119.81) --
	(221.47,-119.64) --
	(221.02,-119.69) --
	(220.58,-119.95) --
	(219.92,-120.79) --
	(219.54,-121.69) --
	(219.10,-122.44) --
	(218.27,-122.87) --
	(216.33,-122.91) --
	(214.56,-122.38) --
	(214.43,-122.34) --
	(214.35,-122.29) --
	(206.03,-116.60) --
	(204.85,-116.30) --
	(203.72,-116.30) --
	(203.30,-115.60) --
	(201.63,-115.60) --
	(198.24,-115.18) --
	(197.67,-115.43) --
	(197.19,-116.01) --
	(196.08,-116.40) --
	(194.89,-116.52) --
	(194.15,-116.30) --
	(193.27,-115.58) --
	(193.25,-115.56) --
	(192.82,-115.09) --
	(192.81,-114.75) --
	(193.37,-114.60) --
	(192.59,-113.79) --
	(191.60,-113.16) --
	(190.78,-113.12) --
	(190.51,-114.08) --
	(190.76,-114.39) --
	(189.15,-114.41) --
	(189.09,-114.09) --
	(189.02,-113.72) --
	(188.78,-113.39) --
	(188.65,-112.99) --
	(188.75,-112.67) --
	(189.15,-112.00) --
	(189.24,-111.82) --
	(189.04,-111.32) --
	(188.74,-111.26) --
	(188.40,-111.33) --
	(188.09,-111.26) --
	(187.86,-110.86) --
	(187.62,-110.29) --
	(187.33,-109.81) --
	(186.94,-109.67) --
	(186.66,-109.98) --
	(186.51,-111.06) --
	(186.13,-111.33) --
	(185.83,-111.08) --
	(185.73,-110.49) --
	(185.70,-109.85) --
	(185.65,-109.49) --
	(185.09,-109.21) --
	(184.33,-109.17) --
	(183.85,-109.47) --
	(184.13,-110.25) --
	(183.68,-110.50) --
	(182.04,-110.86) --
	(181.70,-110.85) --
	(181.46,-111.00) --
	(181.05,-111.66) --
	(180.91,-112.02) --
	(180.68,-113.01) --
	(180.36,-113.34) --
	(179.59,-113.80) --
	(179.29,-114.17) --
	(179.26,-114.53) --
	(179.39,-114.89) --
	(179.46,-115.31) --
	(179.27,-115.85) --
	(179.75,-116.04) --
	(179.90,-116.06) --
	(180.67,-116.71) --
	(181.30,-117.10) --
	(181.84,-117.08) --
	(182.29,-116.82) --
	(182.71,-116.50) --
	(183.16,-116.25) --
	(184.64,-115.97) --
	(185.06,-116.05) --
	(185.41,-116.20) --
	(185.55,-116.27) --
	(185.82,-116.30) --
	(185.65,-117.46) --
	(185.45,-117.35) --
	(185.43,-117.05) --
	(185.41,-116.97) --
	(185.27,-116.98) --
	(185.11,-117.04) --
	(185.01,-117.15) --
	(184.94,-117.42) --
	(184.99,-117.64) --
	(185.06,-117.84) --
	(185.07,-118.00) --
	(185.03,-118.34) --
	(185.05,-118.69) --
	(185.01,-119.06) --
	(184.88,-119.31) --
	(184.82,-119.44) --
	(184.41,-119.59) --
	(184.14,-119.22) --
	(184.07,-119.14) --
	(183.71,-118.47) --
	(183.25,-117.99) --
	(182.34,-118.09) --
	(181.41,-118.77) --
	(181.05,-119.61) --
	(181.02,-119.84) --
	(180.17,-120.00) --
	(180.08,-120.01) --
	(178.14,-120.00) --
	(176.99,-119.67) --
	(176.69,-119.45) --
	(176.48,-118.98) --
	(176.31,-118.50) --
	(176.15,-118.29) --
	(175.80,-118.25) --
	(175.01,-117.98) --
	(174.46,-117.99) --
	(172.83,-118.29) --
	(172.67,-118.40) --
	(172.52,-118.64) --
	(172.31,-118.88) --
	(171.76,-119.06) --
	(171.10,-119.45) --
	(170.85,-119.67) --
	(170.59,-119.99) --
	(170.47,-120.24) --
	(170.34,-120.45) --
	(170.04,-120.67) --
	(168.68,-121.01) --
	(164.73,-121.01) --
	(164.65,-120.80) --
	(164.59,-120.34) --
	(164.49,-119.88) --
	(164.31,-119.67) --
	(162.35,-119.54) --
	(161.92,-119.30) --
	(161.37,-120.24) --
	(160.89,-120.88) --
	(160.32,-121.23) --
	(159.12,-121.51) --
	(157.79,-121.81) --
	(157.12,-121.71) --
	(156.68,-121.46) --
	(155.55,-120.80) --
	(155.63,-120.80) --
	(156.35,-120.81) --
	(156.67,-120.47) --
	(157.07,-119.24) --
	(156.38,-119.31) --
	(154.83,-119.82) --
	(154.96,-119.32) --
	(155.03,-119.15) --
	(154.96,-118.68) --
	(154.80,-118.42) --
	(154.61,-118.23) --
	(154.43,-117.98) --
	(153.74,-116.49) --
	(153.33,-115.86) --
	(152.88,-115.60) --
	(152.76,-115.38) --
	(152.67,-114.85) --
	(152.58,-113.79) --
	(152.69,-113.49) --
	(153.19,-112.91) --
	(153.37,-112.58) --
	(153.39,-111.78) --
	(153.01,-110.05) --
	(153.09,-109.37) --
	(153.52,-107.78) --
	(153.69,-107.54) --
	(154.10,-107.29) --
	(154.17,-106.74) --
	(154.01,-105.83) --
	(154.02,-105.61) --
	(153.99,-105.49) --
	(153.98,-105.36) --
	(154.01,-105.16) --
	(154.10,-104.94) --
	(154.30,-104.73) --
	(154.43,-104.49) --
	(154.62,-103.99) --
	(154.67,-103.77) --
	(154.64,-102.97) --
	(154.80,-102.32) --
	(155.61,-101.38) --
	(155.90,-100.79) --
	(155.83,-99.25) --
	(154.52,-96.74) --
	(154.43,-94.71) --
	(154.62,-93.75) --
	(154.82,-93.00) --
	(155.04,-92.56) --
	(155.25,-92.26) --
	(155.40,-91.88) --
	(155.46,-91.17) --
	(155.66,-90.56) --
	(157.58,-87.65) --
	(157.90,-86.94) --
	(158.09,-86.10) --
	(158.16,-85.10) --
	(158.37,-84.07) --
	(158.86,-83.64) --
	(159.41,-83.31) --
	(159.83,-82.58) --
	(159.87,-81.90) --
	(159.71,-81.24) --
	(159.52,-80.61) --
	(159.42,-80.02) --
	(159.45,-79.37) --
	(159.68,-78.07) --
	(159.83,-77.51) --
	(160.04,-77.05) --
	(160.24,-76.73) --
	(160.39,-76.25) --
	(160.45,-75.31) --
	(160.61,-74.87) --
	(160.98,-74.47) --
	(161.73,-73.82) --
	(161.73,-73.48) --
	(161.38,-72.44) --
	(161.38,-70.73) --
	(161.64,-69.12) --
	(162.92,-66.97) --
	(163.27,-66.70) --
	(163.77,-66.52) --
	(164.24,-66.09) --
	(165.07,-65.02) --
	(165.43,-64.77) --
	(165.83,-64.35) --
	(166.16,-63.88) --
	(166.29,-63.50) --
	(166.33,-62.56) --
	(166.49,-62.12) --
	(166.83,-62.00) --
	(167.69,-61.98) --
	(167.92,-61.89) --
	(168.09,-61.73) --
	(168.16,-61.46) --
	(168.22,-61.00) --
	(168.36,-60.74) --
	(168.51,-60.59) --
	(168.57,-60.47) --
	(168.84,-60.46) --
	(169.95,-59.82) --
	(170.14,-59.65) --
	(170.51,-58.97) --
	(171.89,-54.91) --
	(172.84,-52.99) --
	(173.46,-52.23) --
	(173.47,-52.21) --
	(173.12,-51.86) --
	(170.14,-51.20) --
	(165.33,-48.46) --
	(164.78,-48.39) --
	(163.05,-48.59) --
	(160.53,-47.81) --
	(160.19,-47.90) --
	(159.48,-48.32) --
	(159.11,-48.42) --
	(158.82,-48.37) --
	(158.17,-48.13) --
	(157.84,-48.07) --
	(157.46,-48.15) --
	(157.10,-48.32) --
	(156.74,-48.42) --
	(156.62,-48.39) --
	(156.32,-48.31) --
	(156.04,-48.06) --
	(155.74,-47.42) --
	(155.52,-47.12) --
	(154.84,-46.75) --
	(153.52,-46.50) --
	(152.86,-46.06) --
	(152.46,-45.52) --
	(151.77,-44.33) --
	(151.34,-43.86) --
	(151.40,-43.70) --
	(151.47,-43.58) --
	(151.70,-43.43) --
	(151.50,-42.72) --
	(150.95,-42.50) --
	(149.64,-42.41) --
	(149.51,-41.86) --
	(148.92,-41.81) --
	(148.33,-42.00) --
	(148.20,-42.04) --
	(147.70,-42.34) --
	(147.56,-42.58) --
	(147.34,-43.30) --
	(147.19,-43.57) --
	(146.96,-43.69) --
	(146.34,-43.77) --
	(146.07,-43.87) --
	(145.87,-44.12) --
	(145.55,-44.81) --
	(145.38,-45.01) --
	(145.18,-44.97) --
	(144.37,-44.57) --
	(141.75,-44.54) --
	(141.28,-44.37) --
	(140.80,-44.11) --
	(139.64,-43.21) --
	(139.47,-43.18) --
	(139.20,-43.47) --
	(139.22,-43.75) --
	(139.32,-44.00) --
	(139.27,-44.25) --
	(138.34,-44.88) --
	(137.67,-44.32) --
	(137.32,-42.97) --
	(137.34,-41.23) --
	(136.68,-41.20) --
	(134.79,-40.06) --
	(134.45,-40.00) --
	(133.57,-40.09) --
	(132.30,-39.79) --
	(132.00,-39.87) --
	(131.82,-40.55) --
	(132.05,-41.35) --
	(132.17,-42.16) --
	(131.64,-42.90) --
	(131.26,-43.00) --
	(130.07,-42.53) --
	(128.72,-42.52) --
	(128.36,-42.36) --
	(127.98,-41.67) --
	(128.06,-41.06) --
	(128.21,-40.44) --
	(128.02,-39.66) --
	(127.90,-39.66) --
	(127.49,-39.95) --
	(127.36,-39.96) --
	(127.28,-39.79) --
	(127.22,-39.40) --
	(127.18,-39.29) --
	(127.09,-39.09) --
	(126.85,-38.17) --
	(126.72,-38.03) --
	(126.30,-37.87) --
	(126.13,-37.74) --
	(126.10,-37.54) --
	(126.16,-37.04) --
	(126.12,-36.83) --
	(124.10,-34.76) --
	(123.59,-34.11) --
	(123.40,-33.54) --
	(123.56,-33.09) --
	(124.10,-33.06) --
	(124.24,-32.66) --
	(124.13,-32.37) --
	(122.66,-30.71) --
	(122.45,-30.38) --
	(122.51,-30.36) --
	(122.50,-30.09) --
	(122.42,-29.68) --
	(122.23,-29.27) --
	(121.71,-28.74) --
	(118.93,-27.27) --
	(118.59,-27.21) --
	(118.34,-27.31) --
	(117.77,-27.73) --
	(117.44,-27.79) --
	(117.18,-27.77) --
	(117.19,-27.40) --
	(117.09,-25.91) --
	(117.29,-24.32) --
	(117.35,-23.85) --
	(117.35,-22.29) --
	(117.52,-21.75) --
	(117.98,-20.99) --
	(118.77,-19.96) --
	(119.08,-19.30) --
	(119.31,-18.94) --
	(119.39,-18.72) --
	(119.36,-18.40) --
	(119.17,-18.20) --
	(118.98,-18.06) --
	(118.93,-17.90) --
	(119.40,-17.21) --
	(121.63,-15.69) --
	(121.57,-15.58) --
	(121.36,-15.33) --
	(121.46,-15.09) --
	(121.60,-15.02) --
	(121.87,-15.13) --
	(121.65,-14.82) --
	(121.51,-14.47) --
	(121.44,-14.06) --
	(121.46,-13.62) --
	(121.76,-13.35) --
	(121.77,-13.16) --
	(121.69,-12.94) --
	(121.69,-12.59) --
	(121.83,-11.52) --
	(121.88,-11.49) --
	(121.88,-11.08) --
	(121.95,-11.01) --
	(121.96,-11.02) --
	(121.79,-10.83) --
	(121.67,-10.82) --
	(120.74,-10.54) --
	(119.28,-10.54) --
	(118.75,-10.38) --
	(118.24,-10.04) --
	(117.37, -9.17) --
	(116.85, -8.83) --
	(116.59, -8.82) --
	(116.13, -9.11) --
	(115.89, -9.09) --
	(115.86, -8.92) --
	(115.67, -8.41) --
	(115.55, -8.07) --
	(115.41, -7.80) --
	(114.97, -7.50) --
	(113.94, -7.02) --
	(113.46, -6.52) --
	(112.47, -4.00) --
	(111.94, -3.12) --
	(111.62, -3.79) --
	(111.38, -3.36) --
	(110.92, -1.98) --
	(110.39, -1.15) --
	(110.26, -0.75) --
	(110.35, -0.20) --
	(110.16,  0.83) --
	(109.96,  1.23) --
	(109.63,  1.43) --
	(109.91,  2.00) --
	(110.03,  2.16) --
	(109.96,  2.17) --
	(109.77,  2.16) --
	(109.72,  2.19) --
	(109.91,  3.58) --
	(110.06,  4.25) --
	(110.27,  4.96) --
	(110.55,  5.30) --
	(110.63,  5.63) --
	(110.53,  5.94) --
	(110.22,  6.20) --
	(110.29,  6.44) --
	(110.39,  6.99) --
	(110.44,  7.15) --
	(110.70,  7.32) --
	(111.31,  7.37) --
	(111.53,  7.52) --
	(111.72,  7.99) --
	(111.73,  8.54) --
	(111.57,  9.10) --
	(111.16,  9.57) --
	(111.47, 10.00) --
	(112.16, 10.50) --
	(112.46, 10.98) --
	(113.09, 11.29) --
	(114.39, 11.67) --
	(114.95, 12.20) --
	(114.82, 12.64) --
	(114.88, 13.14) --
	(115.08, 13.61) --
	(115.38, 13.99) --
	(115.79, 14.24) --
	(116.13, 14.21) --
	(116.48, 14.07) --
	(116.88, 13.99) --
	(117.69, 14.14) --
	(118.07, 14.56) --
	(118.04, 14.94) --
	(118.01, 15.25) --
	(116.95, 17.15) --
	(116.91, 17.73) --
	(117.12, 18.39) --
	(117.34, 19.55) --
	(117.36, 20.37) --
	(117.25, 20.54) --
	(117.03, 20.58) --
	(116.77, 21.03) --
	(116.60, 21.53) --
	(116.51, 21.97) --
	(116.59, 22.36) --
	(116.93, 22.71) --
	(116.38, 22.74) --
	(115.06, 23.05) --
	(114.60, 23.28) --
	(114.53, 23.35) --
	(114.46, 23.38) --
	(114.38, 23.35) --
	(114.32, 23.28) --
	(113.29, 22.95) --
	(112.99, 22.97) --
	(112.75, 23.17) --
	(112.49, 23.73) --
	(112.25, 23.97) --
	(112.49, 24.39) --
	(112.13, 24.42) --
	(111.89, 24.53) --
	(111.85, 24.75) --
	(112.09, 25.13) --
	(111.58, 25.79) --
	(112.14, 26.69) --
	(113.10, 27.51) --
	(113.77, 27.93) --
	(113.77, 28.11) --
	(114.12, 28.54) --
	(114.33, 28.98) --
	(114.26, 29.27) --
	(112.17, 29.33) --
	(111.54, 29.66) --
	(111.19, 30.37) --
	(111.59, 30.64) --
	(109.75, 33.55) --
	(109.16, 34.15) --
	(108.66, 34.20) --
	(107.46, 33.86) --
	(107.06, 33.90) --
	(106.94, 34.32) --
	(107.05, 34.83) --
	(107.03, 35.31) --
	(106.53, 35.58) --
	(106.48, 35.67) --
	(106.48, 35.76) --
	(106.50, 35.85) --
	(106.55, 35.94) --
	(106.62, 36.58) --
	(106.42, 36.88) --
	(106.12, 37.10) --
	(105.89, 37.51) --
	(105.76, 38.14) --
	(106.22, 38.02) --
	(106.65, 38.44) --
	(106.81, 39.03) --
	(106.75, 39.48) --
	(106.72, 39.90) --
	(106.99, 40.40) --
	(107.40, 40.64) --
	(108.09, 40.58) --
	(108.43, 41.00) --
	(108.61, 41.50) --
	(108.62, 41.89) --
	(108.36, 42.91) --
	(108.42, 43.23) --
	(108.58, 43.50) --
	(108.64, 43.70) --
	(107.65, 44.05) --
	(106.93, 44.51) --
	(106.70, 44.77) --
	(106.62, 45.16) --
	(106.58, 45.87) --
	(106.69, 46.28) --
	(106.88, 46.70) --
	(106.82, 46.95) --
	(105.73, 46.82) --
	(104.93, 47.09) --
	(104.51, 47.15) --
	(104.10, 47.03) --
	(103.31, 46.63) --
	(102.90, 46.54) --
	(102.87, 47.78) --
	(102.40, 49.20) --
	(102.23, 50.35) --
	(103.08, 50.81) --
	(103.50, 50.57) --
	(103.86, 50.09) --
	(104.26, 49.71) --
	(104.82, 49.77) --
	(105.20, 50.19) --
	(105.78, 51.44) --
	(106.19, 51.92) --
	(108.99, 54.17) --
	(110.72, 55.13) --
	(111.17, 55.74) --
	(110.54, 56.35) --
	(111.23, 56.92) --
	(111.47, 57.07) --
	(110.78, 57.31) --
	(109.26, 56.25) --
	(108.55, 56.66) --
	(108.34, 57.57) --
	(108.42, 58.67) --
	(108.68, 59.65) --
	(108.99, 60.19) --
	(109.63, 60.98) --
	(111.19, 63.90) --
	(111.51, 64.22) --
	(112.28, 64.77) --
	(112.58, 65.20) --
	(112.74, 65.81) --
	(112.84, 66.89) --
	(113.01, 67.32) --
	(112.55, 67.88) --
	(112.59, 68.79) --
	(112.83, 69.83) --
	(112.94, 70.81) --
	(112.79, 71.70) --
	(112.57, 73.31) --
	(111.35, 74.74) --
	(109.33, 77.55) --
	(109.20, 78.16) --
	(109.36, 78.86) --
	(109.72, 79.96) --
	(107.66, 80.87) --
	(106.96, 81.77) --
	(107.37, 83.16) --
	(107.07, 83.47) --
	(106.39, 83.99) --
	(106.05, 84.16) --
	(105.16, 84.14) --
	(104.86, 84.26) --
	(104.89, 84.79) --
	(105.07, 84.97) --
	(105.56, 85.47) --
	(105.62, 86.46) --
	(105.21, 87.41) --
	(104.52, 87.95) --
	(104.62, 88.39) --
	(105.13, 88.74) --
	(106.37, 88.97) --
	(106.96, 89.22) --
	(107.58, 89.69) --
	(108.02, 89.92) --
	(109.25, 90.26) --
	(110.24, 89.99) --
	(110.95, 89.81) --
	(111.44, 89.68) --
	(111.04, 90.33) --
	(109.90, 91.53) --
	(109.53, 91.81) --
	(110.56, 92.38) --
	(111.54, 91.91) --
	(112.51, 91.12) --
	(113.54, 90.69) --
	(114.49, 90.90) --
	(114.74, 90.87) --
	(114.95, 90.66) --
	(115.29, 90.06) --
	(115.43, 89.89) --
	(116.59, 89.71) --
	(117.08, 89.42) --
	(117.17, 88.65) --
	(118.31, 88.97) --
	(118.44, 89.46) --
	(118.19, 90.57) --
	(120.13, 89.99) --
	(120.75, 89.99) --
	(121.25, 90.22) --
	(122.75, 91.38) --
	(125.77, 92.41) --
	(128.45, 92.50) --
	(129.27, 92.95) --
	(129.98, 93.79) --
	(130.67, 95.05) --
	(130.92, 95.33) --
	(131.15, 95.37) --
	(131.31, 95.52) --
	(131.33, 96.12) --
	(131.26, 96.45) --
	(131.10, 96.69) --
	(130.32, 97.52) --
	(128.34, 98.63) --
	(127.67, 98.83) --
	(127.19, 99.17) --
	(127.13, 99.92) --
	(127.34,100.43) --
	(127.61,100.56) --
	(127.93,100.59) --
	(128.29,100.77) --
	(128.54,101.08) --
	(128.78,101.70) --
	(128.94,101.98) --
	(129.46,102.52) --
	(129.95,102.79) --
	(130.12,102.81) --
	(131.91,103.01) --
	(132.29,103.36) --
	(132.97,104.73) --
	(133.56,105.35) --
	(134.86,105.92) --
	(135.46,106.45) --
	(136.17,107.61) --
	(136.50,107.99) --
	(137.85,108.81) --
	(137.93,109.06) --
	(137.86,109.20) --
	(137.68,109.53) --
	(137.41,110.58) --
	(137.43,111.48) --
	(137.65,112.22) --
	(138.26,113.63) --
	(138.51,115.42) --
	(138.09,116.69) --
	(136.24,119.67) --
	(136.05,119.58) --
	(135.86,119.25) --
	(135.58,118.98) --
	(134.82,118.76) --
	(134.02,118.71) --
	(133.17,118.85) --
	(131.60,119.45) --
	(129.20,119.78) --
	(128.40,120.17) --
	(127.80,120.86) --
	(127.61,121.60) --
	(127.57,122.46) --
	(127.46,123.34) --
	(127.09,124.11) --
	(127.59,124.16) --
	(129.27,125.00) --
	(128.28,125.83) --
	(128.07,126.15) --
	(128.06,126.56) --
	(128.20,126.97) --
	(128.25,127.41) --
	(128.00,127.92) --
	(128.53,128.30) --
	(129.07,128.69) --
	(130.09,129.00) --
	(132.97,129.05) --
	(134.57,128.57) --
	(136.07,128.79) --
	(136.53,128.60) --
	(137.61,128.26) --
	(138.16,129.31) --
	(138.38,131.05) --
	(138.67,136.36) --
	(138.93,138.01) --
	(139.24,138.86) --
	(139.47,139.50) --
	(141.96,143.35) --
	(142.62,145.00) --
	(142.90,146.57) --
	(142.95,148.33) --
	(142.67,151.86) --
	(142.55,152.29) --
	(142.41,152.54) --
	(142.29,152.86) --
	(142.27,153.44) --
	(142.34,153.84) --
	(142.77,154.92) --
	(142.98,155.77) --
	(143.07,156.54) --
	(143.04,157.33) --
	(142.95,158.72) --
	(143.25,158.88) --
	(143.60,159.25) --
	(143.87,159.61) --
	(144.14,160.13) --
	(144.24,160.72) --
	(144.01,161.26) --
	(144.78,162.39) --
	(145.19,162.60) --
	(145.90,162.61) --
	(146.55,162.44) --
	(147.60,161.79) --
	(148.17,161.57) --
	(147.44,162.61) --
	(146.24,163.04) --
	(139.33,163.28) --
	(138.21,163.82) --
	(137.77,165.19) --
	(137.76,168.84) --
	(137.89,169.67) --
	(138.48,171.16) --
	(138.61,171.89) --
	(138.86,172.34) --
	(139.46,172.33) --
	(140.68,172.07) --
	(140.84,172.47) --
	(141.13,172.62) --
	(141.35,173.10) --
	(141.30,173.72) --
	(141.03,174.07) --
	(140.14,174.51) --
	(139.75,174.90) --
	(139.68,175.55) --
	(140.11,176.09) --
	(141.09,176.75) --
	(142.19,177.94) --
	(142.78,178.33) --
	(143.91,179.46) --
	(146.31,180.37) --
	(150.97,180.87) --
	(151.30,180.66) --
	(151.62,180.23) --
	(152.34,180.06) --
	(156.82,180.96) --
	(165.92,182.19) --
	(168.35,181.51) --
	(168.35,181.14) --
	(168.15,179.76) --
	(169.00,177.98) --
	(170.25,176.43) --
	(171.27,175.74) --
	(171.27,175.44) --
	(171.01,174.81) --
	(171.48,174.59) --
	(172.15,174.41) --
	(172.49,173.89) --
	(172.40,173.01) --
	(172.11,172.55) --
	(171.45,172.07) --
	(170.91,171.80) --
	(169.71,171.70) --
	(169.18,171.37) --
	(169.73,169.73) --
	(170.01,169.11) --
	(170.42,168.68) --
	(170.81,168.86) --
	(171.15,169.01) --
	(171.66,168.99) --
	(172.02,168.80) --
	(172.60,168.15) --
	(172.81,168.01) --
	(173.06,167.80) --
	(173.31,167.34) --
	(173.63,166.88) --
	(174.06,166.67) --
	(174.57,166.68) --
	(174.94,166.76) --
	(175.27,166.96) --
	(175.64,167.31) --
	(176.28,168.34) --
	(176.96,170.04) --
	(177.12,171.73) --
	(176.24,172.72) --
	(175.05,172.41) --
	(174.41,172.51) --
	(174.47,173.23) --
	(174.73,174.04) --
	(174.95,175.71) --
	(175.20,176.41) --
	(175.61,176.83) --
	(176.12,177.02) --
	(177.39,177.08) --
	(177.97,176.83) --
	(178.42,176.22) --
	(178.79,175.55) --
	(179.16,175.07) --
	(180.38,174.46) --
	(182.98,173.97) --
	(184.15,173.42) --
	(184.15,173.05) --
	(183.42,172.45) --
	(182.76,171.66) --
	(182.26,170.60) --
	(182.08,169.17) --
	(182.11,166.41) --
	(182.29,165.19) --
	(182.70,164.29) --
	(182.79,165.50) --
	(182.47,168.58) --
	(182.49,170.03) --
	(182.96,171.10) --
	(183.65,171.58) --
	(184.29,172.17) --
	(184.56,173.57) --
	(184.41,173.82) --
	(183.63,175.74) --
	(183.40,176.03) --
	(183.09,176.69) --
	(182.82,177.43) --
	(182.60,178.37) --
	(182.17,179.49) --
	(182.08,180.31) --
	(182.15,181.13) --
	(182.33,181.86) --
	(183.47,184.59) --
	(184.27,187.56) --
	(184.79,188.87) --
	(185.22,189.50) --
	(185.82,190.05) --
	(186.49,190.43) --
	(187.18,190.59) --
	(187.81,190.54) --
	(188.17,190.39) --
	(188.91,189.58) --
	(189.99,188.70) --
	(191.14,188.13) --
	(193.51,187.56) --
	(194.81,187.60) --
	(197.02,188.12) --
	(198.23,188.03) --
	(198.80,188.67) --
	(201.21,189.24) --
	(203.61,189.22) --
	(204.13,189.58) --
	(204.55,189.28) --
	(205.04,189.19) --
	(206.07,189.24) --
	(206.34,189.07) --
	(207.01,188.23) --
	(209.96,183.20) --
	(211.18,181.82) --
	(212.03,181.14) --
	(212.45,180.63) --
	(212.86,179.14) --
	(214.95,176.17) --
	(215.41,175.76) --
	(215.97,175.52) --
	(216.70,175.44) --
	(217.08,175.26) --
	(218.88,174.06) --
	(220.92,173.62) --
	(222.59,173.26) --
	(222.99,173.42) --
	(222.61,174.06) --
	(221.47,174.70) --
	(218.75,175.01) --
	(217.64,175.44) --
	(215.45,176.81) --
	(214.45,177.90) --
	(214.10,179.46) --
	(214.01,180.81) --
	(213.89,181.66) --
	(213.59,181.93) --
	(212.16,182.70) --
	(211.70,182.86) --
	(210.96,183.51) --
	(210.26,184.99) --
	(209.78,186.58) --
	(209.73,187.56) --
	(208.63,187.98) --
	(206.71,189.57) --
	(205.56,190.25) --
	(204.43,190.50) --
	(200.58,190.59) --
	(199.42,191.10) --
	(198.65,191.31) --
	(198.30,191.09) --
	(197.98,190.59) --
	(197.27,190.81) --
	(196.21,191.59) --
	(195.19,192.80) --
	(192.68,197.67) --
	(193.85,198.19) --
	(194.42,198.23) --
	(195.15,198.04) --
	(196.34,197.27) --
	(196.99,197.06) --
	(197.66,197.36) --
	(197.89,197.90) --
	(198.14,198.88) --
	(198.30,199.93) --
	(198.30,200.69) --
	(197.94,201.20) --
	(197.38,201.68) --
	(196.96,202.18) --
	(197.05,202.74) --
	(197.05,203.05) --
	(196.31,203.26) --
	(195.25,203.08) --
	(194.26,202.62) --
	(193.72,202.04) --
	(193.51,202.04) --
	(192.68,203.41) --
	(192.15,204.52) --
	(192.06,204.76) --
	(192.31,205.74) --
	(192.77,206.59) --
	(193.09,207.37) --
	(192.87,208.12) --
	(192.87,208.45) --
	(193.25,208.72) --
	(194.53,209.08) --
	(195.05,209.12) --
	(195.37,209.37) --
	(195.84,209.98) --
	(196.32,210.77) --
	(196.62,211.51) --
	(195.93,211.38) --
	(194.78,210.44) --
	(194.13,210.16) --
	(194.19,210.33) --
	(194.28,210.68) --
	(194.34,210.83) --
	(193.42,210.73) --
	(191.84,210.27) --
	(190.90,210.16) --
	(189.82,210.34) --
	(189.35,210.16) --
	(188.34,209.24) --
	(187.98,209.12) --
	(187.18,209.40) --
	(186.31,210.15) --
	(185.68,211.23) --
	(185.60,212.51) --
	(186.03,213.02) --
	(186.86,213.38) --
	(187.79,213.56) --
	(188.50,213.52) --
	(188.50,213.86) --
	(187.96,213.98) --
	(187.54,214.36) --
	(187.14,214.48) --
	(186.66,213.86) --
	(186.40,214.40) --
	(186.49,214.95) --
	(186.77,215.47) --
	(187.07,215.88) --
	(187.72,215.60) --
	(190.18,216.24) --
	(193.51,216.24) --
	(194.28,216.44) --
	(194.92,216.82) --
	(196.21,217.89) --
	(197.38,218.44) --
	(197.88,218.80) --
	(198.09,219.60) --
	(198.09,220.79) --
	(197.32,221.92) --
	(194.84,224.45) --
	(194.49,224.97) --
	(194.34,225.50) --
	(194.06,225.72) --
	(193.44,225.71) --
	(192.80,225.54) --
	(192.46,225.31) --
	(192.25,225.68) --
	(193.29,226.35) --
	(192.23,229.03) --
	(191.84,229.71) --
	(190.96,230.22) --
	(189.32,231.58) --
	(188.29,232.06) --
	(188.29,232.40) --
	(188.46,233.29) --
	(188.07,234.29) --
	(187.48,235.27) --
	(187.07,236.12) --
	(186.90,237.42) --
	(187.03,238.56) --
	(187.45,239.98) --
	(188.51,239.67) --
	(189.63,239.63) --
	(191.70,240.35) --
	(192.41,240.46) --
	(194.83,240.06) --
	(197.21,239.15) --
	(203.65,237.73) --
	(204.16,237.30) --
	(204.30,236.81) --
	(204.39,236.12) --
	(204.61,235.54) --
	(205.15,235.33) --
	(207.36,235.32) --
	(207.81,235.40) --
	(208.11,235.69) --
	(208.54,235.80) --
	(208.87,236.08) --
	(209.42,236.20) --
	(210.04,235.66) --
	(210.55,235.60) --
	(211.00,235.74) --
	(211.02,235.76) --
	(211.44,235.76) --
	(213.25,236.61) --
	(213.82,237.29) --
	(214.56,237.56) --
	(214.94,238.21) --
	(215.34,238.51) --
	(215.44,236.73) --
	(216.91,236.22) --
	(218.77,236.13) --
	(220.03,235.61) --
	(220.56,235.23) --
	(221.35,234.91) --
	(222.07,234.43) --
	(222.39,233.57) --
	(222.74,233.12) --
	(223.53,233.24) --
	(224.91,233.74) --
	(224.79,234.77) --
	(225.51,234.81) --
	(226.49,234.24) --
	(227.19,233.41) --
	(227.60,231.73) --
	(227.80,231.33) --
	(228.07,230.96) --
	(228.64,230.39) --
	(228.25,230.10) --
	(227.85,230.15) --
	(227.47,230.31) --
	(227.19,230.39) --
	(227.21,230.28) --
	(226.46,229.72) --
	(226.36,229.71) --
	(226.16,229.59) --
	(226.03,229.60) --
	(225.96,229.49) --
	(225.94,229.04) --
	(226.39,229.01) --
	(227.18,229.24) --
	(227.97,229.28) --
	(228.43,228.70) --
	(228.76,228.97) --
	(229.10,228.99) --
	(229.27,228.69) --
	(229.05,228.00) --
	(229.21,227.32) --
	(229.23,226.34) --
	(229.05,224.31) --
	(228.90,223.43) --
	(228.69,222.74) --
	(228.40,222.17) --
	(228.02,221.65) --
	(227.04,220.79) --
	(225.82,220.14) --
	(224.50,219.74) --
	(223.23,219.60) --
	(223.23,219.27) --
	(224.54,218.62) --
	(231.87,220.27) --
	(232.44,220.08) --
	(234.27,218.56) --
	(233.67,217.99) --
	(233.66,217.45) --
	(233.90,216.85) --
	(234.06,216.06) --
	(233.89,215.40) --
	(233.46,214.79) --
	(232.91,214.35) --
	(232.39,214.20) --
	(232.47,214.09) --
	(232.57,214.00) --
	(232.58,213.85) --
	(232.39,213.52) --
	(232.71,213.19) --
	(232.80,212.78) --
	(232.69,212.31) --
	(232.39,211.84) --
	(233.05,212.08) --
	(233.56,212.66) --
	(234.27,214.20) --
	(234.67,215.83) --
	(234.89,216.24) --
	(235.20,216.43) --
	(236.34,216.55) --
	(236.76,216.78) --
	(236.96,217.05) --
	(237.12,217.32) --
	(237.40,217.58) --
	(237.75,217.69) --
	(239.03,217.58) --
	(239.70,217.27) --
	(241.54,215.88) --
	(246.32,213.86) --
	(249.03,211.44) --
	(250.28,211.14) --
	(251.67,211.38) --
	(252.69,211.99) --
	(254.42,213.52) --
	(255.42,214.14) --
	(256.47,214.55) --
	(259.00,214.87) --
	(259.00,214.53) --
	(258.45,214.51) --
	(257.70,214.50) --
	(258.22,214.27) --
	(258.75,214.44) --
	(259.46,213.97) --
	(261.59,215.21) --
	(262.54,214.87) --
	(261.42,213.67) --
	(261.09,213.19) --
	(260.91,213.33) --
	(260.45,213.52) --
	(260.78,212.72) --
	(261.06,210.76) --
	(261.30,209.83) --
	(261.07,209.21) --
	(261.09,208.37) --
	(261.30,206.95) --
	(261.17,206.11) --
	(260.87,205.66) --
	(260.58,205.35) --
	(260.45,204.93) --
	(256.93,202.74) --
	(255.71,201.25) --
	(255.18,200.92) --
	(253.95,200.52) --
	(253.71,200.53) --
	(253.46,200.31) --
	(253.25,200.45) --
	(253.04,200.67) --
	(252.76,200.69) --
	(252.53,200.55) --
	(252.40,200.42) --
	(251.23,198.67) --
	(250.92,198.34) --
	(250.92,198.04) --
	(251.33,197.08) --
	(251.77,196.37) --
	(252.35,195.90) --
	(253.18,195.65) --
	(254.35,195.77) --
	(254.65,195.65) --
	(254.87,195.14) --
	(254.90,194.55) --
	(255.01,194.10) --
	(255.46,193.98) --
	(255.58,193.97) --
	(255.93,193.95) --
	(256.08,193.98) --
	(256.47,194.27) --
	(257.36,195.16) --
	(257.86,195.35) --
	(258.44,195.46) --
	(260.05,196.29) --
	(263.74,196.76) --
	(264.01,196.67) --
	(264.22,196.38) --
	(264.42,195.69) --
	(264.63,195.35) --
	(265.71,195.06) --
	(265.88,194.82) --
	(265.73,193.69) --
	(265.80,193.18) --
	(266.19,192.97) --
	(267.09,192.91) --
	(267.34,192.97) --
	(268.57,193.98) --
	(268.80,193.83) --
	(269.11,193.13) --
	(269.30,192.97) --
	(270.56,192.97) --
	(270.58,192.81) --
	(271.74,191.41) --
	(271.97,191.26) --
	(272.32,191.26) --
	(272.36,191.78) --
	(272.66,192.57) --
	(272.90,193.55) --
	(272.77,194.34) --
	(272.99,194.70) --
	(273.28,194.92) --
	(273.54,194.98) --
	(273.48,195.20) --
	(273.40,195.76) --
	(273.35,195.99) --
	(274.39,197.00) --
	(274.39,197.36) --
	(274.18,197.36) --
	(274.18,197.67) --
	(274.96,197.36) --
	(275.22,197.36) --
	(275.83,197.80) --
	(276.37,199.11) --
	(276.78,199.38) --
	(277.03,199.46) --
	(277.23,199.68) --
	(277.38,199.99) --
	(277.51,200.36) --
	(277.53,200.60) --
	(277.31,200.78) --
	(277.31,201.03) --
	(277.40,201.28) --
	(277.53,201.45) --
	(277.64,201.58) --
	(278.39,202.88) --
	(279.36,203.52) --
	(280.54,203.68) --
	(283.08,203.25) --
	(290.31,204.73) --
	(291.45,205.43) --
	(291.60,204.02) --
	(291.49,202.65) --
	(291.56,201.49) --
	(292.26,200.69) --
	(291.97,201.29) --
	(291.82,202.57) --
	(291.66,203.05) --
	(291.98,203.62) --
	(292.85,204.09) --
	(293.11,204.76) --
	(292.77,204.79) --
	(292.44,204.73) --
	(292.13,204.61) --
	(291.85,204.42) --
	(292.08,204.88) --
	(293.11,206.17) --
	(293.72,206.70) --
	(294.44,207.85) --
	(294.87,208.12) --
	(295.27,208.23) --
	(297.56,209.41) --
	(298.71,210.33) --
	(299.16,210.83) --
	(300.25,212.85) --
	(302.08,215.36) --
	(302.27,215.83) --
	(303.53,217.89) --
	(304.01,219.18) --
	(304.35,219.61) --
	(304.97,219.90) --
	(304.97,219.60) --
	(304.77,219.60) --
	(305.41,218.62) --
	(306.72,218.11) --
	(313.63,218.11) --
	(314.77,217.58) --
	(315.47,217.96) --
	(316.34,217.76) --
	(316.73,217.21) --
	(315.97,216.55) --
	(315.20,216.39) --
	(311.95,216.65) --
	(310.65,217.12) --
	(309.85,217.22) --
	(309.61,217.12) --
	(309.29,216.67) --
	(309.12,216.55) --
	(308.50,216.55) --
	(307.72,216.69) --
	(307.42,216.53) --
	(307.24,215.88) --
	(307.05,216.24) --
	(306.89,216.15) --
	(306.62,215.93) --
	(306.43,215.88) --
	(306.48,215.46) --
	(306.61,215.27) --
	(306.80,215.21) --
	(307.05,215.17) --
	(306.94,215.15) --
	(306.86,215.14) --
	(306.81,215.08) --
	(306.82,214.87) --
	(306.24,215.17) --
	(305.59,215.11) --
	(305.04,214.76) --
	(304.77,214.20) --
	(304.27,214.79) --
	(303.67,215.07) --
	(302.57,215.17) --
	(302.08,214.95) --
	(301.67,214.38) --
	(301.47,213.63) --
	(301.64,212.85) --
	(301.21,212.93) --
	(301.03,213.01) --
	(300.81,213.19) --
	(300.61,212.85) --
	(300.81,212.26) --
	(300.66,211.68) --
	(300.28,211.25) --
	(299.78,211.14) --
	(299.99,210.47) --
	(300.24,209.94) --
	(300.31,209.51) --
	(299.97,209.12) --
	(301.29,208.25) --
	(302.03,208.07) --
	(302.68,208.45) --
	(302.21,208.44) --
	(301.85,208.60) --
	(301.23,209.12) --
	(301.42,209.70) --
	(301.71,210.13) --
	(302.47,210.83) --
	(302.65,210.95) --
	(302.98,211.05) --
	(303.11,211.14) --
	(303.21,211.38) --
	(303.24,212.01) --
	(303.30,212.21) --
	(303.81,212.62) --
	(305.78,213.52) --
	(305.37,213.81) --
	(305.18,213.86) --
	(305.18,214.20) --
	(305.75,214.39) --
	(305.95,214.38) --
	(306.20,214.20) --
	(306.20,214.53) --
	(306.77,214.05) --
	(307.67,214.28) --
	(309.33,215.17) --
	(309.26,215.34) --
	(309.18,215.71) --
	(309.12,215.88) --
	(309.43,216.10) --
	(309.79,216.23) --
	(310.16,216.28) --
	(310.55,216.24) --
	(310.55,215.88) --
	(310.09,215.76) --
	(309.79,215.37) --
	(309.61,214.81) --
	(309.53,214.20) --
	(309.91,214.82) --
	(310.05,215.15) --
	(310.16,215.54) --
	(310.43,215.07) --
	(310.74,214.64) --
	(311.08,214.49) --
	(311.42,214.87) --
	(311.77,214.57) --
	(312.10,214.58) --
	(312.39,214.81) --
	(312.66,215.17) --
	(312.74,214.79) --
	(312.89,214.44) --
	(313.08,214.12) --
	(313.60,213.49) --
	(313.71,213.40) --
	(313.82,213.46) --
	(314.13,213.52) --
	(314.71,213.49) --
	(315.02,213.57) --
	(315.36,213.86) --
	(315.62,214.26) --
	(315.93,215.05) --
	(316.20,215.54) --
	(316.98,216.27) --
	(318.18,217.01) --
	(319.39,217.43) --
	(320.16,217.22) --
	(319.77,216.86) --
	(319.76,216.28) --
	(319.99,215.65) --
	(320.34,215.17) --
	(321.66,214.53) --
	(322.02,214.20) --
	(321.45,213.22) --
	(321.57,212.47) --
	(322.43,211.14) --
	(322.52,210.61) --
	(322.52,210.07) --
	(322.61,209.66) --
	(322.94,209.49) --
	(324.30,209.49) --
	(324.30,209.12) --
	(324.01,209.12) --
	(323.81,209.03) --
	(323.47,208.82) --
	(324.46,208.91) --
	(326.05,208.05) --
	(327.11,207.81) --
	(327.88,207.41) --
	(328.88,205.45) --
	(329.71,204.76) --
	(329.23,204.44) --
	(328.88,204.09) --
	(329.63,204.09) --
	(330.77,204.64) --
	(331.36,204.42) --
	(331.13,203.85) --
	(330.98,203.62) --
	(330.74,203.41) --
	(331.10,203.21) --
	(331.32,203.32) --
	(331.52,203.49) --
	(331.80,203.41) --
	(331.96,203.16) --
	(332.40,202.04) --
	(332.79,201.31) --
	(333.23,200.72) --
	(333.79,200.37) --
	(334.51,200.36) --
	(334.51,200.69) --
	(334.26,200.92) --
	(333.91,201.48) --
	(333.66,201.70) --
	(333.66,202.04) --
	(337.41,202.74) --
	(338.31,203.14) --
	(339.86,204.15) --
	(340.72,204.42) --
	(340.86,204.17) --
	(340.81,203.95) --
	(340.61,203.79) --
	(340.31,203.72) --
	(340.31,203.41) --
	(341.23,202.96) --
	(343.64,201.03) --
	(343.64,200.69) --
	(343.20,199.97) --
	(342.96,199.02) --
	(342.58,198.16) --
	(341.76,197.67) --
	(342.13,197.40) --
	(343.00,196.32) --
	(343.32,195.82) --
	(343.50,195.70) --
	(344.36,195.35) --
	(344.57,195.20) --
	(344.70,194.87) --
	(344.80,194.51) --
	(344.89,194.28) --
	(344.92,194.11) --
	(344.88,193.88) --
	(344.87,193.69) --
	(344.99,193.61) --
	(345.42,193.65) --
	(345.52,193.61) --
	(345.69,193.48) --
	(345.87,193.37) --
	(346.06,193.30) --
	(346.23,193.27) --
	(346.61,193.08) --
	(346.66,192.61) --
	(346.47,192.05) --
	(346.13,191.59) --
	(343.96,189.87) --
	(343.64,189.24) --
	(343.91,188.64) --
	(344.48,188.37) --
	(345.04,188.25) --
	(345.30,188.07) --
	(345.49,187.53) --
	(345.94,186.91) --
	(346.43,186.49) --
	(346.75,186.55) --
	(348.99,184.76) --
	(349.99,184.53) --
	(350.48,183.94) --
	(350.60,183.83) --
	(351.33,183.89) --
	(351.55,183.83) --
	(352.32,183.39) --
	(352.68,183.25) --
	(355.12,183.07) --
	(355.98,183.32) --
	(356.34,184.00) --
	(356.57,184.15) --
	(357.06,184.06) --
	(357.49,183.65) --
	(357.58,182.86) --
	(357.34,182.49) --
	(355.92,181.51) --
	(356.30,181.30) --
	(356.75,181.15) --
	(357.24,181.09) --
	(357.47,181.11) --
	(357.47,181.11) --
	(357.51,179.72) --
	(357.38,178.96) --
	(357.84,178.00) --
	(358.48,176.08) --
	(358.53,175.60) --
	(358.45,173.80) --
	(358.47,172.71) --
	(358.69,171.69) --
	(359.43,170.59) --
	(359.75,169.56) --
	(360.38,168.52) --
	(360.70,165.97) --
	(361.34,163.10) --
	(361.54,162.18) --
	(361.59,161.76) --
	(361.61,160.87) --
	(361.70,160.39) --
	(361.89,160.07) --
	(362.35,159.69) --
	(362.47,159.42) --
	(362.87,159.06) --
	(362.08,157.54) --
	(361.85,157.22) --
	(361.53,157.05) --
	(361.23,156.61) --
	(361.02,156.01) --
	(360.93,155.35) --
	(361.04,154.56) --
	(361.22,153.86) --
	(361.28,153.15) --
	(360.38,150.36) --
	(360.29,149.95) --
	(359.88,149.06) --
	(358.95,148.10) --
	(357.16,146.71) --
	(355.32,145.76) --
	(353.85,144.69) --
	(353.85,144.39) --
	(354.03,143.89) --
	(354.40,142.15) --
	(354.47,141.53) --
	(354.34,140.60) --
	(354.03,140.01) --
	(353.22,139.32) --
	(353.57,138.63) --
	(354.10,138.22) --
	(354.74,138.02) --
	(355.41,137.97) --
	(356.02,137.71) --
	(357.01,136.56) --
	(357.84,136.12) --
	(361.06,133.78) --
	(361.53,133.24) --
	(362.57,131.22) --
	(362.89,130.92) --
	(363.46,130.65) --
	(364.34,129.47) --
	(366.15,128.76) --
	(367.91,126.81) --
	(368.09,126.62) --
	(369.03,125.85) --
	(368.18,124.08) --
	(367.95,122.94) --
	(368.51,122.43) --
	(368.65,121.90) --
	(368.15,120.75) --
	(367.42,119.59) --
	(365.85,118.22) --
	(366.01,116.26) --
	(366.74,114.12) --
	(367.37,112.68) --
	(367.19,111.79) --
	(367.87,111.03) --
	(368.90,110.50) --
	(369.76,110.30) --
	(370.61,109.93) --
	(371.08,109.07) --
	(371.07,108.06) --
	(370.48,107.28) --
	(370.48,106.97) --
	(370.92,106.29) --
	(370.80,105.58) --
	(370.48,104.69) --
	(370.29,103.41) --
	(370.60,102.71) --
	(372.57,101.23) --
	(372.01,100.53) --
	(371.78,100.12) --
	(371.68, 99.67) --
	(371.63, 99.22) --
	(371.50, 98.76) --
	(370.84, 97.57) --
	(370.68, 97.09) --
	(370.57, 94.08) --
	(370.31, 93.12) --
	(369.85, 92.24) --
	(369.29, 91.48) --
	(367.55, 89.70) --
	(367.15, 88.85) --
	(367.24, 87.81) --
	(367.74, 87.04) --
	(368.29, 86.66) --
	(368.71, 86.09) --
	(368.83, 84.79) --
	(369.14, 83.54) --
	(369.82, 82.73) --
	(371.30, 81.49) --
	(371.69, 80.64) --
	(371.99, 79.40) --
	(372.04, 78.10) --
	(371.68, 77.11) --
	(371.09, 76.17) --
	(370.84, 75.21) --
	(370.91, 74.86) --
	(371.01, 74.34) --
	(371.68, 73.63) --
	(373.66, 72.96) --
	(374.30, 72.49) --
	(374.30, 72.49) --
	(375.00, 72.09) --
	(376.42, 71.66) --
	(377.11, 71.33) --
	(377.58, 70.95) --
	(378.14, 70.35) --
	(378.46, 69.67) --
	(378.20, 69.06) --
	(378.31, 67.76) --
	(378.49, 65.67) --
	(378.49, 65.63) --
	(378.63, 64.75) --
	(378.71, 64.41) --
	(379.27, 63.40) --
	(379.96, 62.58) --
	(380.40, 61.62) --
	(380.24, 60.19) --
	(380.35, 60.04) --
	(380.48, 59.90) --
	(379.96, 58.86) --
	(379.55, 57.55) --
	(379.30, 56.17) --
	(379.27, 54.92) --
	(379.20, 54.29) --
	(379.00, 53.96) --
	(378.77, 53.73) --
	(378.60, 53.39) --
	(378.55, 52.91) --
	(378.54, 51.96) --
	(378.45, 51.40) --
	(377.10, 47.89) --
	(375.57, 44.15) --
	(374.49, 42.92) --
	(374.06, 42.20) --
	(374.06, 41.28) --
	(373.58, 39.96) --
	(373.29, 39.39) --
	(372.99, 39.04) --
	(372.50, 38.91) --
	(371.84, 38.93) --
	(370.72, 39.19) --
	(369.56, 40.10) --
	(369.13, 40.34) --
	(368.07, 40.65) --
	(367.92, 41.02) --
	(368.03, 41.90) --
	(368.55, 43.13) --
	(368.72, 43.79) --
	(368.56, 44.35) --
	(368.19, 44.35) --
	(366.51, 43.64) --
	(366.16, 43.92) --
	(366.33, 44.52) --
	(366.69, 45.23) --
	(366.93, 45.82) --
	(366.99, 46.56) --
	(366.89, 47.04) --
	(366.66, 47.43) --
	(366.29, 47.89) --
	(365.92, 48.19) --
	(365.10, 48.40) --
	(364.73, 48.67) --
	(364.44, 49.07) --
	(364.34, 49.36) --
	(364.27, 49.66) --
	(364.10, 50.08) --
	(363.83, 49.40) --
	(363.49, 49.21) --
	(362.39, 49.28) --
	(361.54, 48.89) --
	(361.20, 48.90) --
	(360.87, 49.08) --
	(360.67, 49.35) --
	(360.51, 49.62) --
	(360.28, 49.84) --
	(359.16, 50.22) --
	(358.19, 50.06) --
	(357.46, 49.30) --
	(357.04, 47.89) --
	(356.70, 47.38) --
	(357.05, 47.15) --
	(358.08, 47.01) --
	(358.68, 46.76) --
	(358.63, 46.66) --
	(358.38, 46.47) --
	(358.35, 45.96) --
	(359.12, 45.17) --
	(360.24, 44.83) --
	(361.05, 44.35) --
	(360.87, 43.13) --
	(359.98, 42.35) --
	(357.60, 42.54) --
	(356.51, 42.31) --
	(356.18, 41.98) --
	(355.62, 41.12) --
	(355.25, 40.76) --
	(350.52, 38.53) --
	(349.94, 38.49) --
	(348.83, 38.64) --
	(348.24, 38.51) --
	(347.91, 38.27) --
	(347.45, 37.66) --
	(347.14, 37.42) --
	(346.75, 37.36) --
	(346.46, 37.45) --
	(346.20, 37.44) --
	(345.92, 37.09) --
	(345.80, 36.61) --
	(345.83, 36.19) --
	(345.90, 35.85) --
	(345.89, 35.59) --
	(345.68, 35.28) --
	(345.51, 35.22) --
	(345.32, 35.21) --
	(344.44, 34.65) --
	(343.90, 34.53) --
	(342.51, 34.69) --
	(341.85, 34.63) --
	(340.70, 34.19) --
	(340.11, 34.07) --
	(337.39, 34.08) --
	(336.01, 33.81) --
	(334.77, 33.04) --
	(335.12, 32.29) --
	(335.00, 31.62) --
	(334.59, 31.08) --
	(334.09, 30.69) --
	(334.26, 30.30) --
	(334.24, 30.00) --
	(334.05, 29.77) --
	(333.75, 29.59) --
	(333.23, 28.91) --
	(332.71, 28.43) --
	(332.15, 28.28) --
	(331.47, 28.63) --
	(331.27, 28.89) --
	(330.84, 29.63) --
	(330.68, 29.82) --
	(330.31, 29.96) --
	(330.23, 29.90) --
	(330.21, 29.72) --
	(330.02, 29.51) --
	(328.89, 28.68) --
	(328.72, 28.37) --
	(328.39, 27.37) --
	(327.76, 27.04) --
	(327.25, 27.27) --
	(326.76, 27.62) --
	(326.17, 27.68) --
	(325.16, 24.89) --
	(324.72, 24.07) --
	(323.98, 23.50) --
	(322.38, 23.59) --
	(321.52, 23.29) --
	(321.52, 23.28) --
	(321.51, 23.28) --
	(321.24, 23.20) --
	(320.95, 23.18) --
	(320.67, 23.21) --
	(320.40, 23.29) --
	(320.17, 23.47) --
	(319.92, 23.53) --
	(319.66, 23.46) --
	(319.41, 23.28) --
	(319.21, 21.28) --
	(319.02, 20.38) --
	(318.59, 19.85) --
	(317.92, 19.18) --
	(317.68, 18.93) --
	(316.64, 18.99) --
	(313.83, 20.76) --
	(313.58, 20.84) --
	(313.31, 20.78) --
	(312.88, 20.49) --
	(312.69, 20.41) --
	(312.15, 20.49) --
	(311.66, 20.46) --
	(311.17, 20.27) --
	(310.78, 19.87) --
	(310.11, 18.80) --
	(309.77, 18.46) --
	(309.37, 18.41) --
	(307.75, 18.72) --
	(305.48, 18.54) --
	(304.26, 18.17) --
	(303.42, 17.42) --
	(303.19, 17.22) --
	(303.08, 16.97) --
	(303.02, 16.72) --
	(302.94, 16.50) --
	(302.95, 16.40) --
	(302.99, 16.24) --
	(303.01, 16.04) --
	(302.94, 15.86) --
	(302.82, 15.79) --
	(302.54, 15.80) --
	(302.44, 15.74) --
	(302.07, 15.40) --
	(301.18, 14.88) --
	(300.86, 14.55) --
	(299.92, 12.77) --
	(299.57, 12.39) --
	(299.23, 12.15) --
	(298.99, 11.76) --
	(298.90, 10.98) --
	(298.30, 10.18) --
	(298.14,  9.72) --
	(298.05,  8.85) --
	(298.14,  8.23) --
	(298.31,  7.71) --
	(298.31,  7.27) --
	(297.89,  6.95) --
	(297.37,  7.02) --
	(297.07,  7.52) --
	(296.70,  8.87) --
	(296.67,  9.13) --
	(296.62,  9.41) --
	(296.49,  9.74) --
	(296.36,  9.92) --
	(295.83, 10.48) --
	(295.75, 10.59) --
	(295.72, 10.70) --
	(295.75, 10.80) --
	(295.83, 10.89) --
	(295.87, 10.93) --
	(295.91, 10.96) --
	(295.95, 10.97) --
	(296.00, 10.98) --
	(296.13, 11.26) --
	(296.15, 11.48) --
	(296.05, 11.66) --
	(295.83, 11.79) --
	(294.96, 11.81) --
	(294.52, 11.95) --
	(294.18, 12.26) --
	(294.06, 12.65) --
	(294.07, 13.49) --
	(293.89, 13.95) --
	(293.31, 14.38) --
	(291.85, 14.49) --
	(291.09, 14.55) --
	(291.78, 13.79) --
	(292.03, 13.35) --
	(292.14, 12.65) --
	(292.09, 12.02) --
	(291.88, 11.79) --
	(291.57, 11.58) --
	(291.19, 10.98) --
	(291.50, 10.40) --
	(293.00,  9.42) --
	(293.74,  8.57) --
	(294.09,  8.02) --
	(294.32,  7.44) --
	(294.41,  6.70) --
	(294.19,  5.58) --
	(294.21,  4.84) --
	(294.48,  4.10) --
	(294.90,  3.69) --
	(295.39,  3.40) --
	(295.83,  3.00) --
	(296.10,  2.51) --
	(296.16,  2.01) --
	(296.17,  1.56) --
	(296.27,  1.25) --
	(300.86, -1.32) --
	(300.89, -1.32) --
	(301.35, -1.80) --
	(302.47, -1.92) --
	(302.98, -2.43) --
	(303.06, -3.15) --
	(302.85, -3.81) --
	(302.81, -4.35) --
	(304.06, -5.11) --
	(304.49, -5.28) --
	(304.68, -5.64) --
	(304.58, -6.60) --
	(304.34, -7.35) --
	(303.64, -8.70) --
	(303.42, -9.46) --
	(302.81, -9.27) --
	(302.62, -9.96) --
	(302.61,-11.00) --
	(302.51,-11.80) --
	(302.03,-12.32) --
	(300.77,-12.88) --
	(300.42,-13.62) --
	(300.57,-14.14) --
	(300.88,-14.77) --
	(301.51,-15.72) --
	(301.94,-16.13) --
	(302.41,-16.46) --
	(303.42,-16.97) --
	(303.84,-17.20) --
	(304.09,-17.72) --
	(304.11,-18.38) --
	(303.85,-18.98) --
	(303.93,-19.05) --
	(304.17,-19.17) --
	(304.03,-19.56) --
	(304.01,-19.68) --
	(304.32,-20.07) --
	(305.04,-20.49) --
	(305.36,-20.86) --
	(305.57,-21.40) --
	(305.72,-22.49) --
	(305.84,-23.07) --
	(306.03,-23.66) --
	(306.22,-24.10) --
	(306.46,-24.47) --
	(306.79,-24.83) --
	(307.13,-24.94) --
	(307.45,-24.89) --
	(307.68,-25.08) --
	(307.72,-25.91) --
	(307.81,-27.53) --
	(307.96,-28.33) --
	(308.30,-29.04) --
	(308.90,-29.56) --
	(310.29,-30.26) --
	(310.91,-30.92) --
	(311.90,-33.28) --
	(312.38,-33.81) --
	(312.98,-34.04) --
	(314.77,-34.32) --
	(315.34,-34.24) --
	(315.20,-33.60) --
	(315.62,-33.46) --
	(316.78,-33.80) --
	(317.29,-34.09) --
	(317.73,-34.47) --
	(318.59,-35.43) --
	(319.11,-35.66) --
	(319.28,-36.06) --
	(319.32,-36.54) --
	(319.46,-37.00) --
	(320.43,-38.22) --
	(320.44,-38.23) --
	(320.81,-38.45) --
	(323.65,-42.55) --
	(324.05,-43.52) --
	(324.54,-44.35) --
	(325.40,-44.88) --
	(327.23,-44.97) --
	(327.84,-45.22) --
	(328.21,-45.56) --
	(329.13,-46.88) --
	(330.42,-48.28) --
	(330.76,-49.14) --
	(330.78,-50.52) --
	(331.21,-51.27) --
	(332.09,-52.14) --
	(333.04,-52.88) --
	(333.75,-53.24) --
	(334.07,-52.39) --
	(334.36,-51.84) --
	(334.78,-51.64) --
	(334.97,-51.68) --
	(335.47,-51.80) --
	(336.01,-52.14) --
	(336.52,-52.58) --
	(337.04,-52.89) --
	(337.59,-52.82) --
	(337.66,-53.75) --
	(337.99,-54.65) --
	(338.46,-55.42) --
	(338.98,-55.97) --
	(339.55,-56.26) --
	(340.68,-56.45) --
	(341.11,-56.70) --
	(341.82,-57.88) --
	(343.28,-61.01) --
	(343.87,-61.67) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,fill=fillColor,even odd rule]
	(355.84,192.85) --
	(355.32,191.52) --
	(355.07,191.36) --
	(354.78,191.27) --
	(355.31,190.65) --
	(355.56,189.88) --
	(352.12,189.50) --
	(351.44,189.60) --
	(350.93,189.94) --
	(350.23,189.18) --
	(349.34,188.68) --
	(347.60,188.23) --
	(345.68,188.20) --
	(344.61,188.51) --
	(344.06,189.24) --
	(344.45,189.38) --
	(345.08,189.84) --
	(346.06,190.05) --
	(347.11,190.63) --
	(347.39,190.92) --
	(347.61,192.34) --
	(346.49,194.39) --
	(346.57,195.65) --
	(348.09,195.56) --
	(348.63,195.35) --
	(348.43,194.98) --
	(348.50,194.71) --
	(348.26,193.75) --
	(348.22,192.97) --
	(348.69,193.78) --
	(349.08,193.98) --
	(350.31,193.98) --
	(350.15,193.86) --
	(350.03,193.73) --
	(349.95,193.55) --
	(349.90,193.27) --
	(350.93,192.97) --
	(350.69,193.61) --
	(351.07,194.82) --
	(351.02,196.13) --
	(350.60,196.95) --
	(349.90,196.67) --
	(349.65,197.47) --
	(349.32,198.13) --
	(348.91,198.65) --
	(348.43,199.02) --
	(347.83,199.15) --
	(347.22,199.03) --
	(346.91,198.65) --
	(347.18,198.04) --
	(347.18,197.67) --
	(346.92,197.53) --
	(346.65,197.23) --
	(346.43,196.85) --
	(346.34,196.48) --
	(346.15,196.38) --
	(345.09,195.99) --
	(345.16,196.65) --
	(345.39,197.06) --
	(345.63,197.35) --
	(345.71,197.67) --
	(345.55,198.27) --
	(345.33,198.34) --
	(345.06,198.16) --
	(344.09,197.74) --
	(343.65,197.17) --
	(343.22,196.77) --
	(342.61,197.00) --
	(342.85,197.95) --
	(343.68,199.57) --
	(343.85,200.86) --
	(343.58,201.62) --
	(342.34,202.86) --
	(341.97,203.41) --
	(342.25,203.97) --
	(342.72,204.44) --
	(343.28,204.65) --
	(343.85,204.42) --
	(344.12,203.95) --
	(344.73,202.34) --
	(345.09,201.70) --
	(345.90,200.92) --
	(347.90,199.80) --
	(349.04,199.38) --
	(349.97,198.83) --
	(355.30,193.23) --
	(355.82,192.86) --
	(355.84,192.85) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,fill=fillColor,even odd rule]
	(130.92,176.41) --
	(130.24,176.32) --
	(129.19,175.87) --
	(128.63,175.74) --
	(128.63,175.44) --
	(128.97,175.31) --
	(129.23,175.13) --
	(129.45,174.84) --
	(129.66,174.37) --
	(129.39,174.52) --
	(129.00,174.97) --
	(128.74,175.07) --
	(128.43,175.02) --
	(127.98,174.79) --
	(127.80,174.73) --
	(127.25,174.99) --
	(126.83,175.57) --
	(126.72,176.15) --
	(127.07,176.41) --
	(129.38,177.10) --
	(130.52,177.18) --
	(130.92,176.41) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,fill=fillColor,even odd rule]
	(133.22,179.77) --
	(134.34,180.31) --
	(138.48,180.83) --
	(139.64,180.47) --
	(133.22,179.77) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,fill=fillColor,even odd rule]
	(141.09,181.51) --
	(142.48,182.30) --
	(144.12,182.56) --
	(147.56,182.49) --
	(147.57,182.26) --
	(147.52,182.20) --
	(147.44,182.20) --
	(146.02,181.66) --
	(142.32,181.18) --
	(141.09,181.51) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,fill=fillColor,even odd rule]
	(148.17,182.49) --
	(148.67,182.83) --
	(149.29,182.92) --
	(149.87,182.80) --
	(150.27,182.49) --
	(150.17,182.30) --
	(150.07,182.22) --
	(149.83,182.15) --
	(148.62,182.52) --
	(148.17,182.49) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,fill=fillColor,even odd rule]
	(171.04,182.15) --
	(171.42,182.79) --
	(172.02,183.04) --
	(172.70,182.94) --
	(173.34,182.49) --
	(172.91,182.49) --
	(172.61,182.37) --
	(172.12,181.92) --
	(171.97,181.82) --
	(171.71,181.88) --
	(171.54,182.00) --
	(171.36,182.02) --
	(171.04,181.82) --
	(171.04,182.15) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,fill=fillColor,even odd rule]
	(152.75,184.17) --
	(155.46,184.19) --
	(156.07,183.83) --
	(156.08,183.62) --
	(156.04,183.57) --
	(155.96,183.57) --
	(155.88,183.53) --
	(153.67,183.60) --
	(152.64,183.35) --
	(152.56,182.49) --
	(151.67,182.45) --
	(151.40,182.68) --
	(151.30,183.35) --
	(151.45,183.91) --
	(151.83,184.14) --
	(152.75,184.17) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,fill=fillColor,even odd rule]
	(157.10,184.17) --
	(157.88,185.10) --
	(159.15,185.37) --
	(161.72,185.21) --
	(161.72,184.87) --
	(161.28,184.87) --
	(160.60,184.46) --
	(159.75,184.11) --
	(158.88,184.06) --
	(158.14,184.53) --
	(157.86,184.15) --
	(157.60,183.96) --
	(157.34,183.96) --
	(157.10,184.17) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,fill=fillColor,even odd rule]
	(163.57,184.87) --
	(162.98,185.28) --
	(163.11,185.59) --
	(163.65,185.78) --
	(164.29,185.85) --
	(164.79,185.81) --
	(165.24,185.67) --
	(166.05,185.19) --
	(165.76,185.25) --
	(165.43,185.21) --
	(164.16,185.49) --
	(163.61,185.46) --
	(163.57,184.87) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,fill=fillColor,even odd rule]
	(269.83,194.98) --
	(270.28,196.10) --
	(271.37,197.01) --
	(272.63,197.40) --
	(273.54,197.00) --
	(272.64,194.43) --
	(272.32,193.98) --
	(271.94,193.96) --
	(271.92,194.31) --
	(272.13,195.17) --
	(271.99,195.74) --
	(271.74,195.74) --
	(271.58,195.32) --
	(271.71,194.65) --
	(271.27,194.29) --
	(270.78,194.31) --
	(270.29,194.59) --
	(269.83,194.98) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,fill=fillColor,even odd rule]
	(274.47,199.57) --
	(274.47,199.69) --
	(274.63,200.05) --
	(276.69,201.00) --
	(277.12,201.39) --
	(276.61,200.70) --
	(275.20,199.47) --
	(274.80,198.68) --
	(274.63,198.68) --
	(274.47,199.57) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,fill=fillColor,even odd rule]
	(196.62,221.65) --
	(196.48,221.59) --
	(196.41,221.44) --
	(196.40,221.22) --
	(196.43,220.95) --
	(195.87,220.44) --
	(195.49,219.83) --
	(195.05,219.28) --
	(194.34,218.93) --
	(193.02,218.83) --
	(192.40,219.05) --
	(192.06,219.60) --
	(192.39,219.77) --
	(192.45,220.05) --
	(192.31,220.35) --
	(192.06,220.58) --
	(193.02,221.45) --
	(194.09,221.92) --
	(195.29,221.98) --
	(196.62,221.65) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,fill=fillColor,even odd rule]
	(266.19,219.43) --
	(267.96,216.24) --
	(264.15,216.85) --
	(263.59,216.55) --
	(263.73,216.35) --
	(263.86,216.26) --
	(262.64,216.18) --
	(261.85,216.31) --
	(261.50,216.72) --
	(261.56,217.72) --
	(261.42,218.10) --
	(260.99,218.26) --
	(260.19,218.28) --
	(259.87,218.18) --
	(259.64,217.89) --
	(259.42,217.89) --
	(259.31,218.25) --
	(259.21,218.45) --
	(259.05,218.46) --
	(258.69,218.25) --
	(258.60,218.93) --
	(259.45,220.92) --
	(260.64,222.02) --
	(262.11,222.25) --
	(264.70,221.19) --
	(265.47,220.56) --
	(265.71,220.26) --
	(266.19,219.43) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,fill=fillColor,even odd rule]
	(323.47,225.31) --
	(322.73,224.73) --
	(322.55,223.93) --
	(322.52,222.98) --
	(322.23,221.96) --
	(322.01,221.68) --
	(321.58,221.33) --
	(321.40,220.95) --
	(321.29,220.47) --
	(321.23,219.97) --
	(321.19,218.93) --
	(320.98,218.93) --
	(320.98,219.60) --
	(321.07,220.73) --
	(322.02,223.97) --
	(322.22,225.21) --
	(322.45,225.56) --
	(322.94,225.68) --
	(323.36,225.70) --
	(323.70,225.65) --
	(323.89,225.36) --
	(323.89,224.81) --
	(323.87,224.86) --
	(323.78,224.97) --
	(323.66,224.98) --
	(323.66,224.31) --
	(323.47,224.31) --
	(323.47,225.31) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,fill=fillColor,even odd rule]
	(340.31,215.17) --
	(341.12,213.77) --
	(341.63,213.12) --
	(342.38,212.85) --
	(341.97,212.57) --
	(341.58,212.11) --
	(341.28,211.47) --
	(341.16,210.67) --
	(341.16,209.88) --
	(341.06,209.58) --
	(340.75,209.61) --
	(340.09,209.83) --
	(340.44,209.83) --
	(340.72,209.98) --
	(340.85,210.31) --
	(340.72,210.83) --
	(340.52,210.83) --
	(340.20,210.51) --
	(339.74,210.35) --
	(339.25,210.34) --
	(338.88,210.50) --
	(338.88,210.83) --
	(340.00,211.29) --
	(340.47,211.65) --
	(340.72,212.21) --
	(339.14,212.11) --
	(338.44,211.90) --
	(337.84,211.51) --
	(339.52,212.62) --
	(340.09,212.85) --
	(340.09,213.19) --
	(339.27,213.26) --
	(338.85,213.22) --
	(338.55,213.02) --
	(338.14,212.56) --
	(337.88,212.68) --
	(337.65,213.00) --
	(337.31,213.19) --
	(334.28,212.85) --
	(333.74,212.52) --
	(332.13,211.18) --
	(331.80,210.67) --
	(331.44,209.91) --
	(330.70,209.76) --
	(330.03,209.43) --
	(329.91,208.12) --
	(330.33,208.45) --
	(330.34,208.70) --
	(330.27,208.77) --
	(330.19,208.77) --
	(330.14,208.82) --
	(331.59,209.06) --
	(331.80,208.97) --
	(332.02,207.85) --
	(331.96,207.33) --
	(331.48,207.11) --
	(330.61,207.24) --
	(329.65,207.56) --
	(328.57,208.23) --
	(328.81,208.50) --
	(328.98,209.08) --
	(329.29,209.83) --
	(328.85,209.58) --
	(328.65,209.38) --
	(328.46,209.12) --
	(328.58,208.99) --
	(328.67,208.82) --
	(328.06,208.87) --
	(327.74,208.81) --
	(327.52,208.64) --
	(327.25,208.50) --
	(326.95,208.69) --
	(326.67,208.98) --
	(326.48,209.12) --
	(326.03,209.20) --
	(325.50,209.45) --
	(325.17,209.87) --
	(325.34,210.50) --
	(324.89,210.63) --
	(323.96,210.20) --
	(323.66,210.16) --
	(323.45,210.54) --
	(323.64,210.87) --
	(324.04,211.02) --
	(324.51,210.83) --
	(324.51,211.14) --
	(322.62,212.51) --
	(323.04,213.57) --
	(323.64,214.44) --
	(324.41,214.77) --
	(325.34,214.20) --
	(325.54,214.53) --
	(325.90,214.21) --
	(326.32,214.28) --
	(327.22,214.87) --
	(326.74,214.92) --
	(326.38,215.25) --
	(326.23,215.73) --
	(326.37,216.24) --
	(326.37,216.55) --
	(325.96,216.59) --
	(325.73,216.83) --
	(325.54,217.09) --
	(325.23,217.22) --
	(323.88,216.88) --
	(324.41,217.91) --
	(324.64,218.17) --
	(325.46,218.36) --
	(326.37,218.82) --
	(326.99,218.93) --
	(326.99,219.27) --
	(327.03,219.28) --
	(327.22,219.37) --
	(327.41,219.60) --
	(326.57,219.91) --
	(326.20,220.14) --
	(325.96,220.58) --
	(326.06,220.69) --
	(326.16,220.78) --
	(326.21,220.94) --
	(326.18,221.28) --
	(325.29,220.95) --
	(324.75,220.89) --
	(324.51,221.11) --
	(324.44,221.27) --
	(324.30,221.31) --
	(324.16,221.42) --
	(324.09,221.80) --
	(324.05,222.23) --
	(323.94,222.48) --
	(323.74,222.60) --
	(323.47,222.59) --
	(324.17,222.91) --
	(326.49,223.24) --
	(326.99,223.13) --
	(327.16,222.83) --
	(327.51,222.70) --
	(327.87,222.45) --
	(328.03,221.80) --
	(328.16,221.45) --
	(328.39,221.63) --
	(328.50,222.20) --
	(328.25,222.96) --
	(328.69,223.53) --
	(329.24,224.08) --
	(329.82,224.49) --
	(330.33,224.67) --
	(329.99,223.67) --
	(329.76,223.24) --
	(329.50,222.96) --
	(329.69,222.97) --
	(329.86,222.94) --
	(330.00,222.82) --
	(330.14,222.59) --
	(329.99,222.36) --
	(329.71,221.65) --
	(330.14,221.62) --
	(330.49,221.74) --
	(330.77,222.05) --
	(330.95,222.59) --
	(330.69,222.67) --
	(330.40,222.89) --
	(330.14,222.96) --
	(330.14,223.30) --
	(330.55,223.66) --
	(330.89,223.00) --
	(331.43,222.36) --
	(331.78,221.69) --
	(331.59,220.95) --
	(332.19,220.12) --
	(332.94,219.87) --
	(334.51,219.90) --
	(334.28,220.27) --
	(334.57,220.92) --
	(334.72,221.13) --
	(334.92,221.28) --
	(334.92,221.65) --
	(334.68,222.33) --
	(334.52,222.68) --
	(334.28,222.96) --
	(334.28,223.30) --
	(334.46,223.42) --
	(334.56,223.52) --
	(334.68,223.61) --
	(334.92,223.66) --
	(334.92,223.97) --
	(334.54,223.95) --
	(334.30,223.73) --
	(334.11,223.47) --
	(333.88,223.30) --
	(333.56,223.24) --
	(332.51,223.30) --
	(332.35,223.45) --
	(332.19,223.80) --
	(331.98,224.15) --
	(331.69,224.31) --
	(331.24,224.40) --
	(331.05,224.64) --
	(330.94,224.96) --
	(330.74,225.31) --
	(330.39,225.80) --
	(330.32,226.00) --
	(329.91,225.68) --
	(329.68,225.44) --
	(329.19,224.80) --
	(328.48,224.40) --
	(327.96,223.87) --
	(327.41,223.48) --
	(326.80,223.66) --
	(326.70,224.25) --
	(326.91,225.15) --
	(327.31,225.98) --
	(327.74,226.35) --
	(327.83,226.56) --
	(327.96,227.03) --
	(328.02,227.48) --
	(327.94,227.69) --
	(326.58,227.36) --
	(326.14,227.07) --
	(325.94,227.12) --
	(325.96,227.69) --
	(326.13,228.03) --
	(326.45,228.35) --
	(326.81,228.60) --
	(330.98,229.74) --
	(331.83,229.75) --
	(332.63,229.34) --
	(332.63,229.04) --
	(332.16,228.69) --
	(331.53,228.35) --
	(330.98,227.89) --
	(330.74,227.19) --
	(330.83,226.32) --
	(331.09,225.62) --
	(331.49,225.08) --
	(332.00,224.67) --
	(333.27,224.27) --
	(337.20,224.98) --
	(338.55,224.70) --
	(339.47,223.74) --
	(339.67,222.47) --
	(338.88,221.28) --
	(337.53,220.43) --
	(336.87,219.82) --
	(336.58,219.10) --
	(336.69,218.27) --
	(336.96,217.41) --
	(337.30,216.68) --
	(337.62,216.24) --
	(338.24,215.93) --
	(339.68,215.60) --
	(340.31,215.17) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,fill=fillColor,even odd rule]
	(177.48,230.02) --
	(179.00,227.33) --
	(179.57,227.03) --
	(179.16,226.69) --
	(178.13,226.34) --
	(177.42,226.95) --
	(176.84,227.93) --
	(176.24,228.70) --
	(177.12,230.26) --
	(177.66,230.82) --
	(178.33,231.05) --
	(178.34,230.82) --
	(178.29,230.76) --
	(178.21,230.78) --
	(178.12,230.72) --
	(177.79,230.39) --
	(177.48,230.02) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,fill=fillColor,even odd rule]
	(182.49,233.10) --
	(184.18,233.00) --
	(184.87,232.61) --
	(185.41,231.73) --
	(185.41,231.39) --
	(185.16,230.99) --
	(184.81,230.05) --
	(184.56,229.71) --
	(184.15,229.59) --
	(183.63,229.64) --
	(183.17,229.81) --
	(182.91,230.02) --
	(182.12,229.74) --
	(181.14,230.02) --
	(179.37,231.05) --
	(179.96,232.09) --
	(180.65,232.71) --
	(181.48,233.02) --
	(182.49,233.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,fill=fillColor,even odd rule]
	(178.33,242.54) --
	(178.15,240.79) --
	(179.18,239.88) --
	(180.64,239.54) --
	(187.25,239.85) --
	(186.49,239.29) --
	(182.70,239.49) --
	(182.23,239.25) --
	(181.39,238.63) --
	(180.93,238.51) --
	(178.84,238.51) --
	(178.64,238.60) --
	(178.38,239.03) --
	(178.12,239.15) --
	(177.83,239.14) --
	(177.63,239.06) --
	(176.71,238.46) --
	(176.56,238.33) --
	(176.48,237.97) --
	(176.43,237.00) --
	(176.34,236.80) --
	(176.45,234.11) --
	(176.37,233.23) --
	(176.22,232.55) --
	(176.03,232.41) --
	(175.83,233.10) --
	(175.80,234.40) --
	(176.15,239.74) --
	(176.44,240.78) --
	(178.74,246.81) --
	(180.01,248.30) --
	(181.46,247.58) --
	(179.60,247.49) --
	(179.37,247.24) --
	(180.21,247.16) --
	(180.46,246.56) --
	(180.19,245.89) --
	(178.95,245.24) --
	(178.38,244.44) --
	(178.06,243.45) --
	(178.33,242.54) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,fill=fillColor,even odd rule]
	(186.65,222.58) --
	(188.60,223.36) --
	(188.66,222.83) --
	(188.42,221.63) --
	(187.72,220.58) --
	(186.85,220.11) --
	(186.17,220.12) --
	(185.79,220.44) --
	(185.48,221.15) --
	(185.66,221.95) --
	(186.21,222.35) --
	(186.43,222.45) --
	(186.65,222.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,fill=fillColor,even odd rule]
	(164.49,204.75) --
	(164.34,204.64) --
	(164.29,204.85) --
	(164.17,204.89) --
	(164.07,205.11) --
	(163.93,205.26) --
	(163.75,205.42) --
	(164.19,205.46) --
	(164.38,205.26) --
	(164.49,204.75) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,fill=fillColor,even odd rule]
	(164.74,205.34) --
	(165.27,205.49) --
	(165.38,205.22) --
	(164.90,205.08) --
	(164.74,205.34) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,fill=fillColor,even odd rule]
	(  1.16, 52.55) --
	(  1.77, 53.01) --
	(  2.92, 53.40) --
	(  7.04, 56.59) --
	( 13.35, 60.38) --
	( 19.46, 64.47) --
	( 26.26, 66.71) --
	( 26.27, 66.71) --
	( 26.54, 64.82) --
	( 26.41, 63.60) --
	( 26.39, 62.45) --
	( 26.82, 61.21) --
	( 27.56, 60.39) --
	( 27.77, 60.29) --
	( 28.47, 59.96) --
	( 29.44, 59.84) --
	( 30.88, 60.07) --
	( 30.97, 60.54) --
	( 30.89, 61.16) --
	( 30.95, 61.73) --
	( 31.28, 62.08) --
	( 31.72, 62.19) --
	( 32.21, 62.22) --
	( 33.42, 62.49) --
	( 34.17, 62.54) --
	( 34.94, 62.41) --
	( 38.65, 61.16) --
	( 39.22, 60.77) --
	( 39.38, 60.13) --
	( 39.33, 59.58) --
	( 39.38, 59.07) --
	( 39.83, 58.52) --
	( 40.21, 58.35) --
	( 43.80, 58.40) --
	( 44.48, 58.62) --
	( 45.86, 59.72) --
	( 49.62, 61.65) --
	( 51.13, 62.86) --
	( 52.33, 64.52) --
	( 52.49, 65.00) --
	( 52.72, 66.15) --
	( 52.74, 66.36) --
	( 52.76, 66.34) --
	( 53.33, 65.79) --
	( 53.57, 65.31) --
	( 53.79, 64.41) --
	( 54.29, 63.79) --
	( 54.84, 63.30) --
	( 55.21, 62.82) --
	( 55.32, 62.51) --
	( 55.36, 62.20) --
	( 55.28, 61.86) --
	( 55.08, 61.51) --
	( 55.02, 61.41) --
	( 55.37, 61.59) --
	( 55.62, 61.87) --
	( 56.05, 62.82) --
	( 55.03, 63.26) --
	( 54.79, 63.46) --
	( 54.68, 63.90) --
	( 54.70, 64.96) --
	( 54.60, 65.47) --
	( 54.38, 65.87) --
	( 53.94, 66.42) --
	( 54.55, 66.40) --
	( 54.82, 66.39) --
	( 55.92, 65.79) --
	( 56.50, 65.58) --
	( 57.92, 65.49) --
	( 58.49, 65.80) --
	( 58.64, 66.65) --
	( 58.46, 67.13) --
	( 57.78, 67.96) --
	( 57.54, 68.40) --
	( 57.57, 68.90) --
	( 57.76, 69.28) --
	( 57.83, 69.63) --
	( 57.46, 70.04) --
	( 59.05, 70.98) --
	( 60.67, 71.59) --
	( 61.57, 71.74) --
	( 61.95, 71.67) --
	( 62.19, 71.26) --
	( 62.15, 70.43) --
	( 61.90, 69.82) --
	( 61.84, 69.34) --
	( 62.42, 68.92) --
	( 62.82, 68.88) --
	( 63.70, 69.04) --
	( 64.67, 68.80) --
	( 65.14, 68.83) --
	( 65.54, 68.98) --
	( 65.86, 69.22) --
	( 68.20, 72.14) --
	( 69.20, 72.67) --
	( 69.64, 72.62) --
	( 70.20, 72.41) --
	( 70.70, 72.07) --
	( 71.02, 71.65) --
	( 71.08, 70.91) --
	( 70.89, 70.21) --
	( 70.76, 69.46) --
	( 70.98, 68.60) --
	( 69.66, 69.23) --
	( 69.31, 69.18) --
	( 69.14, 68.59) --
	( 69.78, 68.31) --
	( 71.91, 68.23) --
	( 72.47, 68.08) --
	( 73.64, 67.53) --
	( 74.29, 67.72) --
	( 75.06, 68.47) --
	( 75.76, 69.43) --
	( 76.23, 70.23) --
	( 76.44, 70.83) --
	( 76.55, 71.29) --
	( 76.73, 71.59) --
	( 77.20, 71.71) --
	( 77.28, 71.59) --
	( 78.19, 70.98) --
	( 78.79, 69.83) --
	( 78.68, 69.01) --
	( 78.34, 68.22) --
	( 78.23, 67.16) --
	( 78.43, 66.68) --
	( 79.47, 65.50) --
	( 79.63, 65.08) --
	( 79.94, 63.99) --
	( 80.09, 63.67) --
	( 80.61, 63.37) --
	( 81.79, 63.48) --
	( 82.35, 63.42) --
	( 82.88, 62.73) --
	( 82.90, 60.98) --
	( 83.43, 60.84) --
	( 83.63, 60.89) --
	( 84.57, 61.13) --
	( 88.17, 60.98) --
	( 88.80, 61.22) --
	( 90.07, 62.13) --
	( 90.67, 62.42) --
	( 91.33, 62.35) --
	( 92.04, 61.89) --
	( 92.60, 61.14) --
	( 92.82, 60.19) --
	( 92.91, 59.07) --
	( 93.09, 58.91) --
	( 93.61, 58.47) --
	( 95.33, 57.94) --
	( 95.74, 57.64) --
	( 96.03, 57.30) --
	( 96.36, 57.06) --
	( 96.88, 57.06) --
	( 98.15, 57.33) --
	( 98.54, 57.29) --
	( 99.03, 56.99) --
	( 99.67, 56.09) --
	(100.07, 55.75) --
	(101.00, 55.99) --
	(101.52, 55.95) --
	(101.79, 55.32) --
	(101.87, 55.08) --
	(101.44, 54.65) --
	(101.34, 54.09) --
	(102.03, 53.33) --
	(101.75, 53.14) --
	(101.44, 53.02) --
	(101.12, 52.96) --
	(100.79, 53.00) --
	(100.86, 52.65) --
	(100.91, 52.50) --
	(100.99, 52.30) --
	(100.77, 51.62) --
	(100.60, 51.27) --
	(100.37, 50.95) --
	(100.02, 51.26) --
	( 99.77, 51.11) --
	( 99.62, 50.63) --
	( 99.54, 49.98) --
	( 99.96, 49.41) --
	( 99.48, 48.21) --
	( 98.28, 46.25) --
	( 98.96, 46.44) --
	( 99.25, 46.43) --
	( 99.54, 46.25) --
	( 99.20, 45.65) --
	( 98.67, 44.51) --
	( 98.28, 43.90) --
	( 98.14, 43.78) --
	( 97.78, 43.65) --
	( 97.43, 43.51) --
	( 95.24, 41.00) --
	( 95.31, 39.90) --
	( 95.80, 39.14) --
	( 96.31, 38.78) --
	( 96.49, 38.65) --
	( 97.14, 38.33) --
	( 97.62, 38.19) --
	( 97.56, 37.61) --
	( 97.25, 36.48) --
	( 97.80, 36.15) --
	( 98.13, 36.08) --
	( 98.45, 36.15) --
	( 98.60, 36.38) --
	( 98.92, 36.88) --
	( 99.19, 37.10) --
	( 99.50, 36.98) --
	(100.12, 36.27) --
	(100.43, 36.05) --
	(103.06, 36.12) --
	(103.41, 36.01) --
	(103.74, 35.90) --
	(105.94, 35.82) --
	(106.55, 35.94) --
	(106.50, 35.85) --
	(106.48, 35.76) --
	(106.48, 35.67) --
	(106.53, 35.58) --
	(107.03, 35.31) --
	(107.05, 34.83) --
	(106.94, 34.32) --
	(107.06, 33.90) --
	(107.46, 33.86) --
	(108.66, 34.20) --
	(109.16, 34.15) --
	(109.75, 33.55) --
	(111.59, 30.64) --
	(111.19, 30.37) --
	(111.54, 29.66) --
	(112.17, 29.33) --
	(114.26, 29.27) --
	(114.33, 28.98) --
	(114.12, 28.54) --
	(113.77, 28.11) --
	(113.77, 27.93) --
	(113.10, 27.51) --
	(112.14, 26.69) --
	(111.58, 25.79) --
	(112.09, 25.13) --
	(111.85, 24.75) --
	(111.89, 24.53) --
	(112.13, 24.42) --
	(112.49, 24.39) --
	(112.25, 23.97) --
	(112.49, 23.73) --
	(112.75, 23.17) --
	(112.99, 22.97) --
	(113.29, 22.95) --
	(114.32, 23.28) --
	(114.38, 23.35) --
	(114.46, 23.38) --
	(114.53, 23.35) --
	(114.60, 23.28) --
	(115.06, 23.05) --
	(116.38, 22.74) --
	(116.93, 22.71) --
	(116.59, 22.36) --
	(116.51, 21.97) --
	(116.60, 21.53) --
	(116.77, 21.03) --
	(117.03, 20.58) --
	(117.25, 20.54) --
	(117.36, 20.37) --
	(117.34, 19.55) --
	(117.12, 18.39) --
	(116.91, 17.73) --
	(116.95, 17.15) --
	(118.01, 15.25) --
	(118.04, 14.94) --
	(118.07, 14.56) --
	(117.69, 14.14) --
	(116.88, 13.99) --
	(116.48, 14.07) --
	(116.13, 14.21) --
	(115.79, 14.24) --
	(115.38, 13.99) --
	(115.08, 13.61) --
	(114.88, 13.14) --
	(114.82, 12.64) --
	(114.95, 12.20) --
	(114.39, 11.67) --
	(113.09, 11.29) --
	(112.46, 10.98) --
	(112.16, 10.50) --
	(111.47, 10.00) --
	(111.16,  9.57) --
	(111.57,  9.10) --
	(111.73,  8.54) --
	(111.72,  7.99) --
	(111.53,  7.52) --
	(111.31,  7.37) --
	(110.70,  7.32) --
	(110.44,  7.15) --
	(110.39,  6.99) --
	(110.29,  6.44) --
	(110.22,  6.20) --
	(110.53,  5.94) --
	(110.63,  5.63) --
	(110.55,  5.30) --
	(110.27,  4.96) --
	(109.82,  5.18) --
	(109.75,  5.56) --
	(109.78,  6.03) --
	(109.65,  6.48) --
	(109.26,  6.88) --
	(109.03,  6.84) --
	(108.83,  6.63) --
	(108.57,  6.45) --
	(107.88,  6.34) --
	(107.54,  6.39) --
	(107.40,  6.46) --
	(107.13,  6.59) --
	(106.95,  6.96) --
	(106.85,  7.43) --
	(106.65,  7.65) --
	(106.19,  7.26) --
	(105.54,  7.19) --
	(105.28,  6.73) --
	(105.16,  6.06) --
	(104.92,  5.35) --
	(104.46,  4.86) --
	(103.34,  4.28) --
	(102.83,  3.80) --
	(102.72,  3.49) --
	(102.66,  2.69) --
	(102.59,  2.36) --
	(102.40,  2.08) --
	(101.96,  1.68) --
	(101.78,  1.37) --
	(101.81,  0.80) --
	(101.81,  0.34) --
	(101.74, -0.05) --
	(101.52, -0.29) --
	(100.91, -0.58) --
	(100.72, -0.84) --
	(100.68, -1.52) --
	(100.90, -1.79) --
	(101.02, -2.07) --
	(100.69, -2.74) --
	(100.43, -2.99) --
	( 99.99, -3.10) --
	( 99.77, -3.25) --
	( 99.53, -3.58) --
	( 99.42, -3.84) --
	( 99.35, -4.09) --
	( 99.23, -4.40) --
	( 98.18, -6.31) --
	( 98.05, -6.78) --
	( 98.41, -6.96) --
	( 99.08, -7.49) --
	( 99.37, -7.94) --
	( 98.57, -7.85) --
	( 98.57, -8.14) --
	( 98.53, -8.29) --
	( 98.47, -8.40) --
	( 98.42, -8.58) --
	( 98.71, -8.86) --
	( 98.35, -9.12) --
	( 98.21, -9.59) --
	( 98.26,-10.18) --
	( 98.44,-10.79) --
	( 98.76,-11.35) --
	( 99.07,-11.51) --
	( 99.40,-11.57) --
	( 99.78,-11.82) --
	( 99.98,-12.13) --
	(100.70,-13.62) --
	(100.75,-13.85) --
	(100.81,-14.54) --
	(100.80,-14.65) --
	(100.99,-14.81) --
	(101.42,-14.95) --
	(101.60,-15.06) --
	(101.77,-15.09) --
	(101.96,-15.02) --
	(102.16,-15.04) --
	(102.34,-15.33) --
	(102.35,-15.44) --
	(102.38,-15.71) --
	(102.26,-15.91) --
	(102.12,-16.08) --
	(102.07,-16.36) --
	(102.05,-16.68) --
	(101.96,-16.83) --
	(101.92,-17.01) --
	(102.02,-17.37) --
	(102.23,-17.54) --
	(102.84,-17.61) --
	(103.06,-17.81) --
	(103.23,-18.50) --
	(103.06,-18.93) --
	(102.76,-19.23) --
	(102.52,-19.53) --
	(102.13,-20.66) --
	(101.89,-21.15) --
	(101.55,-21.50) --
	(102.06,-21.79) --
	(101.77,-22.56) --
	(101.07,-23.35) --
	(100.35,-23.71) --
	(100.00,-23.62) --
	( 99.33,-23.19) --
	( 99.01,-23.14) --
	( 98.68,-23.32) --
	( 98.29,-23.87) --
	( 97.91,-24.04) --
	( 97.26,-23.92) --
	( 96.61,-23.58) --
	( 95.92,-23.41) --
	( 95.17,-23.82) --
	( 94.81,-24.34) --
	( 94.74,-24.69) --
	( 94.64,-24.89) --
	( 94.19,-24.96) --
	( 93.93,-24.88) --
	( 92.98,-24.41) --
	( 92.41,-24.68) --
	( 91.64,-25.32) --
	( 90.86,-25.80) --
	( 90.20,-25.62) --
	( 90.01,-25.18) --
	( 90.04,-24.74) --
	( 90.14,-24.28) --
	( 90.15,-23.77) --
	( 90.02,-23.32) --
	( 88.56,-20.53) --
	( 88.23,-20.21) --
	( 88.00,-19.99) --
	( 87.06,-19.63) --
	( 86.71,-19.41) --
	( 86.52,-19.38) --
	( 86.41,-19.51) --
	( 86.28,-19.78) --
	( 86.12,-20.03) --
	( 85.90,-20.10) --
	( 85.40,-20.00) --
	( 85.25,-19.80) --
	( 85.18,-19.35) --
	( 85.27,-18.65) --
	( 85.52,-18.49) --
	( 85.66,-18.31) --
	( 85.45,-17.57) --
	( 84.86,-16.81) --
	( 84.23,-16.15) --
	( 83.57,-16.17) --
	( 82.20,-16.57) --
	( 81.50,-16.36) --
	( 80.95,-15.92) --
	( 80.50,-15.46) --
	( 79.21,-13.50) --
	( 78.85,-13.13) --
	( 77.76,-12.80) --
	( 77.16,-12.44) --
	( 76.03,-11.27) --
	( 75.48,-10.95) --
	( 75.40,-10.95) --
	( 74.84,-10.98) --
	( 73.53,-11.47) --
	( 72.85,-11.59) --
	( 72.05,-11.47) --
	( 71.78,-11.09) --
	( 71.79, -9.25) --
	( 71.71, -8.96) --
	( 71.41, -8.44) --
	( 71.35, -8.20) --
	( 71.41, -7.90) --
	( 71.68, -7.56) --
	( 71.78, -7.31) --
	( 71.94, -6.71) --
	( 72.09, -6.29) --
	( 72.17, -5.87) --
	( 72.12, -5.23) --
	( 71.64, -4.32) --
	( 70.21, -3.70) --
	( 69.80, -3.02) --
	( 69.94, -2.23) --
	( 71.10,  0.81) --
	( 71.13,  1.34) --
	( 71.08,  1.75) --
	( 71.12,  2.19) --
	( 71.69,  3.50) --
	( 71.87,  3.55) --
	( 72.20,  3.17) --
	( 72.27,  4.04) --
	( 72.43,  5.05) --
	( 72.47,  5.92) --
	( 72.19,  6.30) --
	( 71.24,  6.09) --
	( 70.90,  6.24) --
	( 70.76,  6.98) --
	( 69.94,  6.58) --
	( 66.71,  3.17) --
	( 66.53,  2.78) --
	( 66.45,  2.29) --
	( 66.52,  2.00) --
	( 66.64,  1.75) --
	( 66.67,  1.41) --
	( 66.43, -0.16) --
	( 66.22, -0.94) --
	( 65.94, -1.50) --
	( 65.61, -1.73) --
	( 64.35, -1.94) --
	( 60.12, -4.13) --
	( 59.22, -4.30) --
	( 58.99, -4.23) --
	( 54.44, -2.92) --
	( 52.57, -3.21) --
	( 52.12, -3.27) --
	( 51.71, -3.15) --
	( 50.01, -2.19) --
	( 50.03, -2.20) --
	( 50.25, -2.22) --
	( 50.21, -1.49) --
	( 50.05, -0.74) --
	( 49.90, -0.68) --
	( 50.03, -0.10) --
	( 50.18,  0.27) --
	( 50.40,  0.55) --
	( 50.96,  1.09) --
	( 51.66,  1.62) --
	( 52.39,  2.00) --
	( 52.40,  2.32) --
	( 52.19,  2.71) --
	( 52.01,  3.17) --
	( 51.49,  5.30) --
	( 51.19,  5.46) --
	( 50.87,  5.40) --
	( 50.26,  5.12) --
	( 49.83,  5.34) --
	( 49.90,  6.23) --
	( 50.49,  8.21) --
	( 50.65,  9.10) --
	( 50.79,  9.50) --
	( 51.11,  9.98) --
	( 51.83, 10.57) --
	( 52.12, 10.92) --
	( 52.20, 11.44) --
	( 52.01, 11.76) --
	( 51.64, 12.10) --
	( 51.23, 12.37) --
	( 50.95, 12.47) --
	( 50.58, 12.30) --
	( 50.56, 11.99) --
	( 50.60, 11.65) --
	( 50.37, 11.42) --
	( 49.82, 11.69) --
	( 48.98, 13.54) --
	( 48.36, 14.13) --
	( 47.71, 14.52) --
	( 46.70, 15.68) --
	( 46.12, 15.97) --
	( 45.47, 15.90) --
	( 43.54, 15.05) --
	( 42.86, 15.04) --
	( 42.31, 15.31) --
	( 41.79, 15.69) --
	( 41.17, 16.02) --
	( 39.91, 16.18) --
	( 38.58, 16.08) --
	( 38.17, 15.92) --
	( 37.93, 15.63) --
	( 37.38, 14.67) --
	( 37.25, 14.26) --
	( 37.17, 14.11) --
	( 37.03, 14.01) --
	( 36.98, 14.06) --
	( 36.94, 14.03) --
	( 36.82, 13.71) --
	( 35.75, 14.75) --
	( 35.48, 16.76) --
	( 35.48, 19.06) --
	( 35.22, 20.96) --
	( 34.73, 21.89) --
	( 34.13, 22.49) --
	( 33.46, 22.83) --
	( 32.78, 22.98) --
	( 30.82, 22.99) --
	( 30.44, 23.28) --
	( 30.74, 23.83) --
	( 30.78, 24.23) --
	( 30.58, 24.48) --
	( 30.15, 24.62) --
	( 29.72, 24.58) --
	( 29.41, 24.37) --
	( 29.10, 24.06) --
	( 28.69, 23.73) --
	( 27.36, 23.23) --
	( 26.63, 23.14) --
	( 26.10, 23.29) --
	( 24.77, 24.01) --
	( 24.37, 24.33) --
	( 23.90, 24.97) --
	( 23.74, 25.53) --
	( 23.69, 27.10) --
	( 22.89, 29.87) --
	( 22.64, 31.29) --
	( 23.07, 32.11) --
	( 22.72, 33.28) --
	( 22.48, 33.74) --
	( 22.07, 33.88) --
	( 21.65, 33.94) --
	( 21.40, 34.23) --
	( 21.03, 35.16) --
	( 20.61, 35.94) --
	( 20.11, 36.87) --
	( 19.59, 37.38) --
	( 18.80, 37.62) --
	( 16.39, 36.84) --
	( 14.80, 36.33) --
	( 14.10, 35.88) --
	( 13.55, 35.27) --
	( 12.64, 33.64) --
	( 12.24, 33.32) --
	( 11.76, 33.42) --
	( 11.63, 33.49) --
	(  9.20, 34.63) --
	(  8.64, 35.12) --
	(  8.48, 35.42) --
	(  8.07, 36.42) --
	(  7.90, 36.74) --
	(  6.77, 37.85) --
	(  6.57, 38.22) --
	(  6.47, 38.55) --
	(  6.32, 38.84) --
	(  5.92, 39.06) --
	(  5.63, 39.09) --
	(  5.07, 39.01) --
	(  4.82, 39.02) --
	(  4.38, 39.11) --
	(  4.15, 39.22) --
	(  3.99, 39.50) --
	(  3.73, 40.12) --
	(  3.59, 40.28) --
	(  3.23, 40.47) --
	(  3.13, 40.64) --
	(  3.16, 40.87) --
	(  3.40, 41.41) --
	(  3.43, 41.73) --
	(  2.83, 43.89) --
	(  3.01, 44.34) --
	(  3.71, 45.06) --
	(  3.89, 45.35) --
	(  3.79, 46.33) --
	(  3.31, 47.07) --
	(  2.23, 48.30) --
	(  1.93, 49.25) --
	(  1.62, 51.43) --
	(  1.16, 52.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,even odd rule]
	(143.04,157.33) --
	(143.07,156.54) --
	(142.98,155.77) --
	(142.77,154.92) --
	(142.34,153.84) --
	(142.27,153.44) --
	(142.29,152.86) --
	(142.41,152.54) --
	(142.55,152.29) --
	(142.67,151.86) --
	(142.95,148.33) --
	(142.90,146.57) --
	(142.62,145.00) --
	(141.96,143.35) --
	(139.47,139.50) --
	(139.24,138.86) --
	(138.93,138.01) --
	(138.67,136.36) --
	(138.38,131.05) --
	(138.16,129.31) --
	(137.61,128.26) --
	(136.53,128.60) --
	(136.07,128.79) --
	(134.57,128.57) --
	(132.97,129.05) --
	(130.09,129.00) --
	(129.07,128.69) --
	(128.53,128.30) --
	(128.00,127.92) --
	(128.25,127.41) --
	(128.20,126.97) --
	(128.06,126.56) --
	(128.07,126.15) --
	(128.28,125.83) --
	(129.27,125.00) --
	(127.59,124.16) --
	(127.09,124.11) --
	(127.46,123.34) --
	(127.57,122.46) --
	(127.61,121.60) --
	(127.80,120.86) --
	(128.40,120.17) --
	(129.20,119.78) --
	(131.60,119.45) --
	(133.17,118.85) --
	(134.02,118.71) --
	(134.82,118.76) --
	(135.58,118.98) --
	(135.86,119.25) --
	(136.05,119.58) --
	(136.24,119.67) --
	(138.09,116.69) --
	(138.51,115.42) --
	(138.26,113.63) --
	(137.65,112.22) --
	(137.43,111.48) --
	(137.41,110.58) --
	(137.68,109.53) --
	(137.86,109.20) --
	(137.93,109.06) --
	(137.85,108.81) --
	(136.50,107.99) --
	(136.17,107.61) --
	(135.46,106.45) --
	(134.86,105.92) --
	(133.56,105.35) --
	(132.97,104.73) --
	(132.29,103.36) --
	(131.91,103.01) --
	(130.12,102.81) --
	(129.95,102.79) --
	(129.46,102.52) --
	(128.94,101.98) --
	(128.78,101.70) --
	(128.54,101.08) --
	(128.29,100.77) --
	(127.93,100.59) --
	(127.61,100.56) --
	(127.34,100.43) --
	(127.13, 99.92) --
	(127.19, 99.17) --
	(127.67, 98.83) --
	(128.34, 98.63) --
	(130.32, 97.52) --
	(131.10, 96.69) --
	(131.26, 96.45) --
	(131.33, 96.12) --
	(131.31, 95.52) --
	(131.15, 95.37) --
	(130.92, 95.33) --
	(130.67, 95.05) --
	(129.98, 93.79) --
	(129.27, 92.95) --
	(128.45, 92.50) --
	(125.77, 92.41) --
	(122.75, 91.38) --
	(121.25, 90.22) --
	(120.75, 89.99) --
	(120.13, 89.99) --
	(118.19, 90.57) --
	(118.44, 89.46) --
	(118.31, 88.97) --
	(117.17, 88.65) --
	(117.08, 89.42) --
	(116.59, 89.71) --
	(115.43, 89.89) --
	(115.29, 90.06) --
	(114.95, 90.66) --
	(114.74, 90.87) --
	(114.49, 90.90) --
	(113.54, 90.69) --
	(112.51, 91.12) --
	(111.54, 91.91) --
	(110.56, 92.38) --
	(109.53, 91.81) --
	(109.90, 91.53) --
	(111.04, 90.33) --
	(111.44, 89.68) --
	(110.95, 89.81) --
	(110.24, 89.99) --
	(109.25, 90.26) --
	(108.02, 89.92) --
	(107.58, 89.69) --
	(106.96, 89.22) --
	(106.37, 88.97) --
	(105.13, 88.74) --
	(104.62, 88.39) --
	(104.52, 87.95) --
	(105.21, 87.41) --
	(105.62, 86.46) --
	(105.56, 85.47) --
	(105.07, 84.97) --
	(104.89, 84.79) --
	(104.86, 84.26) --
	(105.16, 84.14) --
	(106.05, 84.16) --
	(106.39, 83.99) --
	(107.07, 83.47) --
	(107.37, 83.16) --
	(106.96, 81.77) --
	(107.66, 80.87) --
	(109.72, 79.96) --
	(109.36, 78.86) --
	(109.20, 78.16) --
	(109.33, 77.55) --
	(111.35, 74.74) --
	(112.57, 73.31) --
	(112.79, 71.70) --
	(112.94, 70.81) --
	(112.83, 69.83) --
	(112.59, 68.79) --
	(112.55, 67.88) --
	(113.01, 67.32) --
	(112.84, 66.89) --
	(112.74, 65.81) --
	(112.58, 65.20) --
	(112.28, 64.77) --
	(111.51, 64.22) --
	(111.19, 63.90) --
	(109.63, 60.98) --
	(108.99, 60.19) --
	(108.68, 59.65) --
	(108.42, 58.67) --
	(108.34, 57.57) --
	(108.55, 56.66) --
	(109.26, 56.25) --
	(110.78, 57.31) --
	(111.47, 57.07) --
	(111.23, 56.92) --
	(110.54, 56.35) --
	(111.17, 55.74) --
	(110.72, 55.13) --
	(108.99, 54.17) --
	(106.19, 51.92) --
	(105.78, 51.44) --
	(105.20, 50.19) --
	(104.82, 49.77) --
	(104.26, 49.71) --
	(103.86, 50.09) --
	(103.50, 50.57) --
	(103.08, 50.81) --
	(102.23, 50.35) --
	(102.40, 49.20) --
	(102.87, 47.78) --
	(102.90, 46.54) --
	(103.31, 46.63) --
	(104.10, 47.03) --
	(104.51, 47.15) --
	(104.93, 47.09) --
	(105.73, 46.82) --
	(106.82, 46.95) --
	(106.88, 46.70) --
	(106.69, 46.28) --
	(106.58, 45.87) --
	(106.62, 45.16) --
	(106.70, 44.77) --
	(106.93, 44.51) --
	(107.65, 44.05) --
	(108.64, 43.70) --
	(108.58, 43.50) --
	(108.42, 43.23) --
	(108.36, 42.91) --
	(108.62, 41.89) --
	(108.61, 41.50) --
	(108.43, 41.00) --
	(108.09, 40.58) --
	(107.40, 40.64) --
	(106.99, 40.40) --
	(106.72, 39.90) --
	(106.75, 39.48) --
	(106.81, 39.03) --
	(106.65, 38.44) --
	(106.22, 38.02) --
	(105.76, 38.14) --
	(105.89, 37.51) --
	(106.12, 37.10) --
	(106.42, 36.88) --
	(106.62, 36.58) --
	(106.55, 35.94) --
	(105.94, 35.82) --
	(103.74, 35.90) --
	(103.41, 36.01) --
	(103.06, 36.12) --
	(100.43, 36.05) --
	(100.12, 36.27) --
	( 99.50, 36.98) --
	( 99.19, 37.10) --
	( 98.92, 36.88) --
	( 98.60, 36.38) --
	( 98.45, 36.15) --
	( 98.13, 36.08) --
	( 97.80, 36.15) --
	( 97.25, 36.48) --
	( 97.56, 37.61) --
	( 97.62, 38.19) --
	( 97.14, 38.33) --
	( 96.49, 38.65) --
	( 96.31, 38.78) --
	( 95.80, 39.14) --
	( 95.31, 39.90) --
	( 95.24, 41.00) --
	( 97.43, 43.51) --
	( 97.78, 43.65) --
	( 98.14, 43.78) --
	( 98.28, 43.90) --
	( 98.67, 44.51) --
	( 99.20, 45.65) --
	( 99.54, 46.25) --
	( 99.25, 46.43) --
	( 98.96, 46.44) --
	( 98.28, 46.25) --
	( 99.48, 48.21) --
	( 99.96, 49.41) --
	( 99.54, 49.98) --
	( 99.62, 50.63) --
	( 99.77, 51.11) --
	(100.02, 51.26) --
	(100.37, 50.95) --
	(100.60, 51.27) --
	(100.77, 51.62) --
	(100.99, 52.30) --
	(100.91, 52.50) --
	(100.86, 52.65) --
	(100.79, 53.00) --
	(101.12, 52.96) --
	(101.44, 53.02) --
	(101.75, 53.14) --
	(102.03, 53.33) --
	(101.34, 54.09) --
	(101.44, 54.65) --
	(101.87, 55.08) --
	(101.79, 55.32) --
	(101.52, 55.95) --
	(101.00, 55.99) --
	(100.07, 55.75) --
	( 99.67, 56.09) --
	( 99.03, 56.99) --
	( 98.54, 57.29) --
	( 98.15, 57.33) --
	( 96.88, 57.06) --
	( 96.36, 57.06) --
	( 96.03, 57.30) --
	( 95.74, 57.64) --
	( 95.33, 57.94) --
	( 93.61, 58.47) --
	( 93.09, 58.91) --
	( 92.91, 59.07) --
	( 92.82, 60.19) --
	( 92.60, 61.14) --
	( 92.04, 61.89) --
	( 91.33, 62.35) --
	( 90.67, 62.42) --
	( 90.07, 62.13) --
	( 88.80, 61.22) --
	( 88.17, 60.98) --
	( 84.57, 61.13) --
	( 83.63, 60.89) --
	( 83.43, 60.84) --
	( 82.90, 60.98) --
	( 82.88, 62.73) --
	( 82.35, 63.42) --
	( 81.79, 63.48) --
	( 80.61, 63.37) --
	( 80.09, 63.67) --
	( 79.94, 63.99) --
	( 79.63, 65.08) --
	( 79.47, 65.50) --
	( 78.43, 66.68) --
	( 78.23, 67.16) --
	( 78.34, 68.22) --
	( 78.68, 69.01) --
	( 78.79, 69.83) --
	( 78.19, 70.98) --
	( 77.28, 71.59) --
	( 77.20, 71.71) --
	( 76.73, 71.59) --
	( 76.55, 71.29) --
	( 76.44, 70.83) --
	( 76.23, 70.23) --
	( 75.76, 69.43) --
	( 75.06, 68.47) --
	( 74.29, 67.72) --
	( 73.64, 67.53) --
	( 72.47, 68.08) --
	( 71.91, 68.23) --
	( 69.78, 68.31) --
	( 69.14, 68.59) --
	( 69.31, 69.18) --
	( 69.66, 69.23) --
	( 70.98, 68.60) --
	( 70.76, 69.46) --
	( 70.89, 70.21) --
	( 71.08, 70.91) --
	( 71.02, 71.65) --
	( 70.70, 72.07) --
	( 70.20, 72.41) --
	( 69.64, 72.62) --
	( 69.20, 72.67) --
	( 68.20, 72.14) --
	( 65.86, 69.22) --
	( 65.54, 68.98) --
	( 65.14, 68.83) --
	( 64.67, 68.80) --
	( 63.70, 69.04) --
	( 62.82, 68.88) --
	( 62.42, 68.92) --
	( 61.84, 69.34) --
	( 61.90, 69.82) --
	( 62.15, 70.43) --
	( 62.19, 71.26) --
	( 61.95, 71.67) --
	( 61.57, 71.74) --
	( 60.67, 71.59) --
	( 59.05, 70.98) --
	( 57.46, 70.04) --
	( 57.83, 69.63) --
	( 57.76, 69.28) --
	( 57.57, 68.90) --
	( 57.54, 68.40) --
	( 57.78, 67.96) --
	( 58.46, 67.13) --
	( 58.64, 66.65) --
	( 58.49, 65.80) --
	( 57.92, 65.49) --
	( 56.50, 65.58) --
	( 55.92, 65.79) --
	( 54.82, 66.39) --
	( 54.55, 66.40) --
	( 53.94, 66.42) --
	( 53.82, 66.58) --
	( 53.57, 67.15) --
	( 53.49, 67.76) --
	( 53.51, 68.26) --
	( 53.45, 68.64) --
	( 53.14, 68.87) --
	( 52.78, 68.40) --
	( 52.12, 68.19) --
	( 49.39, 68.27) --
	( 48.76, 68.49) --
	( 48.14, 68.87) --
	( 46.47, 70.34) --
	( 45.98, 70.54) --
	( 44.71, 70.68) --
	( 44.29, 70.41) --
	( 43.39, 68.68) --
	( 43.04, 68.17) --
	( 42.58, 67.92) --
	( 41.49, 67.80) --
	( 41.10, 67.55) --
	( 40.77, 67.49) --
	( 40.44, 67.64) --
	( 39.61, 68.53) --
	( 37.78, 69.45) --
	( 36.60, 70.60) --
	( 36.12, 70.66) --
	( 34.87, 70.18) --
	( 34.18, 70.15) --
	( 32.46, 70.54) --
	( 31.92, 70.84) --
	( 31.46, 71.54) --
	( 31.05, 72.33) --
	( 30.68, 72.90) --
	( 29.69, 73.79) --
	( 29.36, 74.31) --
	( 29.24, 75.11) --
	( 29.55, 75.56) --
	( 32.68, 77.51) --
	( 40.82, 78.40) --
	( 41.50, 78.30) --
	( 41.95, 78.04) --
	( 42.44, 77.58) --
	( 42.87, 76.98) --
	( 43.16, 76.26) --
	( 42.84, 76.13) --
	( 42.32, 75.77) --
	( 42.12, 75.59) --
	( 42.12, 75.28) --
	( 45.02, 74.97) --
	( 46.50, 74.37) --
	( 47.75, 73.26) --
	( 48.15, 72.49) --
	( 48.75, 70.80) --
	( 49.20, 70.18) --
	( 49.92, 69.97) --
	( 51.50, 70.19) --
	( 52.10, 69.88) --
	( 52.70, 70.07) --
	( 53.69, 70.02) --
	( 54.02, 70.12) --
	( 54.61, 70.28) --
	( 55.02, 71.40) --
	( 54.77, 72.46) --
	( 54.14, 73.26) --
	( 53.29, 73.76) --
	( 53.01, 73.81) --
	( 51.92, 74.01) --
	( 50.67, 74.58) --
	( 50.20, 74.62) --
	( 49.24, 74.50) --
	( 48.79, 74.58) --
	( 48.06, 75.02) --
	( 45.65, 77.29) --
	( 47.27, 78.07) --
	( 48.07, 78.30) --
	( 50.79, 78.16) --
	( 51.58, 77.92) --
	( 52.29, 77.31) --
	( 52.31, 77.29) --
	( 52.16, 78.22) --
	( 51.78, 78.59) --
	( 51.66, 78.60) --
	( 50.47, 78.65) --
	( 50.14, 78.78) --
	( 49.84, 78.99) --
	( 49.60, 79.28) --
	( 49.44, 79.71) --
	( 49.35, 80.28) --
	( 49.34, 80.84) --
	( 49.43, 81.26) --
	( 49.83, 81.69) --
	( 50.35, 81.91) --
	( 51.38, 82.00) --
	( 51.06, 82.33) --
	( 50.30, 82.89) --
	( 48.19, 83.54) --
	( 47.75, 84.18) --
	( 47.56, 85.82) --
	( 47.05, 86.84) --
	( 46.31, 87.51) --
	( 45.45, 88.11) --
	( 44.88, 87.67) --
	( 44.11, 87.43) --
	( 43.33, 87.44) --
	( 42.73, 87.27) --
	( 42.62, 87.07) --
	( 42.41, 87.03) --
	( 42.12, 87.04) --
	( 41.84, 88.41) --
	( 42.72, 89.01) --
	( 44.62, 89.59) --
	( 44.88, 89.95) --
	( 45.47, 89.99) --
	( 46.49, 89.76) --
	( 47.33, 89.30) --
	( 47.46, 89.27) --
	( 47.68, 89.30) --
	( 48.00, 89.44) --
	( 48.37, 89.76) --
	( 48.14, 90.21) --
	( 47.37, 91.28) --
	( 47.16, 91.45) --
	( 46.99, 91.65) --
	( 46.92, 91.96) --
	( 46.99, 92.34) --
	( 47.13, 92.61) --
	( 47.27, 92.81) --
	( 47.33, 92.96) --
	( 47.24, 93.72) --
	( 46.66, 95.65) --
	( 46.32, 96.48) --
	( 46.49, 96.85) --
	( 46.70, 97.18) --
	( 48.11, 96.86) --
	( 49.28, 97.06) --
	( 50.32, 97.73) --
	( 54.65,103.01) --
	( 58.36,108.45) --
	( 61.43,114.01) --
	( 63.27,119.37) --
	( 63.53,120.76) --
	( 63.53,121.12) --
	( 64.13,122.39) --
	( 65.42,131.94) --
	( 65.95,134.37) --
	( 66.04,135.12) --
	( 66.33,136.66) --
	( 67.61,139.93) --
	( 67.90,141.55) --
	( 67.94,142.46) --
	( 68.06,143.63) --
	( 68.29,144.64) --
	( 68.64,145.07) --
	( 70.50,144.79) --
	( 70.80,145.07) --
	( 71.03,144.71) --
	( 70.58,143.20) --
	( 71.29,142.30) --
	( 72.53,141.94) --
	( 73.72,142.02) --
	( 74.41,142.41) --
	( 75.70,143.50) --
	( 76.33,143.73) --
	( 77.54,143.89) --
	( 78.73,144.40) --
	( 84.84,149.76) --
	( 85.29,150.28) --
	( 85.85,150.74) --
	( 87.25,151.06) --
	( 87.87,151.46) --
	( 88.49,152.67) --
	( 89.32,156.03) --
	( 89.94,157.54) --
	( 91.00,158.75) --
	( 91.66,159.32) --
	( 92.78,159.79) --
	( 93.29,160.35) --
	( 93.76,161.02) --
	( 94.31,161.57) --
	( 94.93,161.78) --
	( 96.38,162.02) --
	( 97.44,162.91) --
	(102.30,164.82) --
	(103.39,165.58) --
	(104.09,165.63) --
	(106.12,166.65) --
	(109.05,166.79) --
	(112.35,166.89) --
	(115.02,166.97) --
	(115.33,166.87) --
	(115.87,166.41) --
	(116.16,166.30) --
	(116.42,166.39) --
	(117.19,166.97) --
	(121.71,168.26) --
	(128.86,169.34) --
	(131.86,168.84) --
	(132.49,168.56) --
	(133.01,168.04) --
	(134.03,163.98) --
	(134.19,163.91) --
	(134.93,163.40) --
	(134.98,163.28) --
	(135.13,163.17) --
	(135.28,162.94) --
	(135.49,162.71) --
	(136.45,162.40) --
	(137.66,161.73) --
	(138.20,161.90) --
	(138.45,161.62) --
	(138.82,161.53) --
	(139.18,161.62) --
	(139.44,161.90) --
	(139.64,161.90) --
	(139.64,161.57) --
	(139.40,161.36) --
	(139.28,161.22) --
	(139.29,161.00) --
	(139.44,160.59) --
	(139.50,159.80) --
	(140.42,159.28) --
	(142.61,158.73) --
	(142.95,158.72) --
	(143.04,157.33) --
	cycle
	(102.90,123.12) --
	(102.77,124.03) --
	(102.39,125.84) --
	(102.18,126.65) --
	(101.87,127.19) --
	(101.44,127.49) --
	(100.90,127.62) --
	( 96.89,127.41) --
	( 96.40,127.55) --
	( 96.15,127.91) --
	( 95.42,129.26) --
	( 95.04,129.56) --
	( 94.50,130.40) --
	( 94.45,132.33) --
	( 94.67,134.39) --
	( 94.93,135.60) --
	( 95.54,136.82) --
	( 96.28,137.79) --
	( 97.17,138.43) --
	( 98.26,138.66) --
	( 97.90,138.91) --
	( 95.71,139.53) --
	( 95.24,139.50) --
	( 94.74,139.33) --
	( 94.09,138.88) --
	( 93.77,138.72) --
	( 93.28,138.66) --
	( 92.81,138.76) --
	( 92.10,139.23) --
	( 91.71,139.33) --
	( 89.78,139.40) --
	( 88.83,139.65) --
	( 88.18,140.18) --
	( 87.97,140.41) --
	( 87.75,140.54) --
	( 87.56,140.69) --
	( 87.45,141.01) --
	( 87.47,141.50) --
	( 87.61,141.66) --
	( 87.79,141.72) --
	( 88.13,142.30) --
	( 88.62,142.56) --
	( 88.90,142.95) --
	( 88.49,143.73) --
	( 88.99,144.28) --
	( 89.11,145.08) --
	( 88.99,145.87) --
	( 88.69,146.42) --
	( 88.88,147.00) --
	( 88.92,147.64) --
	( 88.78,148.25) --
	( 88.49,148.44) --
	( 88.19,148.95) --
	( 87.99,149.39) --
	( 87.66,150.45) --
	( 85.09,148.86) --
	( 80.28,144.70) --
	( 78.97,143.90) --
	( 77.70,143.40) --
	( 78.34,142.88) --
	( 79.85,139.83) --
	( 80.01,138.76) --
	( 80.08,135.62) --
	( 80.50,134.97) --
	( 80.82,134.76) --
	( 81.15,134.39) --
	( 81.53,134.17) --
	( 81.95,134.45) --
	( 82.26,134.76) --
	( 82.62,134.94) --
	( 83.04,135.00) --
	( 83.52,134.97) --
	( 85.07,134.29) --
	( 85.28,134.02) --
	( 85.40,133.42) --
	( 85.49,132.74) --
	( 85.59,132.24) --
	( 84.58,131.75) --
	( 84.14,131.35) --
	( 83.74,130.16) --
	( 83.25,129.61) --
	( 81.39,128.46) --
	( 80.94,128.29) --
	( 80.50,128.22) --
	( 79.97,128.77) --
	( 79.75,128.91) --
	( 78.94,129.22) --
	( 77.87,129.04) --
	( 77.42,128.22) --
	( 77.47,126.97) --
	( 77.89,125.52) --
	( 78.89,123.32) --
	( 79.12,122.10) --
	( 78.50,121.47) --
	( 78.59,121.26) --
	( 78.73,120.76) --
	( 78.48,120.73) --
	( 77.89,120.45) --
	( 78.23,120.16) --
	( 78.42,119.74) --
	( 78.65,119.32) --
	( 79.14,119.08) --
	( 78.93,118.57) --
	( 78.64,118.13) --
	( 78.32,117.84) --
	( 77.99,117.74) --
	( 77.63,117.34) --
	( 77.39,116.58) --
	( 77.12,116.06) --
	( 76.64,116.42) --
	( 76.64,116.06) --
	( 76.43,116.27) --
	( 76.26,116.35) --
	( 75.81,116.42) --
	( 75.81,116.06) --
	( 75.76,116.03) --
	( 75.56,115.95) --
	( 75.39,115.72) --
	( 77.29,114.57) --
	( 77.79,114.41) --
	( 79.15,114.30) --
	( 79.77,114.08) --
	( 81.31,113.04) --
	( 81.86,112.79) --
	( 82.58,112.69) --
	( 83.88,112.85) --
	( 84.50,112.79) --
	( 87.32,110.75) --
	( 88.64,110.12) --
	( 89.94,110.01) --
	( 92.54,110.65) --
	( 92.91,111.02) --
	( 93.89,113.34) --
	( 95.29,114.99) --
	( 96.21,115.74) --
	( 97.97,116.28) --
	( 99.02,116.82) --
	(100.00,117.54) --
	(100.66,118.26) --
	(101.90,119.99) --
	(102.48,120.99) --
	(102.84,122.13) --
	(102.90,123.12) --
	cycle
	(114.20,164.43) --
	(113.35,164.56) --
	(112.64,164.91) --
	(112.61,165.99) --
	(112.87,165.69) --
	(113.13,165.59) --
	(113.40,165.69) --
	(113.65,165.99) --
	(112.98,166.49) --
	(112.31,166.69) --
	(111.79,166.41) --
	(111.47,164.95) --
	(111.27,164.55) --
	(111.16,164.13) --
	(111.36,163.62) --
	(113.34,163.40) --
	(114.33,163.47) --
	(114.69,163.98) --
	(114.20,164.43) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,even odd rule]
	( 31.17, 68.32) --
	( 31.62, 68.70) --
	( 32.10, 68.75) --
	( 34.02, 67.49) --
	( 36.98, 66.63) --
	( 37.95, 65.75) --
	( 38.60, 65.47) --
	( 39.82, 65.47) --
	( 40.98, 65.14) --
	( 41.71, 65.25) --
	( 44.67, 66.54) --
	( 45.08, 67.03) --
	( 45.24, 68.01) --
	( 45.53, 68.45) --
	( 46.19, 68.41) --
	( 46.90, 68.14) --
	( 47.33, 67.86) --
	( 47.53, 67.55) --
	( 47.87, 66.78) --
	( 48.14, 66.48) --
	( 48.48, 66.36) --
	( 49.22, 66.26) --
	( 49.52, 66.01) --
	( 49.71, 65.93) --
	( 50.76, 65.84) --
	( 51.29, 66.64) --
	( 51.48, 66.82) --
	( 52.07, 66.75) --
	( 52.74, 66.36) --
	( 52.72, 66.15) --
	( 52.49, 65.00) --
	( 52.33, 64.52) --
	( 51.13, 62.86) --
	( 49.62, 61.65) --
	( 45.86, 59.72) --
	( 44.48, 58.62) --
	( 43.80, 58.40) --
	( 40.21, 58.35) --
	( 39.83, 58.52) --
	( 39.38, 59.07) --
	( 39.33, 59.58) --
	( 39.38, 60.13) --
	( 39.22, 60.77) --
	( 38.65, 61.16) --
	( 34.94, 62.41) --
	( 34.17, 62.54) --
	( 33.42, 62.49) --
	( 32.21, 62.22) --
	( 31.72, 62.19) --
	( 31.28, 62.08) --
	( 30.95, 61.73) --
	( 30.89, 61.16) --
	( 30.97, 60.54) --
	( 30.88, 60.07) --
	( 29.44, 59.84) --
	( 28.47, 59.96) --
	( 27.77, 60.29) --
	( 27.56, 60.39) --
	( 26.82, 61.21) --
	( 26.39, 62.45) --
	( 26.41, 63.60) --
	( 26.54, 64.82) --
	( 26.27, 66.71) --
	( 31.17, 68.32) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,even odd rule]
	(-2145.03,-1859.96) --
	(-2144.71,-1860.42) --
	(-2144.59,-1860.87) --
	(-2144.94,-1861.06) --
	(-2145.22,-1861.59) --
	(-2145.00,-1864.17) --
	(-2145.05,-1865.13) --
	(-2145.31,-1865.44) --
	(-2145.86,-1865.50) --
	(-2146.07,-1865.80) --
	(-2146.05,-1866.23) --
	(-2145.75,-1867.50) --
	(-2145.67,-1867.98) --
	(-2145.72,-1868.45) --
	(-2145.85,-1869.08) --
	(-2146.02,-1869.63) --
	(-2146.18,-1869.86) --
	(-2146.53,-1869.78) --
	(-2146.70,-1869.56) --
	(-2147.34,-1867.39) --
	(-2147.48,-1866.51) --
	(-2147.54,-1865.62) --
	(-2147.40,-1864.08) --
	(-2147.38,-1863.08) --
	(-2147.54,-1862.07) --
	(-2148.00,-1860.96) --
	(-2148.57,-1860.42) --
	(-2150.04,-1860.06) --
	(-2150.71,-1859.74) --
	(-2151.28,-1859.12) --
	(-2151.49,-1858.30) --
	(-2151.06,-1857.34) --
	(-2151.28,-1857.03) --
	(-2151.15,-1856.45) --
	(-2150.96,-1855.97) --
	(-2150.67,-1855.68) --
	(-2150.25,-1855.69) --
	(-2149.79,-1856.07) --
	(-2149.15,-1857.41) --
	(-2148.89,-1857.71) --
	(-2148.37,-1857.91) --
	(-2146.48,-1859.35) --
	(-2145.51,-1859.57) --
	(-2145.24,-1859.72) --
	(-2145.03,-1859.96) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,even odd rule]
	(-1986.60,-1599.42) --
	(-1986.40,-1600.09) --
	(-1986.04,-1600.34) --
	(-1985.43,-1601.01) --
	(-1985.54,-1601.65) --
	(-1985.84,-1602.03) --
	(-1986.52,-1601.88) --
	(-1986.93,-1600.68) --
	(-1987.01,-1599.03) --
	(-1986.60,-1599.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,even odd rule]
	( 48.39, 81.64) --
	( 48.97, 81.23) --
	( 49.03, 80.44) --
	( 48.72, 79.94) --
	( 48.22, 79.59) --
	( 47.68, 79.38) --
	( 45.35, 78.92) --
	( 44.81, 78.95) --
	( 43.68, 79.37) --
	( 43.03, 79.84) --
	( 42.74, 80.50) --
	( 42.54, 81.14) --
	( 42.06, 81.52) --
	( 40.87, 82.00) --
	( 40.67, 82.20) --
	( 40.48, 82.46) --
	( 40.23, 82.67) --
	( 39.82, 82.70) --
	( 39.07, 81.80) --
	( 38.90, 81.63) --
	( 37.54, 81.55) --
	( 36.91, 81.74) --
	( 36.51, 82.33) --
	( 36.59, 83.93) --
	( 37.70, 84.65) --
	( 40.25, 85.02) --
	( 40.38, 85.07) --
	( 40.87, 85.02) --
	( 41.27, 84.80) --
	( 44.18, 84.72) --
	( 44.85, 84.57) --
	( 45.35, 84.18) --
	( 46.48, 82.78) --
	( 46.63, 82.52) --
	( 46.82, 82.26) --
	( 47.13, 82.00) --
	( 48.39, 81.64) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,even odd rule]
	( 73.10,151.82) --
	( 73.72,151.82) --
	( 73.51,151.18) --
	( 73.12,150.41) --
	( 72.27,149.14) --
	( 70.84,147.98) --
	( 70.16,146.68) --
	( 69.14,146.39) --
	( 68.07,146.82) --
	( 67.49,148.07) --
	( 67.68,149.36) --
	( 68.28,150.81) --
	( 69.03,152.00) --
	( 70.46,153.21) --
	( 71.18,154.69) --
	( 71.94,155.91) --
	( 72.89,155.86) --
	( 73.02,155.57) --
	( 73.09,155.31) --
	( 73.06,155.08) --
	( 72.89,154.85) --
	( 73.32,154.16) --
	( 73.63,153.29) --
	( 73.63,152.52) --
	( 73.10,152.13) --
	( 73.10,151.82) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,even odd rule]
	( 73.97,159.15) --
	( 75.95,160.94) --
	( 78.01,162.11) --
	( 79.54,161.90) --
	( 79.54,161.57) --
	( 78.73,161.57) --
	( 78.35,161.36) --
	( 77.47,161.03) --
	( 75.07,158.75) --
	( 74.41,157.79) --
	( 73.63,157.12) --
	( 72.69,157.54) --
	( 73.97,159.15) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,even odd rule]
	( 89.62,168.15) --
	( 94.12,168.99) --
	( 93.41,168.04) --
	( 92.56,167.75) --
	( 90.79,167.68) --
	( 90.85,167.51) --
	( 90.92,167.15) --
	( 90.98,166.97) --
	( 90.58,166.77) --
	( 89.32,166.67) --
	( 87.97,166.09) --
	( 86.89,165.82) --
	( 82.68,164.02) --
	( 81.82,164.04) --
	( 81.45,164.79) --
	( 81.79,165.63) --
	( 83.41,166.19) --
	( 83.95,166.67) --
	( 84.64,166.65) --
	( 88.72,167.46) --
	( 89.21,167.85) --
	( 89.62,168.15) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,even odd rule]
	(104.09,169.99) --
	(105.33,169.36) --
	(102.32,168.68) --
	( 99.20,168.68) --
	( 98.42,168.48) --
	( 96.96,167.83) --
	( 96.19,168.01) --
	( 95.66,168.75) --
	( 95.84,169.47) --
	( 96.35,169.89) --
	( 96.81,169.69) --
	(104.09,169.99) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,even odd rule]
	(116.14,171.97) --
	(116.98,171.71) --
	(116.98,171.37) --
	(116.57,171.37) --
	(111.35,169.74) --
	(110.75,168.99) --
	(110.57,169.30) --
	(110.56,169.46) --
	(110.75,169.69) --
	(110.43,170.37) --
	(111.19,171.02) --
	(112.33,171.51) --
	(113.13,171.71) --
	(116.14,171.97) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,even odd rule]
	(120.51,174.13) --
	(122.18,173.42) --
	(122.05,173.43) --
	(121.94,173.37) --
	(121.84,173.24) --
	(121.77,173.05) --
	(120.69,173.41) --
	(120.15,173.73) --
	(120.09,174.06) --
	(120.51,174.13) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,even odd rule]
	(-1994.08,-1593.29) --
	(-1993.88,-1593.93) --
	(-1994.06,-1594.47) --
	(-1994.33,-1594.65) --
	(-1994.72,-1594.20) --
	(-1994.65,-1593.38) --
	(-1994.33,-1593.06) --
	(-1994.08,-1593.29) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,even odd rule]
	(102.42,123.35) --
	(102.40,122.38) --
	(102.01,121.12) --
	(101.53,120.16) --
	(100.86,119.18) --
	(100.06,118.41) --
	( 99.21,118.11) --
	( 98.32,117.95) --
	( 96.87,117.25) --
	( 96.08,117.09) --
	( 95.71,116.87) --
	( 95.07,115.93) --
	( 94.63,115.72) --
	( 94.13,115.67) --
	( 93.70,115.53) --
	( 92.86,115.08) --
	( 93.11,113.57) --
	( 92.92,112.34) --
	( 92.28,111.44) --
	( 91.20,111.02) --
	( 89.20,110.93) --
	( 88.39,111.27) --
	( 86.58,112.72) --
	( 85.60,113.25) --
	( 83.52,114.03) --
	( 83.01,114.11) --
	( 81.64,114.03) --
	( 81.00,114.38) --
	( 80.79,114.95) --
	( 80.70,115.66) --
	( 80.40,116.42) --
	( 80.91,116.71) --
	( 81.78,117.55) --
	( 83.67,118.58) --
	( 84.97,119.86) --
	( 87.24,120.76) --
	( 88.60,122.02) --
	( 89.75,122.48) --
	( 90.15,122.81) --
	( 90.88,124.67) --
	( 91.11,124.87) --
	( 91.74,124.81) --
	( 92.03,124.86) --
	( 93.37,126.17) --
	( 93.89,126.54) --
	( 95.65,127.12) --
	( 96.20,127.55) --
	( 97.02,126.67) --
	(101.82,125.52) --
	(102.42,123.35) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (165.65,146.57) circle (  2.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 74.13, 95.99) circle (  2.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 89.86, 70.10) circle (  2.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.61,109.00) circle (  2.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.19,158.80) circle (  2.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (106.31, 43.34) circle (  2.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 19.93, 29.11) circle (  2.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (102.39, 89.65) circle (  2.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (102.36, 89.50) circle (  2.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 60.58, 93.24) circle (  2.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 60.61, 92.09) circle (  2.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 60.81, 92.22) circle (  2.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 60.81, 92.22) circle (  2.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (251.13,136.93) circle (  2.57);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,fill=fillColor] (134.61,109.00) circle (  2.57);

\path[draw=drawColor,line width= 0.5pt,line join=round,fill=fillColor] ( 60.61, 92.09) circle (  2.57);

\path[draw=drawColor,line width= 0.5pt,line join=round,fill=fillColor] (251.13,136.93) circle (  2.57);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (165.65,133.63) {Bosel};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 83.23,102.74) {Cabauw};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 77.72, 52.24) {Eindhoven};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (152.81, 96.06) {Enschede};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (125.19,145.86) {Groningen};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (124.51, 30.40) {Heerlen};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 19.93, 16.16) {Lille};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (126.67, 76.71) {Nijmegen};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 36.34, 98.84) {Rotterdam};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 24.40, 89.12) {Veldhoven};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (238.99,123.99) {Waldhof};
\definecolor{drawColor}{gray}{0.60}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.91] at ( 12.34,164.83) {\itshape North Sea};
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.84, 11.61) rectangle (217.70, 18.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.70, 11.61) rectangle (226.55, 18.73);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.55, 11.61) rectangle (235.41, 18.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.41, 11.61) rectangle (244.26, 18.73);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.26, 11.61) rectangle (253.12, 18.73);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (204.57, 12.76) {100 km};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.99,187.90);
\definecolor{drawColor}{gray}{0.60}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (188.70, 27.76) rectangle (254.50, 92.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.99,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (193.20, 80.99) {90\% quantile};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.99,187.90);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (193.43, 61.40) rectangle (207.42, 75.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.99,187.90);
\definecolor{fillColor}{gray}{0.69}

\path[fill=fillColor] (193.43, 46.94) rectangle (207.42, 60.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.99,187.90);
\definecolor{fillColor}{RGB}{136,136,136}

\path[fill=fillColor] (193.43, 32.49) rectangle (207.42, 46.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.99,187.90);
\definecolor{fillColor}{gray}{0.39}

\path[fill=fillColor] (224.08, 61.40) rectangle (238.07, 75.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.99,187.90);
\definecolor{fillColor}{gray}{0.25}

\path[fill=fillColor] (224.08, 46.94) rectangle (238.07, 60.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.99,187.90);
\definecolor{fillColor}{RGB}{32,32,32}

\path[fill=fillColor] (224.08, 32.49) rectangle (238.07, 46.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.99,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (212.15, 65.91) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.99,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (212.15, 51.46) {11};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.99,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (212.15, 37.00) {12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.99,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (242.81, 65.91) {13};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.99,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (242.81, 51.46) {14};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.99,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (242.81, 37.00) {15};
\end{scope}
\end{tikzpicture}


==> supplementary-files/figs/comparison/comparison_boxplot-runtime.tex <==
% Created by tikzDevice version 0.12.6 on 2026-05-13 10:38:15
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle ( 97.56,119.25);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 97.56,119.25);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle ( 97.56,119.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00, 13.72) rectangle ( 67.40,102.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( -0.00, 13.72) rectangle ( 67.40,102.67);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( -0.00, 20.28) --
	( 67.40, 20.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( -0.00, 45.91) --
	( 67.40, 45.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( -0.00, 71.54) --
	( 67.40, 71.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( -0.00, 97.17) --
	( 67.40, 97.17);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  9.63, 32.77) -- (  9.63, 33.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  9.63, 19.73) -- (  9.63, 17.76);
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (  3.61, 32.77) --
	(  3.61, 19.73) --
	( 15.65, 19.73) --
	( 15.65, 32.77) --
	(  3.61, 32.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (  3.61, 27.84) -- ( 15.65, 27.84);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 25.68, 93.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 25.68, 98.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 25.68, 97.78) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.68, 95.90) -- ( 25.68, 96.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.68, 95.34) -- ( 25.68, 95.24);
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 19.66, 95.90) --
	( 19.66, 95.34) --
	( 31.70, 95.34) --
	( 31.70, 95.90) --
	( 19.66, 95.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 19.66, 95.60) -- ( 31.70, 95.60);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.73, 26.68) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.73, 25.21) -- ( 41.73, 26.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.73, 24.26) -- ( 41.73, 23.45);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 35.71, 25.21) --
	( 35.71, 24.26) --
	( 47.74, 24.26) --
	( 47.74, 25.21) --
	( 35.71, 25.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 35.71, 24.88) -- ( 47.74, 24.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.77, 82.37) -- ( 57.77, 86.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.77, 78.54) -- ( 57.77, 74.35);
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 51.76, 82.37) --
	( 51.76, 78.54) --
	( 63.79, 78.54) --
	( 63.79, 82.37) --
	( 51.76, 82.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 51.76, 81.00) -- ( 63.79, 81.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( -0.00, 13.72) rectangle ( 67.40,102.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,102.67) rectangle ( 67.40,119.25);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,102.67) rectangle ( 67.40,119.25);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.70,107.93) {Runtime};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 97.56,119.25);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  9.63, 10.97) --
	(  9.63, 13.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.68, 10.97) --
	( 25.68, 13.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.73, 10.97) --
	( 41.73, 13.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.77, 10.97) --
	( 57.77, 13.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 97.56,119.25);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  9.63,  2.71) {F};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.68,  2.71) {B};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.73,  2.71) {\bfseries S};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 57.77,  2.71) {L};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 97.56,119.25);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.15, 20.28) --
	( 67.40, 20.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.15, 45.91) --
	( 67.40, 45.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.15, 71.54) --
	( 67.40, 71.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.15, 97.17) --
	( 67.40, 97.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 97.56,119.25);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 72.35, 17.25) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 72.35, 42.88) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 72.35, 68.51) {$10^{2}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 72.35, 94.14) {$10^{3}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 97.56,119.25);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 89.99, 58.20) {Total runtime [min]};
\end{scope}
\end{tikzpicture}


==> supplementary-files/figs/comparison/comparison_boxplot.tex <==
% Created by tikzDevice version 0.12.6 on 2026-05-13 10:38:15
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (292.69,119.25);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (292.69,119.25);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (292.69,119.25);
\end{scope}
\begin{scope}
\path[clip] ( 33.06, 13.72) rectangle (102.27,102.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 33.06, 13.72) rectangle (102.27,102.67);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.06, 27.72) --
	(102.27, 27.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.06, 57.60) --
	(102.27, 57.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.06, 87.49) --
	(102.27, 87.49);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.94, 60.56) -- ( 42.94, 66.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.94, 45.00) -- ( 42.94, 37.17);
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 36.76, 60.56) --
	( 36.76, 45.00) --
	( 49.12, 45.00) --
	( 49.12, 60.56) --
	( 36.76, 60.56) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 36.76, 55.60) -- ( 49.12, 55.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.42, 65.01) -- ( 59.42, 75.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.42, 52.29) -- ( 59.42, 49.85);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 53.24, 65.01) --
	( 53.24, 52.29) --
	( 65.60, 52.29) --
	( 65.60, 65.01) --
	( 53.24, 65.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 53.24, 61.57) -- ( 65.60, 61.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.90, 60.11) -- ( 75.90, 68.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.90, 35.28) -- ( 75.90, 17.76);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 69.72, 60.11) --
	( 69.72, 35.28) --
	( 82.08, 35.28) --
	( 82.08, 60.11) --
	( 69.72, 60.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 69.72, 48.60) -- ( 82.08, 48.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.38, 87.90) -- ( 92.38, 98.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.38, 68.55) -- ( 92.38, 51.78);
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 86.20, 87.90) --
	( 86.20, 68.55) --
	( 98.56, 68.55) --
	( 98.56, 87.90) --
	( 86.20, 87.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 86.20, 73.68) -- ( 98.56, 73.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.06, 13.72) rectangle (102.27,102.67);
\end{scope}
\begin{scope}
\path[clip] (131.07, 13.72) rectangle (200.28,102.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (131.07, 13.72) rectangle (200.28,102.67);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.07, 14.15) --
	(200.28, 14.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.07, 36.86) --
	(200.28, 36.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.07, 57.59) --
	(200.28, 57.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.07, 80.30) --
	(200.28, 80.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.07,101.03) --
	(200.28,101.03);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.95, 59.54) -- (140.95, 63.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.95, 48.80) -- (140.95, 43.70);
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (134.77, 59.54) --
	(134.77, 48.80) --
	(147.13, 48.80) --
	(147.13, 59.54) --
	(134.77, 59.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (134.77, 54.04) -- (147.13, 54.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.43, 42.57) -- (157.43, 50.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.43, 31.34) -- (157.43, 23.08);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (151.25, 42.57) --
	(151.25, 31.34) --
	(163.61, 31.34) --
	(163.61, 42.57) --
	(151.25, 42.57) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (151.25, 37.58) -- (163.61, 37.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.91, 41.99) -- (173.91, 55.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.91, 26.90) -- (173.91, 17.76);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (167.73, 41.99) --
	(167.73, 26.90) --
	(180.09, 26.90) --
	(180.09, 41.99) --
	(167.73, 41.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (167.73, 33.85) -- (180.09, 33.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.39, 82.15) -- (190.39, 98.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.39, 57.41) -- (190.39, 44.56);
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (184.21, 82.15) --
	(184.21, 57.41) --
	(196.57, 57.41) --
	(196.57, 82.15) --
	(184.21, 82.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (184.21, 64.20) -- (196.57, 64.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.07, 13.72) rectangle (200.28,102.67);
\end{scope}
\begin{scope}
\path[clip] (223.48, 13.72) rectangle (292.69,102.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (223.48, 13.72) rectangle (292.69,102.67);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.48, 31.32) --
	(292.69, 31.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.48, 52.84) --
	(292.69, 52.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.48, 74.35) --
	(292.69, 74.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.48, 95.87) --
	(292.69, 95.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.37, 45.92) -- (233.37, 48.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.37, 30.49) -- (233.37, 25.54);
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (227.19, 45.92) --
	(227.19, 30.49) --
	(239.55, 30.49) --
	(239.55, 45.92) --
	(227.19, 45.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (227.19, 37.79) -- (239.55, 37.79);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.85, 17.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.85, 17.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.85, 17.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.85, 17.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.85, 17.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.85, 17.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.85, 17.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.85, 17.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.85, 17.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.85, 17.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.85, 17.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.85, 17.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.85, 17.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.85, 17.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.85, 17.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.85, 17.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.85, 17.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.85, 17.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.85, 17.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.85, 17.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.85, 17.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.85, 17.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.85, 17.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.85, 17.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.85, 17.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.85, 17.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.85, 17.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.85, 17.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.85, 17.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.85, 17.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.85, 17.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.85, 17.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.85, 17.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.85, 17.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.85, 17.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.85, 17.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.85, 17.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.85, 17.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.85, 17.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.85, 17.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.85, 17.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.85, 17.76) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.85, 40.91) -- (249.85, 44.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.85, 31.94) -- (249.85, 20.22);
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (243.67, 40.91) --
	(243.67, 31.94) --
	(256.03, 31.94) --
	(256.03, 40.91) --
	(243.67, 40.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (243.67, 40.17) -- (256.03, 40.17);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.33, 21.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.33, 21.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.33, 21.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.33, 21.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.33, 21.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.33, 21.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.33, 21.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.33, 21.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.33, 21.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.33, 21.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.33, 21.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.33, 21.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.33, 21.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.33, 21.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.33, 21.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.33, 21.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.33, 21.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.33, 21.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.33, 21.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.33, 21.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.33, 21.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.33, 21.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.33, 21.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.33, 21.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.33, 21.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.33, 21.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.33, 21.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.33, 21.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.33, 21.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.33, 21.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.33, 21.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.33, 21.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.33, 21.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.33, 21.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.33, 21.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.33, 21.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.33, 21.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.33, 21.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.33, 21.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.33, 21.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.33, 21.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.33, 21.44) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.33, 41.19) -- (266.33, 44.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.33, 35.69) -- (266.33, 30.01);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (260.15, 41.19) --
	(260.15, 35.69) --
	(272.51, 35.69) --
	(272.51, 41.19) --
	(260.15, 41.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (260.15, 39.80) -- (272.51, 39.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.81, 66.56) -- (282.81, 98.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.81, 43.17) -- (282.81, 37.94);
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (276.63, 66.56) --
	(276.63, 43.17) --
	(288.99, 43.17) --
	(288.99, 66.56) --
	(276.63, 66.56) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (276.63, 46.32) -- (288.99, 46.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (223.48, 13.72) rectangle (292.69,102.67);
\end{scope}
\begin{scope}
\path[clip] ( 33.06,102.67) rectangle (102.27,119.25);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 33.06,102.67) rectangle (102.27,119.25);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.66,107.93) {Spherical};
\end{scope}
\begin{scope}
\path[clip] (131.07,102.67) rectangle (200.28,119.25);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (131.07,102.67) rectangle (200.28,119.25);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (165.67,107.93) {Bayes-space};
\end{scope}
\begin{scope}
\path[clip] (223.48,102.67) rectangle (292.69,119.25);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (223.48,102.67) rectangle (292.69,119.25);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (258.09,107.93) {2-Wasserstein};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (292.69,119.25);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.94, 10.97) --
	( 42.94, 13.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.42, 10.97) --
	( 59.42, 13.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.90, 10.97) --
	( 75.90, 13.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.38, 10.97) --
	( 92.38, 13.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (292.69,119.25);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.94,  2.71) {F};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 59.42,  2.71) {B};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 75.90,  2.71) {\bfseries S};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 92.38,  2.71) {L};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (292.69,119.25);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.95, 10.97) --
	(140.95, 13.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.43, 10.97) --
	(157.43, 13.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.91, 10.97) --
	(173.91, 13.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.39, 10.97) --
	(190.39, 13.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (292.69,119.25);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (140.95,  2.71) {F};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (157.43,  2.71) {B};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (173.91,  2.71) {\bfseries S};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (190.39,  2.71) {L};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (292.69,119.25);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.37, 10.97) --
	(233.37, 13.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.85, 10.97) --
	(249.85, 13.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.33, 10.97) --
	(266.33, 13.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.81, 10.97) --
	(282.81, 13.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (292.69,119.25);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (233.37,  2.71) {F};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (249.85,  2.71) {B};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (266.33,  2.71) {\bfseries S};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (282.81,  2.71) {L};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (292.69,119.25);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (218.53, 28.29) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (218.53, 49.81) {$10^{2}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (218.53, 71.32) {$10^{3}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (218.53, 92.84) {$10^{4}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (292.69,119.25);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.73, 31.32) --
	(223.48, 31.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.73, 52.84) --
	(223.48, 52.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.73, 74.35) --
	(223.48, 74.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.73, 95.87) --
	(223.48, 95.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (292.69,119.25);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (126.12, 11.12) {$10^{1.5}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (126.12, 33.83) {$10^{2}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (126.12, 54.56) {$10^{2.5}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (126.12, 77.27) {$10^{3}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (126.12, 98.00) {$10^{3.5}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (292.69,119.25);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.32, 14.15) --
	(131.07, 14.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.32, 36.86) --
	(131.07, 36.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.32, 57.59) --
	(131.07, 57.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.32, 80.30) --
	(131.07, 80.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.32,101.03) --
	(131.07,101.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (292.69,119.25);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 28.11, 24.69) {0.01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 28.11, 54.57) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 28.11, 84.46) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (292.69,119.25);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.31, 27.72) --
	( 33.06, 27.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.31, 57.60) --
	( 33.06, 57.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.31, 87.49) --
	( 33.06, 87.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (292.69,119.25);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (  7.58, 58.20) {Mean squared distance};
\end{scope}
\end{tikzpicture}


==> supplementary-files/figs/simulation/simulation_illustration-mu.tex <==
% Created by tikzDevice version 0.12.6 on 2026-05-26 12:21:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (168.11,179.23);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (168.11,179.23);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  1.20,  8.40) --
	(156.11,  8.40) --
	(156.11,167.23) --
	(  1.20,167.23) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  1.20,  8.40) rectangle (156.11,167.23);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.93, 27.57) --
	(  9.13, 28.08) --
	(  9.33, 29.02) --
	(  9.53, 30.45) --
	(  9.73, 32.32) --
	(  9.94, 34.38) --
	( 10.14, 36.26) --
	( 10.34, 37.58) --
	( 10.54, 38.04) --
	( 10.74, 37.50) --
	( 10.94, 36.05) --
	( 11.14, 33.92) --
	( 11.34, 31.51) --
	( 11.55, 29.20) --
	( 11.75, 27.30) --
	( 11.95, 25.95) --
	( 12.15, 25.11) --
	( 12.35, 24.63) --
	( 12.55, 24.36) --
	( 12.75, 24.19) --
	( 12.95, 24.07) --
	( 13.16, 23.98) --
	( 13.36, 23.90) --
	( 13.56, 23.82) --
	( 13.76, 23.74) --
	( 13.96, 23.67) --
	( 14.16, 23.62) --
	( 14.36, 23.58) --
	( 14.56, 23.57) --
	( 14.77, 23.59) --
	( 14.97, 23.67) --
	( 15.17, 23.79) --
	( 15.37, 23.98) --
	( 15.57, 24.23) --
	( 15.77, 24.56) --
	( 15.97, 24.97) --
	( 16.17, 25.46) --
	( 16.38, 26.04) --
	( 16.58, 26.70) --
	( 16.78, 27.44) --
	( 16.98, 28.26) --
	( 17.18, 29.13) --
	( 17.38, 30.04) --
	( 17.58, 30.97) --
	( 17.78, 31.89) --
	( 17.98, 32.79) --
	( 18.19, 33.65) --
	( 18.39, 34.44) --
	( 18.59, 35.15) --
	( 18.79, 35.75) --
	( 18.99, 36.23) --
	( 19.19, 36.57) --
	( 19.39, 36.77) --
	( 19.59, 36.82) --
	( 19.80, 36.71) --
	( 20.00, 36.45) --
	( 20.20, 36.03) --
	( 20.40, 35.47) --
	( 20.60, 34.77) --
	( 20.80, 33.95) --
	( 21.00, 33.02) --
	( 21.20, 31.99) --
	( 21.41, 30.89) --
	( 21.61, 29.73) --
	( 21.81, 28.54) --
	( 22.01, 27.34) --
	( 22.21, 26.14) --
	( 22.41, 24.97) --
	( 22.61, 23.84) --
	( 22.81, 22.78) --
	( 23.02, 21.79) --
	( 23.22, 20.90) --
	( 23.42, 20.11) --
	( 23.62, 19.43) --
	( 23.82, 18.86) --
	( 24.02, 18.40) --
	( 24.22, 18.06) --
	( 24.42, 17.81) --
	( 24.63, 17.67) --
	( 24.83, 17.61) --
	( 25.03, 17.63) --
	( 25.23, 17.72) --
	( 25.43, 17.86) --
	( 25.63, 18.05) --
	( 25.83, 18.28) --
	( 26.03, 18.53) --
	( 26.24, 18.81) --
	( 26.44, 19.11) --
	( 26.64, 19.42) --
	( 26.84, 19.74) --
	( 27.04, 20.06) --
	( 27.24, 20.39) --
	( 27.44, 20.72) --
	( 27.64, 21.04) --
	( 27.85, 21.37) --
	( 28.05, 21.69) --
	( 28.25, 22.00) --
	( 28.45, 22.31) --
	( 28.65, 22.61) --
	( 28.85, 22.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.81, 26.87) --
	( 39.01, 26.80) --
	( 39.21, 26.68) --
	( 39.42, 26.48) --
	( 39.62, 26.21) --
	( 39.82, 25.92) --
	( 40.02, 25.69) --
	( 40.22, 25.68) --
	( 40.42, 26.02) --
	( 40.62, 26.84) --
	( 40.82, 28.19) --
	( 41.03, 29.97) --
	( 41.23, 32.01) --
	( 41.43, 34.03) --
	( 41.63, 35.76) --
	( 41.83, 36.95) --
	( 42.03, 37.46) --
	( 42.23, 37.22) --
	( 42.43, 36.31) --
	( 42.64, 34.87) --
	( 42.84, 33.11) --
	( 43.04, 31.25) --
	( 43.24, 29.49) --
	( 43.44, 27.96) --
	( 43.64, 26.72) --
	( 43.84, 25.75) --
	( 44.04, 24.99) --
	( 44.25, 24.41) --
	( 44.45, 23.95) --
	( 44.65, 23.63) --
	( 44.85, 23.44) --
	( 45.05, 23.39) --
	( 45.25, 23.48) --
	( 45.45, 23.69) --
	( 45.65, 24.03) --
	( 45.86, 24.47) --
	( 46.06, 25.00) --
	( 46.26, 25.62) --
	( 46.46, 26.33) --
	( 46.66, 27.11) --
	( 46.86, 27.95) --
	( 47.06, 28.85) --
	( 47.26, 29.78) --
	( 47.47, 30.74) --
	( 47.67, 31.68) --
	( 47.87, 32.61) --
	( 48.07, 33.49) --
	( 48.27, 34.30) --
	( 48.47, 35.02) --
	( 48.67, 35.63) --
	( 48.87, 36.13) --
	( 49.07, 36.48) --
	( 49.28, 36.69) --
	( 49.48, 36.74) --
	( 49.68, 36.63) --
	( 49.88, 36.36) --
	( 50.08, 35.93) --
	( 50.28, 35.35) --
	( 50.48, 34.64) --
	( 50.68, 33.79) --
	( 50.89, 32.83) --
	( 51.09, 31.78) --
	( 51.29, 30.64) --
	( 51.49, 29.45) --
	( 51.69, 28.23) --
	( 51.89, 26.99) --
	( 52.09, 25.76) --
	( 52.29, 24.55) --
	( 52.50, 23.40) --
	( 52.70, 22.31) --
	( 52.90, 21.30) --
	( 53.10, 20.38) --
	( 53.30, 19.57) --
	( 53.50, 18.88) --
	( 53.70, 18.30) --
	( 53.90, 17.83) --
	( 54.11, 17.48) --
	( 54.31, 17.23) --
	( 54.51, 17.09) --
	( 54.71, 17.03) --
	( 54.91, 17.05) --
	( 55.11, 17.14) --
	( 55.31, 17.29) --
	( 55.51, 17.48) --
	( 55.72, 17.72) --
	( 55.92, 17.98) --
	( 56.12, 18.27) --
	( 56.32, 18.57) --
	( 56.52, 18.89) --
	( 56.72, 19.22) --
	( 56.92, 19.56) --
	( 57.12, 19.89) --
	( 57.33, 20.23) --
	( 57.53, 20.57) --
	( 57.73, 20.91) --
	( 57.93, 21.24) --
	( 58.13, 21.57) --
	( 58.33, 21.89) --
	( 58.53, 22.20) --
	( 58.73, 22.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.69, 26.77) --
	( 68.90, 26.74) --
	( 69.10, 26.69) --
	( 69.30, 26.60) --
	( 69.50, 26.45) --
	( 69.70, 26.24) --
	( 69.90, 25.95) --
	( 70.10, 25.60) --
	( 70.30, 25.21) --
	( 70.51, 24.80) --
	( 70.71, 24.43) --
	( 70.91, 24.14) --
	( 71.11, 23.99) --
	( 71.31, 24.04) --
	( 71.51, 24.35) --
	( 71.71, 24.97) --
	( 71.91, 25.90) --
	( 72.12, 27.14) --
	( 72.32, 28.63) --
	( 72.52, 30.28) --
	( 72.72, 31.98) --
	( 72.92, 33.60) --
	( 73.12, 34.99) --
	( 73.32, 36.04) --
	( 73.52, 36.66) --
	( 73.73, 36.83) --
	( 73.93, 36.54) --
	( 74.13, 35.85) --
	( 74.33, 34.83) --
	( 74.53, 33.61) --
	( 74.73, 32.29) --
	( 74.93, 30.98) --
	( 75.13, 29.77) --
	( 75.34, 28.74) --
	( 75.54, 27.90) --
	( 75.74, 27.30) --
	( 75.94, 26.93) --
	( 76.14, 26.79) --
	( 76.34, 26.89) --
	( 76.54, 27.21) --
	( 76.74, 27.73) --
	( 76.95, 28.44) --
	( 77.15, 29.27) --
	( 77.35, 30.19) --
	( 77.55, 31.15) --
	( 77.75, 32.10) --
	( 77.95, 33.02) --
	( 78.15, 33.86) --
	( 78.35, 34.62) --
	( 78.55, 35.26) --
	( 78.76, 35.76) --
	( 78.96, 36.12) --
	( 79.16, 36.33) --
	( 79.36, 36.37) --
	( 79.56, 36.25) --
	( 79.76, 35.96) --
	( 79.96, 35.51) --
	( 80.16, 34.91) --
	( 80.37, 34.17) --
	( 80.57, 33.29) --
	( 80.77, 32.30) --
	( 80.97, 31.22) --
	( 81.17, 30.05) --
	( 81.37, 28.84) --
	( 81.57, 27.59) --
	( 81.77, 26.32) --
	( 81.98, 25.07) --
	( 82.18, 23.85) --
	( 82.38, 22.68) --
	( 82.58, 21.59) --
	( 82.78, 20.57) --
	( 82.98, 19.66) --
	( 83.18, 18.85) --
	( 83.38, 18.16) --
	( 83.59, 17.59) --
	( 83.79, 17.14) --
	( 83.99, 16.80) --
	( 84.19, 16.57) --
	( 84.39, 16.44) --
	( 84.59, 16.40) --
	( 84.79, 16.44) --
	( 84.99, 16.55) --
	( 85.20, 16.71) --
	( 85.40, 16.93) --
	( 85.60, 17.18) --
	( 85.80, 17.46) --
	( 86.00, 17.76) --
	( 86.20, 18.09) --
	( 86.40, 18.42) --
	( 86.60, 18.77) --
	( 86.81, 19.12) --
	( 87.01, 19.47) --
	( 87.21, 19.83) --
	( 87.41, 20.18) --
	( 87.61, 20.53) --
	( 87.81, 20.88) --
	( 88.01, 21.22) --
	( 88.21, 21.55) --
	( 88.42, 21.88) --
	( 88.62, 22.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.58, 27.15) --
	( 98.78, 27.11) --
	( 98.98, 27.04) --
	( 99.18, 26.90) --
	( 99.38, 26.70) --
	( 99.58, 26.43) --
	( 99.78, 26.11) --
	( 99.99, 25.76) --
	(100.19, 25.41) --
	(100.39, 25.11) --
	(100.59, 24.86) --
	(100.79, 24.68) --
	(100.99, 24.56) --
	(101.19, 24.47) --
	(101.39, 24.39) --
	(101.60, 24.32) --
	(101.80, 24.23) --
	(102.00, 24.15) --
	(102.20, 24.11) --
	(102.40, 24.16) --
	(102.60, 24.33) --
	(102.80, 24.65) --
	(103.00, 25.16) --
	(103.21, 25.86) --
	(103.41, 26.74) --
	(103.61, 27.77) --
	(103.81, 28.93) --
	(104.01, 30.17) --
	(104.21, 31.43) --
	(104.41, 32.67) --
	(104.61, 33.82) --
	(104.82, 34.83) --
	(105.02, 35.65) --
	(105.22, 36.25) --
	(105.42, 36.61) --
	(105.62, 36.75) --
	(105.82, 36.69) --
	(106.02, 36.48) --
	(106.22, 36.17) --
	(106.43, 35.80) --
	(106.63, 35.44) --
	(106.83, 35.12) --
	(107.03, 34.86) --
	(107.23, 34.69) --
	(107.43, 34.61) --
	(107.63, 34.61) --
	(107.83, 34.69) --
	(108.04, 34.83) --
	(108.24, 35.00) --
	(108.44, 35.16) --
	(108.64, 35.30) --
	(108.84, 35.39) --
	(109.04, 35.38) --
	(109.24, 35.27) --
	(109.44, 35.04) --
	(109.64, 34.67) --
	(109.85, 34.17) --
	(110.05, 33.53) --
	(110.25, 32.77) --
	(110.45, 31.90) --
	(110.65, 30.92) --
	(110.85, 29.86) --
	(111.05, 28.73) --
	(111.25, 27.56) --
	(111.46, 26.37) --
	(111.66, 25.17) --
	(111.86, 23.99) --
	(112.06, 22.85) --
	(112.26, 21.77) --
	(112.46, 20.76) --
	(112.66, 19.84) --
	(112.86, 19.01) --
	(113.07, 18.30) --
	(113.27, 17.69) --
	(113.47, 17.20) --
	(113.67, 16.83) --
	(113.87, 16.56) --
	(114.07, 16.40) --
	(114.27, 16.33) --
	(114.47, 16.34) --
	(114.68, 16.42) --
	(114.88, 16.57) --
	(115.08, 16.76) --
	(115.28, 17.00) --
	(115.48, 17.28) --
	(115.68, 17.58) --
	(115.88, 17.90) --
	(116.08, 18.24) --
	(116.29, 18.59) --
	(116.49, 18.94) --
	(116.69, 19.31) --
	(116.89, 19.67) --
	(117.09, 20.04) --
	(117.29, 20.40) --
	(117.49, 20.76) --
	(117.69, 21.12) --
	(117.90, 21.47) --
	(118.10, 21.81) --
	(118.30, 22.14) --
	(118.50, 22.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.46, 25.61) --
	(128.66, 25.58) --
	(128.86, 25.53) --
	(129.06, 25.44) --
	(129.26, 25.30) --
	(129.47, 25.12) --
	(129.67, 24.89) --
	(129.87, 24.64) --
	(130.07, 24.38) --
	(130.27, 24.14) --
	(130.47, 23.92) --
	(130.67, 23.75) --
	(130.87, 23.63) --
	(131.08, 23.54) --
	(131.28, 23.49) --
	(131.48, 23.46) --
	(131.68, 23.44) --
	(131.88, 23.42) --
	(132.08, 23.40) --
	(132.28, 23.37) --
	(132.48, 23.35) --
	(132.69, 23.34) --
	(132.89, 23.35) --
	(133.09, 23.39) --
	(133.29, 23.51) --
	(133.49, 23.72) --
	(133.69, 24.06) --
	(133.89, 24.55) --
	(134.09, 25.21) --
	(134.30, 26.04) --
	(134.50, 27.05) --
	(134.70, 28.21) --
	(134.90, 29.47) --
	(135.10, 30.81) --
	(135.30, 32.16) --
	(135.50, 33.48) --
	(135.70, 34.71) --
	(135.91, 35.83) --
	(136.11, 36.78) --
	(136.31, 37.56) --
	(136.51, 38.14) --
	(136.71, 38.53) --
	(136.91, 38.73) --
	(137.11, 38.77) --
	(137.31, 38.67) --
	(137.52, 38.45) --
	(137.72, 38.14) --
	(137.92, 37.78) --
	(138.12, 37.39) --
	(138.32, 36.98) --
	(138.52, 36.58) --
	(138.72, 36.19) --
	(138.92, 35.81) --
	(139.12, 35.43) --
	(139.33, 35.03) --
	(139.53, 34.60) --
	(139.73, 34.11) --
	(139.93, 33.57) --
	(140.13, 32.97) --
	(140.33, 32.28) --
	(140.53, 31.53) --
	(140.73, 30.71) --
	(140.94, 29.83) --
	(141.14, 28.91) --
	(141.34, 27.95) --
	(141.54, 26.97) --
	(141.74, 25.99) --
	(141.94, 25.02) --
	(142.14, 24.08) --
	(142.34, 23.19) --
	(142.55, 22.35) --
	(142.75, 21.58) --
	(142.95, 20.89) --
	(143.15, 20.27) --
	(143.35, 19.75) --
	(143.55, 19.31) --
	(143.75, 18.96) --
	(143.95, 18.70) --
	(144.16, 18.51) --
	(144.36, 18.40) --
	(144.56, 18.35) --
	(144.76, 18.36) --
	(144.96, 18.42) --
	(145.16, 18.53) --
	(145.36, 18.67) --
	(145.56, 18.85) --
	(145.77, 19.05) --
	(145.97, 19.27) --
	(146.17, 19.50) --
	(146.37, 19.75) --
	(146.57, 20.00) --
	(146.77, 20.25) --
	(146.97, 20.51) --
	(147.17, 20.77) --
	(147.38, 21.02) --
	(147.58, 21.28) --
	(147.78, 21.52) --
	(147.98, 21.77) --
	(148.18, 22.01) --
	(148.38, 22.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.93, 56.92) --
	(  9.13, 57.38) --
	(  9.33, 58.25) --
	(  9.53, 59.66) --
	(  9.73, 61.65) --
	(  9.94, 64.06) --
	( 10.14, 66.54) --
	( 10.34, 68.62) --
	( 10.54, 69.85) --
	( 10.74, 69.92) --
	( 10.94, 68.73) --
	( 11.14, 66.49) --
	( 11.34, 63.55) --
	( 11.55, 60.43) --
	( 11.75, 57.59) --
	( 11.95, 55.35) --
	( 12.15, 53.82) --
	( 12.35, 52.95) --
	( 12.55, 52.56) --
	( 12.75, 52.45) --
	( 12.95, 52.47) --
	( 13.16, 52.50) --
	( 13.36, 52.50) --
	( 13.56, 52.44) --
	( 13.76, 52.34) --
	( 13.96, 52.21) --
	( 14.16, 52.08) --
	( 14.36, 51.97) --
	( 14.56, 51.89) --
	( 14.77, 51.84) --
	( 14.97, 51.82) --
	( 15.17, 51.83) --
	( 15.37, 51.87) --
	( 15.57, 51.94) --
	( 15.77, 52.06) --
	( 15.97, 52.21) --
	( 16.17, 52.42) --
	( 16.38, 52.68) --
	( 16.58, 53.01) --
	( 16.78, 53.40) --
	( 16.98, 53.85) --
	( 17.18, 54.36) --
	( 17.38, 54.92) --
	( 17.58, 55.54) --
	( 17.78, 56.20) --
	( 17.98, 56.90) --
	( 18.19, 57.64) --
	( 18.39, 58.40) --
	( 18.59, 59.17) --
	( 18.79, 59.96) --
	( 18.99, 60.73) --
	( 19.19, 61.49) --
	( 19.39, 62.23) --
	( 19.59, 62.93) --
	( 19.80, 63.59) --
	( 20.00, 64.19) --
	( 20.20, 64.73) --
	( 20.40, 65.19) --
	( 20.60, 65.58) --
	( 20.80, 65.89) --
	( 21.00, 66.10) --
	( 21.20, 66.21) --
	( 21.41, 66.23) --
	( 21.61, 66.14) --
	( 21.81, 65.95) --
	( 22.01, 65.65) --
	( 22.21, 65.25) --
	( 22.41, 64.75) --
	( 22.61, 64.16) --
	( 22.81, 63.48) --
	( 23.02, 62.72) --
	( 23.22, 61.89) --
	( 23.42, 61.00) --
	( 23.62, 60.07) --
	( 23.82, 59.11) --
	( 24.02, 58.12) --
	( 24.22, 57.14) --
	( 24.42, 56.16) --
	( 24.63, 55.21) --
	( 24.83, 54.30) --
	( 25.03, 53.45) --
	( 25.23, 52.66) --
	( 25.43, 51.95) --
	( 25.63, 51.32) --
	( 25.83, 50.79) --
	( 26.03, 50.34) --
	( 26.24, 50.00) --
	( 26.44, 49.74) --
	( 26.64, 49.58) --
	( 26.84, 49.50) --
	( 27.04, 49.49) --
	( 27.24, 49.55) --
	( 27.44, 49.67) --
	( 27.64, 49.84) --
	( 27.85, 50.05) --
	( 28.05, 50.30) --
	( 28.25, 50.57) --
	( 28.45, 50.86) --
	( 28.65, 51.16) --
	( 28.85, 51.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.81, 56.40) --
	( 39.01, 56.35) --
	( 39.21, 56.25) --
	( 39.42, 56.09) --
	( 39.62, 55.88) --
	( 39.82, 55.65) --
	( 40.02, 55.46) --
	( 40.22, 55.41) --
	( 40.42, 55.64) --
	( 40.62, 56.26) --
	( 40.82, 57.39) --
	( 41.03, 59.04) --
	( 41.23, 61.12) --
	( 41.43, 63.43) --
	( 41.63, 65.67) --
	( 41.83, 67.55) --
	( 42.03, 68.79) --
	( 42.23, 69.22) --
	( 42.43, 68.75) --
	( 42.64, 67.43) --
	( 42.84, 65.42) --
	( 43.04, 62.97) --
	( 43.24, 60.35) --
	( 43.44, 57.86) --
	( 43.64, 55.70) --
	( 43.84, 54.01) --
	( 44.04, 52.80) --
	( 44.25, 52.02) --
	( 44.45, 51.58) --
	( 44.65, 51.35) --
	( 44.85, 51.26) --
	( 45.05, 51.26) --
	( 45.25, 51.31) --
	( 45.45, 51.39) --
	( 45.65, 51.51) --
	( 45.86, 51.67) --
	( 46.06, 51.88) --
	( 46.26, 52.14) --
	( 46.46, 52.47) --
	( 46.66, 52.85) --
	( 46.86, 53.30) --
	( 47.06, 53.80) --
	( 47.26, 54.37) --
	( 47.47, 54.99) --
	( 47.67, 55.65) --
	( 47.87, 56.36) --
	( 48.07, 57.10) --
	( 48.27, 57.87) --
	( 48.47, 58.65) --
	( 48.67, 59.45) --
	( 48.87, 60.24) --
	( 49.07, 61.02) --
	( 49.28, 61.77) --
	( 49.48, 62.49) --
	( 49.68, 63.17) --
	( 49.88, 63.79) --
	( 50.08, 64.36) --
	( 50.28, 64.85) --
	( 50.48, 65.26) --
	( 50.68, 65.59) --
	( 50.89, 65.82) --
	( 51.09, 65.96) --
	( 51.29, 66.00) --
	( 51.49, 65.93) --
	( 51.69, 65.75) --
	( 51.89, 65.46) --
	( 52.09, 65.07) --
	( 52.29, 64.57) --
	( 52.50, 63.97) --
	( 52.70, 63.28) --
	( 52.90, 62.51) --
	( 53.10, 61.67) --
	( 53.30, 60.76) --
	( 53.50, 59.80) --
	( 53.70, 58.81) --
	( 53.90, 57.79) --
	( 54.11, 56.77) --
	( 54.31, 55.76) --
	( 54.51, 54.78) --
	( 54.71, 53.84) --
	( 54.91, 52.95) --
	( 55.11, 52.13) --
	( 55.31, 51.38) --
	( 55.51, 50.73) --
	( 55.72, 50.16) --
	( 55.92, 49.70) --
	( 56.12, 49.33) --
	( 56.32, 49.06) --
	( 56.52, 48.89) --
	( 56.72, 48.80) --
	( 56.92, 48.79) --
	( 57.12, 48.86) --
	( 57.33, 48.99) --
	( 57.53, 49.17) --
	( 57.73, 49.40) --
	( 57.93, 49.66) --
	( 58.13, 49.95) --
	( 58.33, 50.26) --
	( 58.53, 50.59) --
	( 58.73, 50.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.69, 56.20) --
	( 68.90, 56.15) --
	( 69.10, 56.06) --
	( 69.30, 55.91) --
	( 69.50, 55.67) --
	( 69.70, 55.35) --
	( 69.90, 54.95) --
	( 70.10, 54.51) --
	( 70.30, 54.08) --
	( 70.51, 53.70) --
	( 70.71, 53.42) --
	( 70.91, 53.25) --
	( 71.11, 53.21) --
	( 71.31, 53.33) --
	( 71.51, 53.61) --
	( 71.71, 54.12) --
	( 71.91, 54.90) --
	( 72.12, 56.01) --
	( 72.32, 57.46) --
	( 72.52, 59.23) --
	( 72.72, 61.22) --
	( 72.92, 63.29) --
	( 73.12, 65.26) --
	( 73.32, 66.94) --
	( 73.52, 68.15) --
	( 73.73, 68.76) --
	( 73.93, 68.71) --
	( 74.13, 68.00) --
	( 74.33, 66.71) --
	( 74.53, 64.97) --
	( 74.73, 62.95) --
	( 74.93, 60.83) --
	( 75.13, 58.80) --
	( 75.34, 56.98) --
	( 75.54, 55.50) --
	( 75.74, 54.38) --
	( 75.94, 53.62) --
	( 76.14, 53.18) --
	( 76.34, 53.01) --
	( 76.54, 53.05) --
	( 76.74, 53.26) --
	( 76.95, 53.61) --
	( 77.15, 54.06) --
	( 77.35, 54.60) --
	( 77.55, 55.22) --
	( 77.75, 55.89) --
	( 77.95, 56.61) --
	( 78.15, 57.35) --
	( 78.35, 58.12) --
	( 78.55, 58.90) --
	( 78.76, 59.67) --
	( 78.96, 60.43) --
	( 79.16, 61.16) --
	( 79.36, 61.86) --
	( 79.56, 62.52) --
	( 79.76, 63.12) --
	( 79.96, 63.66) --
	( 80.16, 64.13) --
	( 80.37, 64.53) --
	( 80.57, 64.84) --
	( 80.77, 65.06) --
	( 80.97, 65.18) --
	( 81.17, 65.20) --
	( 81.37, 65.12) --
	( 81.57, 64.93) --
	( 81.77, 64.64) --
	( 81.98, 64.24) --
	( 82.18, 63.74) --
	( 82.38, 63.14) --
	( 82.58, 62.45) --
	( 82.78, 61.68) --
	( 82.98, 60.84) --
	( 83.18, 59.94) --
	( 83.38, 58.99) --
	( 83.59, 58.01) --
	( 83.79, 57.01) --
	( 83.99, 56.01) --
	( 84.19, 55.02) --
	( 84.39, 54.06) --
	( 84.59, 53.13) --
	( 84.79, 52.27) --
	( 84.99, 51.47) --
	( 85.20, 50.75) --
	( 85.40, 50.12) --
	( 85.60, 49.59) --
	( 85.80, 49.14) --
	( 86.00, 48.80) --
	( 86.20, 48.56) --
	( 86.40, 48.40) --
	( 86.60, 48.34) --
	( 86.81, 48.35) --
	( 87.01, 48.43) --
	( 87.21, 48.58) --
	( 87.41, 48.78) --
	( 87.61, 49.02) --
	( 87.81, 49.29) --
	( 88.01, 49.60) --
	( 88.21, 49.92) --
	( 88.42, 50.25) --
	( 88.62, 50.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.58, 56.14) --
	( 98.78, 56.09) --
	( 98.98, 55.99) --
	( 99.18, 55.83) --
	( 99.38, 55.58) --
	( 99.58, 55.25) --
	( 99.78, 54.85) --
	( 99.99, 54.41) --
	(100.19, 53.96) --
	(100.39, 53.55) --
	(100.59, 53.21) --
	(100.79, 52.95) --
	(100.99, 52.76) --
	(101.19, 52.64) --
	(101.39, 52.57) --
	(101.60, 52.51) --
	(101.80, 52.46) --
	(102.00, 52.43) --
	(102.20, 52.44) --
	(102.40, 52.52) --
	(102.60, 52.71) --
	(102.80, 53.06) --
	(103.00, 53.61) --
	(103.21, 54.39) --
	(103.41, 55.41) --
	(103.61, 56.67) --
	(103.81, 58.14) --
	(104.01, 59.76) --
	(104.21, 61.46) --
	(104.41, 63.15) --
	(104.61, 64.74) --
	(104.82, 66.13) --
	(105.02, 67.23) --
	(105.22, 67.98) --
	(105.42, 68.35) --
	(105.62, 68.30) --
	(105.82, 67.88) --
	(106.02, 67.12) --
	(106.22, 66.10) --
	(106.43, 64.92) --
	(106.63, 63.66) --
	(106.83, 62.43) --
	(107.03, 61.32) --
	(107.23, 60.39) --
	(107.43, 59.68) --
	(107.63, 59.20) --
	(107.83, 58.95) --
	(108.04, 58.90) --
	(108.24, 59.03) --
	(108.44, 59.29) --
	(108.64, 59.66) --
	(108.84, 60.12) --
	(109.04, 60.62) --
	(109.24, 61.15) --
	(109.44, 61.68) --
	(109.64, 62.19) --
	(109.85, 62.67) --
	(110.05, 63.10) --
	(110.25, 63.46) --
	(110.45, 63.75) --
	(110.65, 63.96) --
	(110.85, 64.08) --
	(111.05, 64.10) --
	(111.25, 64.03) --
	(111.46, 63.85) --
	(111.66, 63.57) --
	(111.86, 63.18) --
	(112.06, 62.70) --
	(112.26, 62.13) --
	(112.46, 61.46) --
	(112.66, 60.72) --
	(112.86, 59.90) --
	(113.07, 59.03) --
	(113.27, 58.11) --
	(113.47, 57.15) --
	(113.67, 56.18) --
	(113.87, 55.21) --
	(114.07, 54.25) --
	(114.27, 53.31) --
	(114.47, 52.42) --
	(114.68, 51.58) --
	(114.88, 50.82) --
	(115.08, 50.13) --
	(115.28, 49.53) --
	(115.48, 49.02) --
	(115.68, 48.61) --
	(115.88, 48.30) --
	(116.08, 48.09) --
	(116.29, 47.96) --
	(116.49, 47.92) --
	(116.69, 47.96) --
	(116.89, 48.07) --
	(117.09, 48.23) --
	(117.29, 48.45) --
	(117.49, 48.71) --
	(117.69, 49.01) --
	(117.90, 49.33) --
	(118.10, 49.67) --
	(118.30, 50.02) --
	(118.50, 50.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.46, 55.78) --
	(128.66, 55.74) --
	(128.86, 55.67) --
	(129.06, 55.54) --
	(129.26, 55.33) --
	(129.47, 55.06) --
	(129.67, 54.73) --
	(129.87, 54.35) --
	(130.07, 53.98) --
	(130.27, 53.63) --
	(130.47, 53.33) --
	(130.67, 53.10) --
	(130.87, 52.94) --
	(131.08, 52.82) --
	(131.28, 52.74) --
	(131.48, 52.67) --
	(131.68, 52.60) --
	(131.88, 52.53) --
	(132.08, 52.46) --
	(132.28, 52.40) --
	(132.48, 52.36) --
	(132.69, 52.34) --
	(132.89, 52.35) --
	(133.09, 52.40) --
	(133.29, 52.49) --
	(133.49, 52.66) --
	(133.69, 52.93) --
	(133.89, 53.32) --
	(134.09, 53.89) --
	(134.30, 54.65) --
	(134.50, 55.60) --
	(134.70, 56.75) --
	(134.90, 58.07) --
	(135.10, 59.51) --
	(135.30, 61.03) --
	(135.50, 62.57) --
	(135.70, 64.06) --
	(135.91, 65.47) --
	(136.11, 66.73) --
	(136.31, 67.79) --
	(136.51, 68.62) --
	(136.71, 69.18) --
	(136.91, 69.47) --
	(137.11, 69.48) --
	(137.31, 69.21) --
	(137.52, 68.71) --
	(137.72, 68.03) --
	(137.92, 67.21) --
	(138.12, 66.33) --
	(138.32, 65.47) --
	(138.52, 64.67) --
	(138.72, 64.00) --
	(138.92, 63.47) --
	(139.12, 63.09) --
	(139.33, 62.85) --
	(139.53, 62.73) --
	(139.73, 62.69) --
	(139.93, 62.71) --
	(140.13, 62.76) --
	(140.33, 62.80) --
	(140.53, 62.82) --
	(140.73, 62.80) --
	(140.94, 62.72) --
	(141.14, 62.57) --
	(141.34, 62.35) --
	(141.54, 62.06) --
	(141.74, 61.69) --
	(141.94, 61.24) --
	(142.14, 60.72) --
	(142.34, 60.14) --
	(142.55, 59.49) --
	(142.75, 58.80) --
	(142.95, 58.07) --
	(143.15, 57.30) --
	(143.35, 56.51) --
	(143.55, 55.71) --
	(143.75, 54.92) --
	(143.95, 54.13) --
	(144.16, 53.38) --
	(144.36, 52.66) --
	(144.56, 51.98) --
	(144.76, 51.36) --
	(144.96, 50.81) --
	(145.16, 50.33) --
	(145.36, 49.93) --
	(145.56, 49.60) --
	(145.77, 49.35) --
	(145.97, 49.18) --
	(146.17, 49.08) --
	(146.37, 49.05) --
	(146.57, 49.08) --
	(146.77, 49.17) --
	(146.97, 49.30) --
	(147.17, 49.48) --
	(147.38, 49.68) --
	(147.58, 49.92) --
	(147.78, 50.18) --
	(147.98, 50.45) --
	(148.18, 50.73) --
	(148.38, 51.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.93, 86.57) --
	(  9.13, 86.81) --
	(  9.33, 87.34) --
	(  9.53, 88.35) --
	(  9.73, 90.02) --
	(  9.94, 92.39) --
	( 10.14, 95.20) --
	( 10.34, 97.96) --
	( 10.54,100.06) --
	( 10.74,100.95) --
	( 10.94,100.34) --
	( 11.14, 98.24) --
	( 11.34, 95.01) --
	( 11.55, 91.23) --
	( 11.75, 87.57) --
	( 11.95, 84.61) --
	( 12.15, 82.67) --
	( 12.35, 81.72) --
	( 12.55, 81.46) --
	( 12.75, 81.55) --
	( 12.95, 81.70) --
	( 13.16, 81.77) --
	( 13.36, 81.74) --
	( 13.56, 81.62) --
	( 13.76, 81.44) --
	( 13.96, 81.23) --
	( 14.16, 81.02) --
	( 14.36, 80.85) --
	( 14.56, 80.71) --
	( 14.77, 80.61) --
	( 14.97, 80.56) --
	( 15.17, 80.53) --
	( 15.37, 80.53) --
	( 15.57, 80.54) --
	( 15.77, 80.57) --
	( 15.97, 80.62) --
	( 16.17, 80.69) --
	( 16.38, 80.79) --
	( 16.58, 80.91) --
	( 16.78, 81.07) --
	( 16.98, 81.24) --
	( 17.18, 81.43) --
	( 17.38, 81.64) --
	( 17.58, 81.86) --
	( 17.78, 82.09) --
	( 17.98, 82.33) --
	( 18.19, 82.58) --
	( 18.39, 82.84) --
	( 18.59, 83.12) --
	( 18.79, 83.41) --
	( 18.99, 83.73) --
	( 19.19, 84.08) --
	( 19.39, 84.46) --
	( 19.59, 84.88) --
	( 19.80, 85.33) --
	( 20.00, 85.83) --
	( 20.20, 86.37) --
	( 20.40, 86.95) --
	( 20.60, 87.57) --
	( 20.80, 88.23) --
	( 21.00, 88.92) --
	( 21.20, 89.64) --
	( 21.41, 90.38) --
	( 21.61, 91.12) --
	( 21.81, 91.86) --
	( 22.01, 92.60) --
	( 22.21, 93.30) --
	( 22.41, 93.97) --
	( 22.61, 94.60) --
	( 22.81, 95.17) --
	( 23.02, 95.67) --
	( 23.22, 96.09) --
	( 23.42, 96.43) --
	( 23.62, 96.67) --
	( 23.82, 96.82) --
	( 24.02, 96.87) --
	( 24.22, 96.82) --
	( 24.42, 96.66) --
	( 24.63, 96.41) --
	( 24.83, 96.06) --
	( 25.03, 95.62) --
	( 25.23, 95.11) --
	( 25.43, 94.52) --
	( 25.63, 93.87) --
	( 25.83, 93.16) --
	( 26.03, 92.42) --
	( 26.24, 91.66) --
	( 26.44, 90.87) --
	( 26.64, 90.09) --
	( 26.84, 89.31) --
	( 27.04, 88.56) --
	( 27.24, 87.83) --
	( 27.44, 87.15) --
	( 27.64, 86.52) --
	( 27.85, 85.94) --
	( 28.05, 85.42) --
	( 28.25, 84.97) --
	( 28.45, 84.59) --
	( 28.65, 84.27) --
	( 28.85, 84.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.81, 86.26) --
	( 39.01, 86.19) --
	( 39.21, 86.05) --
	( 39.42, 85.82) --
	( 39.62, 85.49) --
	( 39.82, 85.12) --
	( 40.02, 84.81) --
	( 40.22, 84.68) --
	( 40.42, 84.92) --
	( 40.62, 85.64) --
	( 40.82, 86.94) --
	( 41.03, 88.80) --
	( 41.23, 91.11) --
	( 41.43, 93.63) --
	( 41.63, 96.04) --
	( 41.83, 98.02) --
	( 42.03, 99.29) --
	( 42.23, 99.69) --
	( 42.43, 99.15) --
	( 42.64, 97.74) --
	( 42.84, 95.60) --
	( 43.04, 92.96) --
	( 43.24, 90.09) --
	( 43.44, 87.28) --
	( 43.64, 84.78) --
	( 43.84, 82.76) --
	( 44.04, 81.27) --
	( 44.25, 80.29) --
	( 44.45, 79.70) --
	( 44.65, 79.40) --
	( 44.85, 79.28) --
	( 45.05, 79.26) --
	( 45.25, 79.28) --
	( 45.45, 79.32) --
	( 45.65, 79.36) --
	( 45.86, 79.42) --
	( 46.06, 79.49) --
	( 46.26, 79.59) --
	( 46.46, 79.72) --
	( 46.66, 79.88) --
	( 46.86, 80.07) --
	( 47.06, 80.28) --
	( 47.26, 80.51) --
	( 47.47, 80.74) --
	( 47.67, 80.98) --
	( 47.87, 81.23) --
	( 48.07, 81.49) --
	( 48.27, 81.75) --
	( 48.47, 82.03) --
	( 48.67, 82.33) --
	( 48.87, 82.65) --
	( 49.07, 83.01) --
	( 49.28, 83.39) --
	( 49.48, 83.82) --
	( 49.68, 84.29) --
	( 49.88, 84.81) --
	( 50.08, 85.38) --
	( 50.28, 85.99) --
	( 50.48, 86.66) --
	( 50.68, 87.38) --
	( 50.89, 88.13) --
	( 51.09, 88.92) --
	( 51.29, 89.73) --
	( 51.49, 90.56) --
	( 51.69, 91.40) --
	( 51.89, 92.22) --
	( 52.09, 93.02) --
	( 52.29, 93.79) --
	( 52.50, 94.51) --
	( 52.70, 95.17) --
	( 52.90, 95.76) --
	( 53.10, 96.26) --
	( 53.30, 96.67) --
	( 53.50, 96.97) --
	( 53.70, 97.17) --
	( 53.90, 97.26) --
	( 54.11, 97.24) --
	( 54.31, 97.10) --
	( 54.51, 96.85) --
	( 54.71, 96.50) --
	( 54.91, 96.04) --
	( 55.11, 95.50) --
	( 55.31, 94.87) --
	( 55.51, 94.17) --
	( 55.72, 93.41) --
	( 55.92, 92.60) --
	( 56.12, 91.77) --
	( 56.32, 90.91) --
	( 56.52, 90.05) --
	( 56.72, 89.20) --
	( 56.92, 88.37) --
	( 57.12, 87.58) --
	( 57.33, 86.83) --
	( 57.53, 86.13) --
	( 57.73, 85.49) --
	( 57.93, 84.92) --
	( 58.13, 84.42) --
	( 58.33, 84.00) --
	( 58.53, 83.66) --
	( 58.73, 83.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.69, 85.91) --
	( 68.90, 85.85) --
	( 69.10, 85.72) --
	( 69.30, 85.50) --
	( 69.50, 85.17) --
	( 69.70, 84.73) --
	( 69.90, 84.19) --
	( 70.10, 83.59) --
	( 70.30, 83.00) --
	( 70.51, 82.47) --
	( 70.71, 82.05) --
	( 70.91, 81.78) --
	( 71.11, 81.68) --
	( 71.31, 81.77) --
	( 71.51, 82.09) --
	( 71.71, 82.68) --
	( 71.91, 83.60) --
	( 72.12, 84.89) --
	( 72.32, 86.58) --
	( 72.52, 88.64) --
	( 72.72, 90.95) --
	( 72.92, 93.37) --
	( 73.12, 95.68) --
	( 73.32, 97.65) --
	( 73.52, 99.10) --
	( 73.73, 99.87) --
	( 73.93, 99.88) --
	( 74.13, 99.12) --
	( 74.33, 97.66) --
	( 74.53, 95.64) --
	( 74.73, 93.24) --
	( 74.93, 90.66) --
	( 75.13, 88.12) --
	( 75.34, 85.77) --
	( 75.54, 83.75) --
	( 75.74, 82.15) --
	( 75.94, 80.96) --
	( 76.14, 80.16) --
	( 76.34, 79.70) --
	( 76.54, 79.48) --
	( 76.74, 79.45) --
	( 76.95, 79.54) --
	( 77.15, 79.70) --
	( 77.35, 79.91) --
	( 77.55, 80.14) --
	( 77.75, 80.39) --
	( 77.95, 80.64) --
	( 78.15, 80.91) --
	( 78.35, 81.18) --
	( 78.55, 81.48) --
	( 78.76, 81.79) --
	( 78.96, 82.14) --
	( 79.16, 82.52) --
	( 79.36, 82.95) --
	( 79.56, 83.42) --
	( 79.76, 83.93) --
	( 79.96, 84.51) --
	( 80.16, 85.13) --
	( 80.37, 85.81) --
	( 80.57, 86.54) --
	( 80.77, 87.32) --
	( 80.97, 88.13) --
	( 81.17, 88.97) --
	( 81.37, 89.83) --
	( 81.57, 90.69) --
	( 81.77, 91.55) --
	( 81.98, 92.38) --
	( 82.18, 93.19) --
	( 82.38, 93.94) --
	( 82.58, 94.63) --
	( 82.78, 95.24) --
	( 82.98, 95.77) --
	( 83.18, 96.20) --
	( 83.38, 96.53) --
	( 83.59, 96.75) --
	( 83.79, 96.85) --
	( 83.99, 96.83) --
	( 84.19, 96.69) --
	( 84.39, 96.44) --
	( 84.59, 96.07) --
	( 84.79, 95.60) --
	( 84.99, 95.04) --
	( 85.20, 94.39) --
	( 85.40, 93.67) --
	( 85.60, 92.88) --
	( 85.80, 92.05) --
	( 86.00, 91.19) --
	( 86.20, 90.31) --
	( 86.40, 89.42) --
	( 86.60, 88.55) --
	( 86.81, 87.69) --
	( 87.01, 86.88) --
	( 87.21, 86.11) --
	( 87.41, 85.40) --
	( 87.61, 84.75) --
	( 87.81, 84.17) --
	( 88.01, 83.68) --
	( 88.21, 83.25) --
	( 88.42, 82.91) --
	( 88.62, 82.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.58, 85.51) --
	( 98.78, 85.44) --
	( 98.98, 85.31) --
	( 99.18, 85.07) --
	( 99.38, 84.71) --
	( 99.58, 84.22) --
	( 99.78, 83.63) --
	( 99.99, 82.98) --
	(100.19, 82.32) --
	(100.39, 81.72) --
	(100.59, 81.22) --
	(100.79, 80.83) --
	(100.99, 80.56) --
	(101.19, 80.38) --
	(101.39, 80.26) --
	(101.60, 80.16) --
	(101.80, 80.07) --
	(102.00, 80.01) --
	(102.20, 80.01) --
	(102.40, 80.11) --
	(102.60, 80.35) --
	(102.80, 80.80) --
	(103.00, 81.49) --
	(103.21, 82.46) --
	(103.41, 83.71) --
	(103.61, 85.26) --
	(103.81, 87.06) --
	(104.01, 89.07) --
	(104.21, 91.21) --
	(104.41, 93.37) --
	(104.61, 95.44) --
	(104.82, 97.29) --
	(105.02, 98.80) --
	(105.22, 99.88) --
	(105.42,100.43) --
	(105.62,100.44) --
	(105.82, 99.89) --
	(106.02, 98.82) --
	(106.22, 97.33) --
	(106.43, 95.51) --
	(106.63, 93.49) --
	(106.83, 91.39) --
	(107.03, 89.33) --
	(107.23, 87.43) --
	(107.43, 85.75) --
	(107.63, 84.34) --
	(107.83, 83.23) --
	(108.04, 82.40) --
	(108.24, 81.83) --
	(108.44, 81.50) --
	(108.64, 81.36) --
	(108.84, 81.39) --
	(109.04, 81.56) --
	(109.24, 81.85) --
	(109.44, 82.24) --
	(109.64, 82.72) --
	(109.85, 83.28) --
	(110.05, 83.90) --
	(110.25, 84.59) --
	(110.45, 85.34) --
	(110.65, 86.14) --
	(110.85, 86.98) --
	(111.05, 87.85) --
	(111.25, 88.74) --
	(111.46, 89.64) --
	(111.66, 90.53) --
	(111.86, 91.41) --
	(112.06, 92.25) --
	(112.26, 93.04) --
	(112.46, 93.77) --
	(112.66, 94.42) --
	(112.86, 94.98) --
	(113.07, 95.44) --
	(113.27, 95.79) --
	(113.47, 96.02) --
	(113.67, 96.14) --
	(113.87, 96.13) --
	(114.07, 96.00) --
	(114.27, 95.74) --
	(114.47, 95.37) --
	(114.68, 94.89) --
	(114.88, 94.31) --
	(115.08, 93.65) --
	(115.28, 92.90) --
	(115.48, 92.10) --
	(115.68, 91.24) --
	(115.88, 90.35) --
	(116.08, 89.45) --
	(116.29, 88.54) --
	(116.49, 87.64) --
	(116.69, 86.77) --
	(116.89, 85.93) --
	(117.09, 85.15) --
	(117.29, 84.43) --
	(117.49, 83.78) --
	(117.69, 83.21) --
	(117.90, 82.71) --
	(118.10, 82.30) --
	(118.30, 81.97) --
	(118.50, 81.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.46, 85.40) --
	(128.66, 85.34) --
	(128.86, 85.22) --
	(129.06, 85.01) --
	(129.26, 84.69) --
	(129.47, 84.26) --
	(129.67, 83.74) --
	(129.87, 83.16) --
	(130.07, 82.57) --
	(130.27, 82.03) --
	(130.47, 81.58) --
	(130.67, 81.23) --
	(130.87, 80.99) --
	(131.08, 80.81) --
	(131.28, 80.69) --
	(131.48, 80.57) --
	(131.68, 80.44) --
	(131.88, 80.30) --
	(132.08, 80.16) --
	(132.28, 80.02) --
	(132.48, 79.91) --
	(132.69, 79.83) --
	(132.89, 79.79) --
	(133.09, 79.81) --
	(133.29, 79.89) --
	(133.49, 80.05) --
	(133.69, 80.33) --
	(133.89, 80.75) --
	(134.09, 81.35) --
	(134.30, 82.16) --
	(134.50, 83.19) --
	(134.70, 84.44) --
	(134.90, 85.90) --
	(135.10, 87.52) --
	(135.30, 89.26) --
	(135.50, 91.07) --
	(135.70, 92.87) --
	(135.91, 94.61) --
	(136.11, 96.21) --
	(136.31, 97.62) --
	(136.51, 98.77) --
	(136.71, 99.61) --
	(136.91,100.10) --
	(137.11,100.22) --
	(137.31, 99.95) --
	(137.52, 99.32) --
	(137.72, 98.35) --
	(137.92, 97.09) --
	(138.12, 95.61) --
	(138.32, 94.00) --
	(138.52, 92.34) --
	(138.72, 90.72) --
	(138.92, 89.23) --
	(139.12, 87.94) --
	(139.33, 86.90) --
	(139.53, 86.13) --
	(139.73, 85.63) --
	(139.93, 85.39) --
	(140.13, 85.39) --
	(140.33, 85.58) --
	(140.53, 85.95) --
	(140.73, 86.45) --
	(140.94, 87.05) --
	(141.14, 87.72) --
	(141.34, 88.44) --
	(141.54, 89.18) --
	(141.74, 89.93) --
	(141.94, 90.65) --
	(142.14, 91.35) --
	(142.34, 91.99) --
	(142.55, 92.58) --
	(142.75, 93.09) --
	(142.95, 93.51) --
	(143.15, 93.84) --
	(143.35, 94.08) --
	(143.55, 94.21) --
	(143.75, 94.23) --
	(143.95, 94.14) --
	(144.16, 93.95) --
	(144.36, 93.66) --
	(144.56, 93.27) --
	(144.76, 92.79) --
	(144.96, 92.24) --
	(145.16, 91.61) --
	(145.36, 90.93) --
	(145.56, 90.21) --
	(145.77, 89.45) --
	(145.97, 88.68) --
	(146.17, 87.90) --
	(146.37, 87.13) --
	(146.57, 86.38) --
	(146.77, 85.67) --
	(146.97, 85.00) --
	(147.17, 84.37) --
	(147.38, 83.81) --
	(147.58, 83.31) --
	(147.78, 82.89) --
	(147.98, 82.53) --
	(148.18, 82.24) --
	(148.38, 82.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.93,117.33) --
	(  9.13,117.39) --
	(  9.33,117.55) --
	(  9.53,117.91) --
	(  9.73,118.63) --
	(  9.94,119.86) --
	( 10.14,121.70) --
	( 10.34,124.02) --
	( 10.54,126.47) --
	( 10.74,128.54) --
	( 10.94,129.72) --
	( 11.14,129.62) --
	( 11.34,128.15) --
	( 11.55,125.50) --
	( 11.75,122.11) --
	( 11.95,118.59) --
	( 12.15,115.49) --
	( 12.35,113.23) --
	( 12.55,111.92) --
	( 12.75,111.42) --
	( 12.95,111.43) --
	( 13.16,111.63) --
	( 13.36,111.81) --
	( 13.56,111.89) --
	( 13.76,111.86) --
	( 13.96,111.77) --
	( 14.16,111.66) --
	( 14.36,111.54) --
	( 14.56,111.43) --
	( 14.77,111.34) --
	( 14.97,111.27) --
	( 15.17,111.22) --
	( 15.37,111.18) --
	( 15.57,111.15) --
	( 15.77,111.12) --
	( 15.97,111.11) --
	( 16.17,111.12) --
	( 16.38,111.14) --
	( 16.58,111.18) --
	( 16.78,111.24) --
	( 16.98,111.30) --
	( 17.18,111.36) --
	( 17.38,111.41) --
	( 17.58,111.44) --
	( 17.78,111.45) --
	( 17.98,111.43) --
	( 18.19,111.38) --
	( 18.39,111.31) --
	( 18.59,111.22) --
	( 18.79,111.12) --
	( 18.99,111.00) --
	( 19.19,110.89) --
	( 19.39,110.79) --
	( 19.59,110.71) --
	( 19.80,110.67) --
	( 20.00,110.67) --
	( 20.20,110.73) --
	( 20.40,110.85) --
	( 20.60,111.05) --
	( 20.80,111.33) --
	( 21.00,111.69) --
	( 21.20,112.14) --
	( 21.41,112.68) --
	( 21.61,113.31) --
	( 21.81,114.02) --
	( 22.01,114.81) --
	( 22.21,115.66) --
	( 22.41,116.58) --
	( 22.61,117.55) --
	( 22.81,118.55) --
	( 23.02,119.59) --
	( 23.22,120.64) --
	( 23.42,121.69) --
	( 23.62,122.73) --
	( 23.82,123.75) --
	( 24.02,124.74) --
	( 24.22,125.68) --
	( 24.42,126.57) --
	( 24.63,127.40) --
	( 24.83,128.15) --
	( 25.03,128.83) --
	( 25.23,129.42) --
	( 25.43,129.93) --
	( 25.63,130.35) --
	( 25.83,130.67) --
	( 26.03,130.90) --
	( 26.24,131.04) --
	( 26.44,131.09) --
	( 26.64,131.05) --
	( 26.84,130.93) --
	( 27.04,130.73) --
	( 27.24,130.45) --
	( 27.44,130.10) --
	( 27.64,129.69) --
	( 27.85,129.22) --
	( 28.05,128.70) --
	( 28.25,128.14) --
	( 28.45,127.55) --
	( 28.65,126.94) --
	( 28.85,126.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.81,117.94) --
	( 39.01,117.88) --
	( 39.21,117.78) --
	( 39.42,117.61) --
	( 39.62,117.38) --
	( 39.82,117.12) --
	( 40.02,116.90) --
	( 40.22,116.81) --
	( 40.42,116.95) --
	( 40.62,117.40) --
	( 40.82,118.20) --
	( 41.03,119.34) --
	( 41.23,120.73) --
	( 41.43,122.27) --
	( 41.63,123.77) --
	( 41.83,125.05) --
	( 42.03,125.93) --
	( 42.23,126.30) --
	( 42.43,126.09) --
	( 42.64,125.31) --
	( 42.84,124.01) --
	( 43.04,122.31) --
	( 43.24,120.33) --
	( 43.44,118.25) --
	( 43.64,116.25) --
	( 43.84,114.48) --
	( 44.04,113.07) --
	( 44.25,112.06) --
	( 44.45,111.42) --
	( 44.65,111.08) --
	( 44.85,110.94) --
	( 45.05,110.92) --
	( 45.25,110.95) --
	( 45.45,111.02) --
	( 45.65,111.08) --
	( 45.86,111.14) --
	( 46.06,111.19) --
	( 46.26,111.25) --
	( 46.46,111.30) --
	( 46.66,111.36) --
	( 46.86,111.41) --
	( 47.06,111.45) --
	( 47.26,111.47) --
	( 47.47,111.48) --
	( 47.67,111.45) --
	( 47.87,111.40) --
	( 48.07,111.32) --
	( 48.27,111.21) --
	( 48.47,111.07) --
	( 48.67,110.92) --
	( 48.87,110.75) --
	( 49.07,110.58) --
	( 49.28,110.41) --
	( 49.48,110.26) --
	( 49.68,110.15) --
	( 49.88,110.08) --
	( 50.08,110.07) --
	( 50.28,110.12) --
	( 50.48,110.25) --
	( 50.68,110.47) --
	( 50.89,110.78) --
	( 51.09,111.18) --
	( 51.29,111.67) --
	( 51.49,112.26) --
	( 51.69,112.94) --
	( 51.89,113.70) --
	( 52.09,114.54) --
	( 52.29,115.44) --
	( 52.50,116.41) --
	( 52.70,117.42) --
	( 52.90,118.46) --
	( 53.10,119.52) --
	( 53.30,120.60) --
	( 53.50,121.66) --
	( 53.70,122.71) --
	( 53.90,123.73) --
	( 54.11,124.70) --
	( 54.31,125.63) --
	( 54.51,126.49) --
	( 54.71,127.28) --
	( 54.91,128.00) --
	( 55.11,128.63) --
	( 55.31,129.17) --
	( 55.51,129.62) --
	( 55.72,129.98) --
	( 55.92,130.24) --
	( 56.12,130.41) --
	( 56.32,130.49) --
	( 56.52,130.48) --
	( 56.72,130.38) --
	( 56.92,130.20) --
	( 57.12,129.94) --
	( 57.33,129.61) --
	( 57.53,129.22) --
	( 57.73,128.77) --
	( 57.93,128.26) --
	( 58.13,127.72) --
	( 58.33,127.14) --
	( 58.53,126.54) --
	( 58.73,125.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.69,117.70) --
	( 68.90,117.64) --
	( 69.10,117.53) --
	( 69.30,117.33) --
	( 69.50,117.03) --
	( 69.70,116.62) --
	( 69.90,116.13) --
	( 70.10,115.58) --
	( 70.30,115.03) --
	( 70.51,114.53) --
	( 70.71,114.13) --
	( 70.91,113.87) --
	( 71.11,113.77) --
	( 71.31,113.84) --
	( 71.51,114.10) --
	( 71.71,114.55) --
	( 71.91,115.22) --
	( 72.12,116.13) --
	( 72.32,117.29) --
	( 72.52,118.69) --
	( 72.72,120.26) --
	( 72.92,121.92) --
	( 73.12,123.52) --
	( 73.32,124.91) --
	( 73.52,125.97) --
	( 73.73,126.56) --
	( 73.93,126.64) --
	( 74.13,126.17) --
	( 74.33,125.19) --
	( 74.53,123.79) --
	( 74.73,122.07) --
	( 74.93,120.17) --
	( 75.13,118.24) --
	( 75.34,116.41) --
	( 75.54,114.80) --
	( 75.74,113.48) --
	( 75.94,112.49) --
	( 76.14,111.81) --
	( 76.34,111.40) --
	( 76.54,111.19) --
	( 76.74,111.11) --
	( 76.95,111.10) --
	( 77.15,111.12) --
	( 77.35,111.13) --
	( 77.55,111.12) --
	( 77.75,111.06) --
	( 77.95,110.98) --
	( 78.15,110.85) --
	( 78.35,110.70) --
	( 78.55,110.52) --
	( 78.76,110.33) --
	( 78.96,110.14) --
	( 79.16,109.96) --
	( 79.36,109.79) --
	( 79.56,109.65) --
	( 79.76,109.56) --
	( 79.96,109.53) --
	( 80.16,109.56) --
	( 80.37,109.67) --
	( 80.57,109.87) --
	( 80.77,110.15) --
	( 80.97,110.53) --
	( 81.17,111.01) --
	( 81.37,111.58) --
	( 81.57,112.24) --
	( 81.77,112.99) --
	( 81.98,113.82) --
	( 82.18,114.72) --
	( 82.38,115.67) --
	( 82.58,116.68) --
	( 82.78,117.72) --
	( 82.98,118.78) --
	( 83.18,119.85) --
	( 83.38,120.92) --
	( 83.59,121.98) --
	( 83.79,123.00) --
	( 83.99,123.98) --
	( 84.19,124.92) --
	( 84.39,125.79) --
	( 84.59,126.60) --
	( 84.79,127.32) --
	( 84.99,127.97) --
	( 85.20,128.53) --
	( 85.40,129.00) --
	( 85.60,129.37) --
	( 85.80,129.66) --
	( 86.00,129.85) --
	( 86.20,129.95) --
	( 86.40,129.95) --
	( 86.60,129.88) --
	( 86.81,129.72) --
	( 87.01,129.48) --
	( 87.21,129.17) --
	( 87.41,128.80) --
	( 87.61,128.37) --
	( 87.81,127.89) --
	( 88.01,127.37) --
	( 88.21,126.81) --
	( 88.42,126.23) --
	( 88.62,125.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.58,117.43) --
	( 98.78,117.37) --
	( 98.98,117.26) --
	( 99.18,117.05) --
	( 99.38,116.75) --
	( 99.58,116.33) --
	( 99.78,115.83) --
	( 99.99,115.27) --
	(100.19,114.70) --
	(100.39,114.18) --
	(100.59,113.75) --
	(100.79,113.42) --
	(100.99,113.18) --
	(101.19,113.03) --
	(101.39,112.93) --
	(101.60,112.84) --
	(101.80,112.77) --
	(102.00,112.70) --
	(102.20,112.66) --
	(102.40,112.68) --
	(102.60,112.81) --
	(102.80,113.07) --
	(103.00,113.50) --
	(103.21,114.12) --
	(103.41,114.95) --
	(103.61,115.98) --
	(103.81,117.21) --
	(104.01,118.60) --
	(104.21,120.09) --
	(104.41,121.61) --
	(104.61,123.07) --
	(104.82,124.39) --
	(105.02,125.47) --
	(105.22,126.23) --
	(105.42,126.63) --
	(105.62,126.62) --
	(105.82,126.22) --
	(106.02,125.45) --
	(106.22,124.35) --
	(106.43,123.01) --
	(106.63,121.49) --
	(106.83,119.89) --
	(107.03,118.28) --
	(107.23,116.75) --
	(107.43,115.35) --
	(107.63,114.10) --
	(107.83,113.04) --
	(108.04,112.14) --
	(108.24,111.40) --
	(108.44,110.79) --
	(108.64,110.29) --
	(108.84,109.88) --
	(109.04,109.54) --
	(109.24,109.27) --
	(109.44,109.06) --
	(109.64,108.92) --
	(109.85,108.84) --
	(110.05,108.85) --
	(110.25,108.93) --
	(110.45,109.10) --
	(110.65,109.37) --
	(110.85,109.74) --
	(111.05,110.20) --
	(111.25,110.76) --
	(111.46,111.41) --
	(111.66,112.15) --
	(111.86,112.97) --
	(112.06,113.86) --
	(112.26,114.82) --
	(112.46,115.82) --
	(112.66,116.86) --
	(112.86,117.93) --
	(113.07,119.00) --
	(113.27,120.08) --
	(113.47,121.14) --
	(113.67,122.17) --
	(113.87,123.16) --
	(114.07,124.11) --
	(114.27,124.99) --
	(114.47,125.81) --
	(114.68,126.55) --
	(114.88,127.20) --
	(115.08,127.77) --
	(115.28,128.25) --
	(115.48,128.64) --
	(115.68,128.94) --
	(115.88,129.14) --
	(116.08,129.25) --
	(116.29,129.27) --
	(116.49,129.20) --
	(116.69,129.05) --
	(116.89,128.83) --
	(117.09,128.53) --
	(117.29,128.17) --
	(117.49,127.75) --
	(117.69,127.29) --
	(117.90,126.78) --
	(118.10,126.23) --
	(118.30,125.66) --
	(118.50,125.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.46,117.00) --
	(128.66,116.94) --
	(128.86,116.81) --
	(129.06,116.59) --
	(129.26,116.26) --
	(129.47,115.81) --
	(129.67,115.27) --
	(129.87,114.67) --
	(130.07,114.06) --
	(130.27,113.50) --
	(130.47,113.03) --
	(130.67,112.66) --
	(130.87,112.40) --
	(131.08,112.23) --
	(131.28,112.09) --
	(131.48,111.97) --
	(131.68,111.83) --
	(131.88,111.68) --
	(132.08,111.53) --
	(132.28,111.38) --
	(132.48,111.24) --
	(132.69,111.14) --
	(132.89,111.08) --
	(133.09,111.05) --
	(133.29,111.06) --
	(133.49,111.14) --
	(133.69,111.30) --
	(133.89,111.58) --
	(134.09,112.00) --
	(134.30,112.59) --
	(134.50,113.38) --
	(134.70,114.36) --
	(134.90,115.52) --
	(135.10,116.84) --
	(135.30,118.28) --
	(135.50,119.79) --
	(135.70,121.33) --
	(135.91,122.83) --
	(136.11,124.23) --
	(136.31,125.47) --
	(136.51,126.49) --
	(136.71,127.24) --
	(136.91,127.66) --
	(137.11,127.75) --
	(137.31,127.47) --
	(137.52,126.85) --
	(137.72,125.89) --
	(137.92,124.63) --
	(138.12,123.13) --
	(138.32,121.46) --
	(138.52,119.68) --
	(138.72,117.87) --
	(138.92,116.10) --
	(139.12,114.44) --
	(139.33,112.95) --
	(139.53,111.66) --
	(139.73,110.61) --
	(139.93,109.80) --
	(140.13,109.23) --
	(140.33,108.89) --
	(140.53,108.77) --
	(140.73,108.86) --
	(140.94,109.13) --
	(141.14,109.56) --
	(141.34,110.13) --
	(141.54,110.84) --
	(141.74,111.65) --
	(141.94,112.56) --
	(142.14,113.54) --
	(142.34,114.59) --
	(142.55,115.68) --
	(142.75,116.81) --
	(142.95,117.95) --
	(143.15,119.10) --
	(143.35,120.23) --
	(143.55,121.34) --
	(143.75,122.41) --
	(143.95,123.42) --
	(144.16,124.38) --
	(144.36,125.27) --
	(144.56,126.07) --
	(144.76,126.80) --
	(144.96,127.43) --
	(145.16,127.97) --
	(145.36,128.41) --
	(145.56,128.75) --
	(145.77,129.00) --
	(145.97,129.15) --
	(146.17,129.20) --
	(146.37,129.16) --
	(146.57,129.04) --
	(146.77,128.83) --
	(146.97,128.55) --
	(147.17,128.19) --
	(147.38,127.78) --
	(147.58,127.31) --
	(147.78,126.80) --
	(147.98,126.24) --
	(148.18,125.66) --
	(148.38,125.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.93,148.54) --
	(  9.13,148.55) --
	(  9.33,148.59) --
	(  9.53,148.71) --
	(  9.73,149.00) --
	(  9.94,149.56) --
	( 10.14,150.47) --
	( 10.34,151.73) --
	( 10.54,153.20) --
	( 10.74,154.62) --
	( 10.94,155.68) --
	( 11.14,156.09) --
	( 11.34,155.73) --
	( 11.55,154.59) --
	( 11.75,152.86) --
	( 11.95,150.84) --
	( 12.15,148.87) --
	( 12.35,147.22) --
	( 12.55,146.06) --
	( 12.75,145.36) --
	( 12.95,145.00) --
	( 13.16,144.81) --
	( 13.36,144.70) --
	( 13.56,144.58) --
	( 13.76,144.47) --
	( 13.96,144.37) --
	( 14.16,144.29) --
	( 14.36,144.23) --
	( 14.56,144.19) --
	( 14.77,144.18) --
	( 14.97,144.17) --
	( 15.17,144.17) --
	( 15.37,144.17) --
	( 15.57,144.17) --
	( 15.77,144.17) --
	( 15.97,144.16) --
	( 16.17,144.16) --
	( 16.38,144.16) --
	( 16.58,144.17) --
	( 16.78,144.18) --
	( 16.98,144.19) --
	( 17.18,144.20) --
	( 17.38,144.19) --
	( 17.58,144.17) --
	( 17.78,144.13) --
	( 17.98,144.06) --
	( 18.19,143.96) --
	( 18.39,143.84) --
	( 18.59,143.69) --
	( 18.79,143.51) --
	( 18.99,143.31) --
	( 19.19,143.11) --
	( 19.39,142.89) --
	( 19.59,142.68) --
	( 19.80,142.48) --
	( 20.00,142.30) --
	( 20.20,142.15) --
	( 20.40,142.04) --
	( 20.60,141.98) --
	( 20.80,141.97) --
	( 21.00,142.03) --
	( 21.20,142.15) --
	( 21.41,142.35) --
	( 21.61,142.61) --
	( 21.81,142.96) --
	( 22.01,143.37) --
	( 22.21,143.86) --
	( 22.41,144.41) --
	( 22.61,145.03) --
	( 22.81,145.71) --
	( 23.02,146.44) --
	( 23.22,147.22) --
	( 23.42,148.04) --
	( 23.62,148.89) --
	( 23.82,149.76) --
	( 24.02,150.65) --
	( 24.22,151.55) --
	( 24.42,152.45) --
	( 24.63,153.34) --
	( 24.83,154.22) --
	( 25.03,155.08) --
	( 25.23,155.92) --
	( 25.43,156.72) --
	( 25.63,157.48) --
	( 25.83,158.20) --
	( 26.03,158.87) --
	( 26.24,159.50) --
	( 26.44,160.06) --
	( 26.64,160.57) --
	( 26.84,161.02) --
	( 27.04,161.41) --
	( 27.24,161.74) --
	( 27.44,162.00) --
	( 27.64,162.19) --
	( 27.85,162.32) --
	( 28.05,162.39) --
	( 28.25,162.40) --
	( 28.45,162.34) --
	( 28.65,162.23) --
	( 28.85,162.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.81,150.03) --
	( 39.01,149.98) --
	( 39.21,149.90) --
	( 39.42,149.76) --
	( 39.62,149.56) --
	( 39.82,149.31) --
	( 40.02,149.07) --
	( 40.22,148.92) --
	( 40.42,148.97) --
	( 40.62,149.28) --
	( 40.82,149.90) --
	( 41.03,150.75) --
	( 41.23,151.74) --
	( 41.43,152.71) --
	( 41.63,153.50) --
	( 41.83,154.00) --
	( 42.03,154.15) --
	( 42.23,153.94) --
	( 42.43,153.44) --
	( 42.64,152.73) --
	( 42.84,151.91) --
	( 43.04,151.05) --
	( 43.24,150.16) --
	( 43.44,149.27) --
	( 43.64,148.38) --
	( 43.84,147.53) --
	( 44.04,146.76) --
	( 44.25,146.11) --
	( 44.45,145.60) --
	( 44.65,145.25) --
	( 44.85,145.02) --
	( 45.05,144.90) --
	( 45.25,144.85) --
	( 45.45,144.86) --
	( 45.65,144.89) --
	( 45.86,144.93) --
	( 46.06,144.98) --
	( 46.26,145.02) --
	( 46.46,145.06) --
	( 46.66,145.10) --
	( 46.86,145.12) --
	( 47.06,145.13) --
	( 47.26,145.11) --
	( 47.47,145.06) --
	( 47.67,144.98) --
	( 47.87,144.87) --
	( 48.07,144.71) --
	( 48.27,144.53) --
	( 48.47,144.30) --
	( 48.67,144.05) --
	( 48.87,143.77) --
	( 49.07,143.48) --
	( 49.28,143.17) --
	( 49.48,142.86) --
	( 49.68,142.55) --
	( 49.88,142.26) --
	( 50.08,141.99) --
	( 50.28,141.76) --
	( 50.48,141.58) --
	( 50.68,141.45) --
	( 50.89,141.38) --
	( 51.09,141.38) --
	( 51.29,141.45) --
	( 51.49,141.60) --
	( 51.69,141.82) --
	( 51.89,142.13) --
	( 52.09,142.50) --
	( 52.29,142.96) --
	( 52.50,143.48) --
	( 52.70,144.07) --
	( 52.90,144.72) --
	( 53.10,145.42) --
	( 53.30,146.17) --
	( 53.50,146.97) --
	( 53.70,147.79) --
	( 53.90,148.64) --
	( 54.11,149.51) --
	( 54.31,150.39) --
	( 54.51,151.28) --
	( 54.71,152.16) --
	( 54.91,153.03) --
	( 55.11,153.88) --
	( 55.31,154.71) --
	( 55.51,155.52) --
	( 55.72,156.29) --
	( 55.92,157.02) --
	( 56.12,157.71) --
	( 56.32,158.36) --
	( 56.52,158.96) --
	( 56.72,159.50) --
	( 56.92,159.99) --
	( 57.12,160.43) --
	( 57.33,160.80) --
	( 57.53,161.12) --
	( 57.73,161.38) --
	( 57.93,161.57) --
	( 58.13,161.71) --
	( 58.33,161.79) --
	( 58.53,161.81) --
	( 58.73,161.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.69,149.79) --
	( 68.90,149.75) --
	( 69.10,149.66) --
	( 69.30,149.52) --
	( 69.50,149.30) --
	( 69.70,149.00) --
	( 69.90,148.63) --
	( 70.10,148.21) --
	( 70.30,147.79) --
	( 70.51,147.39) --
	( 70.71,147.06) --
	( 70.91,146.83) --
	( 71.11,146.72) --
	( 71.31,146.74) --
	( 71.51,146.92) --
	( 71.71,147.25) --
	( 71.91,147.75) --
	( 72.12,148.40) --
	( 72.32,149.18) --
	( 72.52,150.07) --
	( 72.72,151.00) --
	( 72.92,151.92) --
	( 73.12,152.74) --
	( 73.32,153.40) --
	( 73.52,153.84) --
	( 73.73,154.01) --
	( 73.93,153.92) --
	( 74.13,153.57) --
	( 74.33,153.00) --
	( 74.53,152.26) --
	( 74.73,151.39) --
	( 74.93,150.44) --
	( 75.13,149.46) --
	( 75.34,148.49) --
	( 75.54,147.57) --
	( 75.74,146.76) --
	( 75.94,146.08) --
	( 76.14,145.55) --
	( 76.34,145.17) --
	( 76.54,144.92) --
	( 76.74,144.76) --
	( 76.95,144.68) --
	( 77.15,144.64) --
	( 77.35,144.61) --
	( 77.55,144.57) --
	( 77.75,144.50) --
	( 77.95,144.39) --
	( 78.15,144.24) --
	( 78.35,144.04) --
	( 78.55,143.81) --
	( 78.76,143.54) --
	( 78.96,143.24) --
	( 79.16,142.93) --
	( 79.36,142.61) --
	( 79.56,142.29) --
	( 79.76,141.99) --
	( 79.96,141.71) --
	( 80.16,141.47) --
	( 80.37,141.27) --
	( 80.57,141.14) --
	( 80.77,141.06) --
	( 80.97,141.06) --
	( 81.17,141.13) --
	( 81.37,141.27) --
	( 81.57,141.49) --
	( 81.77,141.80) --
	( 81.98,142.18) --
	( 82.18,142.63) --
	( 82.38,143.16) --
	( 82.58,143.75) --
	( 82.78,144.40) --
	( 82.98,145.11) --
	( 83.18,145.87) --
	( 83.38,146.67) --
	( 83.59,147.50) --
	( 83.79,148.35) --
	( 83.99,149.23) --
	( 84.19,150.11) --
	( 84.39,151.00) --
	( 84.59,151.88) --
	( 84.79,152.76) --
	( 84.99,153.61) --
	( 85.20,154.45) --
	( 85.40,155.25) --
	( 85.60,156.02) --
	( 85.80,156.76) --
	( 86.00,157.45) --
	( 86.20,158.09) --
	( 86.40,158.69) --
	( 86.60,159.23) --
	( 86.81,159.71) --
	( 87.01,160.14) --
	( 87.21,160.51) --
	( 87.41,160.83) --
	( 87.61,161.08) --
	( 87.81,161.27) --
	( 88.01,161.40) --
	( 88.21,161.47) --
	( 88.42,161.48) --
	( 88.62,161.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.58,149.60) --
	( 98.78,149.56) --
	( 98.98,149.48) --
	( 99.18,149.33) --
	( 99.38,149.11) --
	( 99.58,148.82) --
	( 99.78,148.46) --
	( 99.99,148.06) --
	(100.19,147.66) --
	(100.39,147.29) --
	(100.59,146.98) --
	(100.79,146.74) --
	(100.99,146.57) --
	(101.19,146.45) --
	(101.39,146.35) --
	(101.60,146.27) --
	(101.80,146.19) --
	(102.00,146.11) --
	(102.20,146.06) --
	(102.40,146.05) --
	(102.60,146.12) --
	(102.80,146.28) --
	(103.00,146.55) --
	(103.21,146.93) --
	(103.41,147.44) --
	(103.61,148.05) --
	(103.81,148.77) --
	(104.01,149.57) --
	(104.21,150.41) --
	(104.41,151.27) --
	(104.61,152.08) --
	(104.82,152.81) --
	(105.02,153.41) --
	(105.22,153.83) --
	(105.42,154.05) --
	(105.62,154.05) --
	(105.82,153.85) --
	(106.02,153.44) --
	(106.22,152.86) --
	(106.43,152.13) --
	(106.63,151.29) --
	(106.83,150.36) --
	(107.03,149.39) --
	(107.23,148.42) --
	(107.43,147.47) --
	(107.63,146.58) --
	(107.83,145.77) --
	(108.04,145.04) --
	(108.24,144.39) --
	(108.44,143.83) --
	(108.64,143.33) --
	(108.84,142.89) --
	(109.04,142.49) --
	(109.24,142.13) --
	(109.44,141.80) --
	(109.64,141.50) --
	(109.85,141.24) --
	(110.05,141.01) --
	(110.25,140.83) --
	(110.45,140.71) --
	(110.65,140.64) --
	(110.85,140.64) --
	(111.05,140.71) --
	(111.25,140.85) --
	(111.46,141.07) --
	(111.66,141.37) --
	(111.86,141.75) --
	(112.06,142.20) --
	(112.26,142.72) --
	(112.46,143.31) --
	(112.66,143.96) --
	(112.86,144.66) --
	(113.07,145.42) --
	(113.27,146.21) --
	(113.47,147.04) --
	(113.67,147.90) --
	(113.87,148.77) --
	(114.07,149.66) --
	(114.27,150.54) --
	(114.47,151.43) --
	(114.68,152.30) --
	(114.88,153.16) --
	(115.08,153.99) --
	(115.28,154.80) --
	(115.48,155.57) --
	(115.68,156.31) --
	(115.88,157.00) --
	(116.08,157.64) --
	(116.29,158.24) --
	(116.49,158.78) --
	(116.69,159.27) --
	(116.89,159.70) --
	(117.09,160.08) --
	(117.29,160.39) --
	(117.49,160.64) --
	(117.69,160.84) --
	(117.90,160.97) --
	(118.10,161.04) --
	(118.30,161.06) --
	(118.50,161.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.46,149.40) --
	(128.66,149.36) --
	(128.86,149.27) --
	(129.06,149.12) --
	(129.26,148.89) --
	(129.47,148.58) --
	(129.67,148.21) --
	(129.87,147.79) --
	(130.07,147.37) --
	(130.27,146.99) --
	(130.47,146.66) --
	(130.67,146.41) --
	(130.87,146.23) --
	(131.08,146.11) --
	(131.28,146.02) --
	(131.48,145.94) --
	(131.68,145.85) --
	(131.88,145.74) --
	(132.08,145.63) --
	(132.28,145.52) --
	(132.48,145.42) --
	(132.69,145.33) --
	(132.89,145.27) --
	(133.09,145.23) --
	(133.29,145.21) --
	(133.49,145.23) --
	(133.69,145.29) --
	(133.89,145.42) --
	(134.09,145.63) --
	(134.30,145.93) --
	(134.50,146.34) --
	(134.70,146.86) --
	(134.90,147.48) --
	(135.10,148.20) --
	(135.30,148.99) --
	(135.50,149.82) --
	(135.70,150.68) --
	(135.91,151.53) --
	(136.11,152.33) --
	(136.31,153.05) --
	(136.51,153.65) --
	(136.71,154.09) --
	(136.91,154.36) --
	(137.11,154.43) --
	(137.31,154.29) --
	(137.52,153.94) --
	(137.72,153.39) --
	(137.92,152.65) --
	(138.12,151.74) --
	(138.32,150.71) --
	(138.52,149.58) --
	(138.72,148.39) --
	(138.92,147.20) --
	(139.12,146.03) --
	(139.33,144.91) --
	(139.53,143.89) --
	(139.73,142.98) --
	(139.93,142.20) --
	(140.13,141.56) --
	(140.33,141.05) --
	(140.53,140.69) --
	(140.73,140.46) --
	(140.94,140.36) --
	(141.14,140.38) --
	(141.34,140.51) --
	(141.54,140.75) --
	(141.74,141.09) --
	(141.94,141.51) --
	(142.14,142.01) --
	(142.34,142.60) --
	(142.55,143.24) --
	(142.75,143.95) --
	(142.95,144.71) --
	(143.15,145.52) --
	(143.35,146.36) --
	(143.55,147.22) --
	(143.75,148.11) --
	(143.95,149.01) --
	(144.16,149.92) --
	(144.36,150.82) --
	(144.56,151.71) --
	(144.76,152.59) --
	(144.96,153.44) --
	(145.16,154.27) --
	(145.36,155.06) --
	(145.56,155.81) --
	(145.77,156.53) --
	(145.97,157.19) --
	(146.17,157.81) --
	(146.37,158.37) --
	(146.57,158.88) --
	(146.77,159.33) --
	(146.97,159.72) --
	(147.17,160.05) --
	(147.38,160.32) --
	(147.58,160.52) --
	(147.78,160.67) --
	(147.98,160.76) --
	(148.18,160.79) --
	(148.38,160.76);
\end{scope}
\end{tikzpicture}


==> supplementary-files/figs/simulation/simulation_illustration-sphere.tex <==
% Created by tikzDevice version 0.12.6 on 2026-05-26 12:21:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle ( 74.72,179.23);
\begin{scope}
\path[clip] (  7.92,128.20) rectangle ( 66.80,167.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.36,165.90) --
	( 37.74,165.90) --
	( 38.12,165.88) --
	( 38.50,165.86) --
	( 38.88,165.84) --
	( 39.26,165.80) --
	( 39.64,165.76) --
	( 40.01,165.70) --
	( 40.39,165.64) --
	( 40.77,165.58) --
	( 41.14,165.50) --
	( 41.51,165.42) --
	( 41.88,165.33) --
	( 42.25,165.23) --
	( 42.61,165.12) --
	( 42.98,165.01) --
	( 43.34,164.88) --
	( 43.70,164.76) --
	( 44.05,164.62) --
	( 44.40,164.47) --
	( 44.75,164.32) --
	( 45.10,164.16) --
	( 45.44,164.00) --
	( 45.78,163.82) --
	( 46.12,163.64) --
	( 46.45,163.46) --
	( 46.78,163.26) --
	( 47.10,163.06) --
	( 47.42,162.85) --
	( 47.73,162.64) --
	( 48.04,162.42) --
	( 48.35,162.19) --
	( 48.65,161.95) --
	( 48.94,161.71) --
	( 49.23,161.47) --
	( 49.52,161.21) --
	( 49.80,160.96) --
	( 50.07,160.69) --
	( 50.34,160.42) --
	( 50.61,160.15) --
	( 50.86,159.86) --
	( 51.11,159.58) --
	( 51.36,159.29) --
	( 51.60,158.99) --
	( 51.83,158.69) --
	( 52.06,158.38) --
	( 52.28,158.07) --
	( 52.49,157.75) --
	( 52.69,157.43) --
	( 52.89,157.11) --
	( 53.09,156.78) --
	( 53.27,156.45) --
	( 53.45,156.11) --
	( 53.62,155.77) --
	( 53.79,155.43) --
	( 53.95,155.08) --
	( 54.10,154.73) --
	( 54.24,154.38) --
	( 54.37,154.02) --
	( 54.50,153.66) --
	( 54.62,153.30) --
	( 54.73,152.94) --
	( 54.84,152.57) --
	( 54.93,152.20) --
	( 55.02,151.83) --
	( 55.10,151.46) --
	( 55.18,151.09) --
	( 55.24,150.71) --
	( 55.30,150.34) --
	( 55.35,149.96) --
	( 55.39,149.58) --
	( 55.43,149.20) --
	( 55.45,148.82) --
	( 55.47,148.44) --
	( 55.48,148.06) --
	( 55.48,147.68) --
	( 55.48,147.30) --
	( 55.46,146.92) --
	( 55.44,146.54) --
	( 55.41,146.16) --
	( 55.37,145.78) --
	( 55.33,145.40) --
	( 55.27,145.02) --
	( 55.21,144.65) --
	( 55.14,144.27) --
	( 55.07,143.90) --
	( 54.98,143.53) --
	( 54.89,143.16) --
	( 54.79,142.79) --
	( 54.68,142.43) --
	( 54.56,142.06) --
	( 54.44,141.70) --
	( 54.31,141.35) --
	( 54.17,140.99) --
	( 54.02,140.64) --
	( 53.87,140.29) --
	( 53.71,139.95) --
	( 53.54,139.60) --
	( 53.36,139.27) --
	( 53.18,138.93) --
	( 52.99,138.60) --
	( 52.80,138.27) --
	( 52.59,137.95) --
	( 52.38,137.63) --
	( 52.17,137.32) --
	( 51.94,137.01) --
	( 51.71,136.71) --
	( 51.48,136.41) --
	( 51.24,136.11) --
	( 50.99,135.83) --
	( 50.73,135.54) --
	( 50.47,135.26) --
	( 50.21,134.99) --
	( 49.94,134.72) --
	( 49.66,134.46) --
	( 49.38,134.21) --
	( 49.09,133.96) --
	( 48.80,133.71) --
	( 48.50,133.48) --
	( 48.20,133.24) --
	( 47.89,133.02) --
	( 47.58,132.80) --
	( 47.26,132.59) --
	( 46.94,132.39) --
	( 46.61,132.19) --
	( 46.28,132.00) --
	( 45.95,131.81) --
	( 45.61,131.64) --
	( 45.27,131.47) --
	( 44.93,131.30) --
	( 44.58,131.15) --
	( 44.23,131.00) --
	( 43.87,130.86) --
	( 43.52,130.73) --
	( 43.16,130.60) --
	( 42.80,130.48) --
	( 42.43,130.37) --
	( 42.06,130.27) --
	( 41.70,130.17) --
	( 41.33,130.09) --
	( 40.95,130.01) --
	( 40.58,129.94) --
	( 40.20,129.87) --
	( 39.83,129.82) --
	( 39.45,129.77) --
	( 39.07,129.73) --
	( 38.69,129.70) --
	( 38.31,129.67) --
	( 37.93,129.66) --
	( 37.55,129.65) --
	( 37.17,129.65) --
	( 36.79,129.66) --
	( 36.41,129.67) --
	( 36.03,129.70) --
	( 35.65,129.73) --
	( 35.27,129.77) --
	( 34.89,129.82) --
	( 34.51,129.87) --
	( 34.14,129.94) --
	( 33.76,130.01) --
	( 33.39,130.09) --
	( 33.02,130.17) --
	( 32.65,130.27) --
	( 32.28,130.37) --
	( 31.92,130.48) --
	( 31.56,130.60) --
	( 31.20,130.73) --
	( 30.84,130.86) --
	( 30.49,131.00) --
	( 30.14,131.15) --
	( 29.79,131.30) --
	( 29.44,131.47) --
	( 29.10,131.64) --
	( 28.77,131.81) --
	( 28.43,132.00) --
	( 28.10,132.19) --
	( 27.78,132.39) --
	( 27.46,132.59) --
	( 27.14,132.80) --
	( 26.83,133.02) --
	( 26.52,133.24) --
	( 26.22,133.48) --
	( 25.92,133.71) --
	( 25.63,133.96) --
	( 25.34,134.21) --
	( 25.06,134.46) --
	( 24.78,134.72) --
	( 24.51,134.99) --
	( 24.24,135.26) --
	( 23.98,135.54) --
	( 23.73,135.83) --
	( 23.48,136.11) --
	( 23.24,136.41) --
	( 23.00,136.71) --
	( 22.77,137.01) --
	( 22.55,137.32) --
	( 22.33,137.63) --
	( 22.12,137.95) --
	( 21.92,138.27) --
	( 21.72,138.60) --
	( 21.53,138.93) --
	( 21.35,139.27) --
	( 21.18,139.60) --
	( 21.01,139.95) --
	( 20.85,140.29) --
	( 20.69,140.64) --
	( 20.55,140.99) --
	( 20.41,141.35) --
	( 20.28,141.70) --
	( 20.15,142.06) --
	( 20.04,142.43) --
	( 19.93,142.79) --
	( 19.83,143.16) --
	( 19.74,143.53) --
	( 19.65,143.90) --
	( 19.57,144.27) --
	( 19.50,144.65) --
	( 19.44,145.02) --
	( 19.39,145.40) --
	( 19.34,145.78) --
	( 19.30,146.16) --
	( 19.27,146.54) --
	( 19.25,146.92) --
	( 19.24,147.30) --
	( 19.23,147.68) --
	( 19.23,148.06) --
	( 19.24,148.44) --
	( 19.26,148.82) --
	( 19.29,149.20) --
	( 19.32,149.58) --
	( 19.36,149.96) --
	( 19.41,150.34) --
	( 19.47,150.71) --
	( 19.54,151.09) --
	( 19.61,151.46) --
	( 19.69,151.83) --
	( 19.78,152.20) --
	( 19.88,152.57) --
	( 19.98,152.94) --
	( 20.10,153.30) --
	( 20.22,153.66) --
	( 20.34,154.02) --
	( 20.48,154.38) --
	( 20.62,154.73) --
	( 20.77,155.08) --
	( 20.93,155.43) --
	( 21.09,155.77) --
	( 21.26,156.11) --
	( 21.44,156.45) --
	( 21.63,156.78) --
	( 21.82,157.11) --
	( 22.02,157.43) --
	( 22.23,157.75) --
	( 22.44,158.07) --
	( 22.66,158.38) --
	( 22.89,158.69) --
	( 23.12,158.99) --
	( 23.36,159.29) --
	( 23.60,159.58) --
	( 23.85,159.86) --
	( 24.11,160.15) --
	( 24.37,160.42) --
	( 24.64,160.69) --
	( 24.92,160.96) --
	( 25.20,161.21) --
	( 25.48,161.47) --
	( 25.77,161.71) --
	( 26.07,161.95) --
	( 26.37,162.19) --
	( 26.67,162.42) --
	( 26.98,162.64) --
	( 27.30,162.85) --
	( 27.62,163.06) --
	( 27.94,163.26) --
	( 28.27,163.46) --
	( 28.60,163.64) --
	( 28.93,163.82) --
	( 29.27,164.00) --
	( 29.62,164.16) --
	( 29.96,164.32) --
	( 30.31,164.47) --
	( 30.66,164.62) --
	( 31.02,164.76) --
	( 31.38,164.88) --
	( 31.74,165.01) --
	( 32.10,165.12) --
	( 32.47,165.23) --
	( 32.84,165.33) --
	( 33.21,165.42) --
	( 33.58,165.50) --
	( 33.95,165.58) --
	( 34.33,165.64) --
	( 34.70,165.70) --
	( 35.08,165.76) --
	( 35.46,165.80) --
	( 35.84,165.84) --
	( 36.22,165.86) --
	( 36.60,165.88) --
	( 36.98,165.90) --
	( 37.36,165.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,119.49) rectangle ( 74.72,179.23);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 37.36, 98.10) {cx};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (-17.42,147.77) {cy};
\end{scope}
\begin{scope}
\path[clip] (  7.92,128.20) rectangle ( 66.80,167.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.36,165.90) circle (  1.49);
\definecolor{drawColor}{RGB}{128,128,128}
\definecolor{fillColor}{RGB}{128,128,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.54,165.14) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.59,164.59) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.45,165.87) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.67,165.82) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.26,164.08) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.76,164.32) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.10,162.72) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.12,165.61) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 33.65,165.52) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.05,165.89) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  7.92, 68.46) rectangle ( 66.80,107.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.36,106.16) --
	( 37.74,106.15) --
	( 38.12,106.14) --
	( 38.50,106.12) --
	( 38.88,106.09) --
	( 39.26,106.06) --
	( 39.64,106.01) --
	( 40.01,105.96) --
	( 40.39,105.90) --
	( 40.77,105.83) --
	( 41.14,105.76) --
	( 41.51,105.67) --
	( 41.88,105.58) --
	( 42.25,105.48) --
	( 42.61,105.38) --
	( 42.98,105.26) --
	( 43.34,105.14) --
	( 43.70,105.01) --
	( 44.05,104.88) --
	( 44.40,104.73) --
	( 44.75,104.58) --
	( 45.10,104.42) --
	( 45.44,104.25) --
	( 45.78,104.08) --
	( 46.12,103.90) --
	( 46.45,103.71) --
	( 46.78,103.52) --
	( 47.10,103.32) --
	( 47.42,103.11) --
	( 47.73,102.89) --
	( 48.04,102.67) --
	( 48.35,102.44) --
	( 48.65,102.21) --
	( 48.94,101.97) --
	( 49.23,101.72) --
	( 49.52,101.47) --
	( 49.80,101.21) --
	( 50.07,100.95) --
	( 50.34,100.68) --
	( 50.61,100.40) --
	( 50.86,100.12) --
	( 51.11, 99.83) --
	( 51.36, 99.54) --
	( 51.60, 99.25) --
	( 51.83, 98.94) --
	( 52.06, 98.64) --
	( 52.28, 98.33) --
	( 52.49, 98.01) --
	( 52.69, 97.69) --
	( 52.89, 97.37) --
	( 53.09, 97.04) --
	( 53.27, 96.71) --
	( 53.45, 96.37) --
	( 53.62, 96.03) --
	( 53.79, 95.69) --
	( 53.95, 95.34) --
	( 54.10, 94.99) --
	( 54.24, 94.64) --
	( 54.37, 94.28) --
	( 54.50, 93.92) --
	( 54.62, 93.56) --
	( 54.73, 93.20) --
	( 54.84, 92.83) --
	( 54.93, 92.46) --
	( 55.02, 92.09) --
	( 55.10, 91.72) --
	( 55.18, 91.34) --
	( 55.24, 90.97) --
	( 55.30, 90.59) --
	( 55.35, 90.22) --
	( 55.39, 89.84) --
	( 55.43, 89.46) --
	( 55.45, 89.08) --
	( 55.47, 88.70) --
	( 55.48, 88.32) --
	( 55.48, 87.94) --
	( 55.48, 87.55) --
	( 55.46, 87.17) --
	( 55.44, 86.79) --
	( 55.41, 86.41) --
	( 55.37, 86.03) --
	( 55.33, 85.66) --
	( 55.27, 85.28) --
	( 55.21, 84.90) --
	( 55.14, 84.53) --
	( 55.07, 84.16) --
	( 54.98, 83.78) --
	( 54.89, 83.42) --
	( 54.79, 83.05) --
	( 54.68, 82.68) --
	( 54.56, 82.32) --
	( 54.44, 81.96) --
	( 54.31, 81.60) --
	( 54.17, 81.25) --
	( 54.02, 80.90) --
	( 53.87, 80.55) --
	( 53.71, 80.20) --
	( 53.54, 79.86) --
	( 53.36, 79.52) --
	( 53.18, 79.19) --
	( 52.99, 78.86) --
	( 52.80, 78.53) --
	( 52.59, 78.21) --
	( 52.38, 77.89) --
	( 52.17, 77.58) --
	( 51.94, 77.27) --
	( 51.71, 76.96) --
	( 51.48, 76.67) --
	( 51.24, 76.37) --
	( 50.99, 76.08) --
	( 50.73, 75.80) --
	( 50.47, 75.52) --
	( 50.21, 75.25) --
	( 49.94, 74.98) --
	( 49.66, 74.72) --
	( 49.38, 74.46) --
	( 49.09, 74.21) --
	( 48.80, 73.97) --
	( 48.50, 73.73) --
	( 48.20, 73.50) --
	( 47.89, 73.28) --
	( 47.58, 73.06) --
	( 47.26, 72.85) --
	( 46.94, 72.64) --
	( 46.61, 72.44) --
	( 46.28, 72.25) --
	( 45.95, 72.07) --
	( 45.61, 71.89) --
	( 45.27, 71.72) --
	( 44.93, 71.56) --
	( 44.58, 71.40) --
	( 44.23, 71.26) --
	( 43.87, 71.12) --
	( 43.52, 70.98) --
	( 43.16, 70.86) --
	( 42.80, 70.74) --
	( 42.43, 70.63) --
	( 42.06, 70.53) --
	( 41.70, 70.43) --
	( 41.33, 70.34) --
	( 40.95, 70.26) --
	( 40.58, 70.19) --
	( 40.20, 70.13) --
	( 39.83, 70.07) --
	( 39.45, 70.03) --
	( 39.07, 69.99) --
	( 38.69, 69.95) --
	( 38.31, 69.93) --
	( 37.93, 69.91) --
	( 37.55, 69.91) --
	( 37.17, 69.91) --
	( 36.79, 69.91) --
	( 36.41, 69.93) --
	( 36.03, 69.95) --
	( 35.65, 69.99) --
	( 35.27, 70.03) --
	( 34.89, 70.07) --
	( 34.51, 70.13) --
	( 34.14, 70.19) --
	( 33.76, 70.26) --
	( 33.39, 70.34) --
	( 33.02, 70.43) --
	( 32.65, 70.53) --
	( 32.28, 70.63) --
	( 31.92, 70.74) --
	( 31.56, 70.86) --
	( 31.20, 70.98) --
	( 30.84, 71.12) --
	( 30.49, 71.26) --
	( 30.14, 71.40) --
	( 29.79, 71.56) --
	( 29.44, 71.72) --
	( 29.10, 71.89) --
	( 28.77, 72.07) --
	( 28.43, 72.25) --
	( 28.10, 72.44) --
	( 27.78, 72.64) --
	( 27.46, 72.85) --
	( 27.14, 73.06) --
	( 26.83, 73.28) --
	( 26.52, 73.50) --
	( 26.22, 73.73) --
	( 25.92, 73.97) --
	( 25.63, 74.21) --
	( 25.34, 74.46) --
	( 25.06, 74.72) --
	( 24.78, 74.98) --
	( 24.51, 75.25) --
	( 24.24, 75.52) --
	( 23.98, 75.80) --
	( 23.73, 76.08) --
	( 23.48, 76.37) --
	( 23.24, 76.67) --
	( 23.00, 76.96) --
	( 22.77, 77.27) --
	( 22.55, 77.58) --
	( 22.33, 77.89) --
	( 22.12, 78.21) --
	( 21.92, 78.53) --
	( 21.72, 78.86) --
	( 21.53, 79.19) --
	( 21.35, 79.52) --
	( 21.18, 79.86) --
	( 21.01, 80.20) --
	( 20.85, 80.55) --
	( 20.69, 80.90) --
	( 20.55, 81.25) --
	( 20.41, 81.60) --
	( 20.28, 81.96) --
	( 20.15, 82.32) --
	( 20.04, 82.68) --
	( 19.93, 83.05) --
	( 19.83, 83.42) --
	( 19.74, 83.78) --
	( 19.65, 84.16) --
	( 19.57, 84.53) --
	( 19.50, 84.90) --
	( 19.44, 85.28) --
	( 19.39, 85.66) --
	( 19.34, 86.03) --
	( 19.30, 86.41) --
	( 19.27, 86.79) --
	( 19.25, 87.17) --
	( 19.24, 87.55) --
	( 19.23, 87.94) --
	( 19.23, 88.32) --
	( 19.24, 88.70) --
	( 19.26, 89.08) --
	( 19.29, 89.46) --
	( 19.32, 89.84) --
	( 19.36, 90.22) --
	( 19.41, 90.59) --
	( 19.47, 90.97) --
	( 19.54, 91.34) --
	( 19.61, 91.72) --
	( 19.69, 92.09) --
	( 19.78, 92.46) --
	( 19.88, 92.83) --
	( 19.98, 93.20) --
	( 20.10, 93.56) --
	( 20.22, 93.92) --
	( 20.34, 94.28) --
	( 20.48, 94.64) --
	( 20.62, 94.99) --
	( 20.77, 95.34) --
	( 20.93, 95.69) --
	( 21.09, 96.03) --
	( 21.26, 96.37) --
	( 21.44, 96.71) --
	( 21.63, 97.04) --
	( 21.82, 97.37) --
	( 22.02, 97.69) --
	( 22.23, 98.01) --
	( 22.44, 98.33) --
	( 22.66, 98.64) --
	( 22.89, 98.94) --
	( 23.12, 99.25) --
	( 23.36, 99.54) --
	( 23.60, 99.83) --
	( 23.85,100.12) --
	( 24.11,100.40) --
	( 24.37,100.68) --
	( 24.64,100.95) --
	( 24.92,101.21) --
	( 25.20,101.47) --
	( 25.48,101.72) --
	( 25.77,101.97) --
	( 26.07,102.21) --
	( 26.37,102.44) --
	( 26.67,102.67) --
	( 26.98,102.89) --
	( 27.30,103.11) --
	( 27.62,103.32) --
	( 27.94,103.52) --
	( 28.27,103.71) --
	( 28.60,103.90) --
	( 28.93,104.08) --
	( 29.27,104.25) --
	( 29.62,104.42) --
	( 29.96,104.58) --
	( 30.31,104.73) --
	( 30.66,104.88) --
	( 31.02,105.01) --
	( 31.38,105.14) --
	( 31.74,105.26) --
	( 32.10,105.38) --
	( 32.47,105.48) --
	( 32.84,105.58) --
	( 33.21,105.67) --
	( 33.58,105.76) --
	( 33.95,105.83) --
	( 34.33,105.90) --
	( 34.70,105.96) --
	( 35.08,106.01) --
	( 35.46,106.06) --
	( 35.84,106.09) --
	( 36.22,106.12) --
	( 36.60,106.14) --
	( 36.98,106.15) --
	( 37.36,106.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00, 59.74) rectangle ( 74.72,119.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 37.36, 38.36) {cx};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (-17.42, 88.03) {cy};
\end{scope}
\begin{scope}
\path[clip] (  7.92, 68.46) rectangle ( 66.80,107.61);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.36,106.16) circle (  1.49);
\definecolor{drawColor}{RGB}{128,128,128}
\definecolor{fillColor}{RGB}{128,128,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.28,103.20) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 24.80,101.10) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.54,106.03) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.00,105.84) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.59, 99.26) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.88,100.10) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 20.44, 94.55) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.99,105.00) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.10,104.64) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.98,106.10) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  7.92,  8.71) rectangle ( 66.80, 47.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.36, 46.41) --
	( 37.74, 46.41) --
	( 38.12, 46.40) --
	( 38.50, 46.38) --
	( 38.88, 46.35) --
	( 39.26, 46.31) --
	( 39.64, 46.27) --
	( 40.01, 46.22) --
	( 40.39, 46.16) --
	( 40.77, 46.09) --
	( 41.14, 46.01) --
	( 41.51, 45.93) --
	( 41.88, 45.84) --
	( 42.25, 45.74) --
	( 42.61, 45.63) --
	( 42.98, 45.52) --
	( 43.34, 45.40) --
	( 43.70, 45.27) --
	( 44.05, 45.13) --
	( 44.40, 44.99) --
	( 44.75, 44.84) --
	( 45.10, 44.68) --
	( 45.44, 44.51) --
	( 45.78, 44.34) --
	( 46.12, 44.16) --
	( 46.45, 43.97) --
	( 46.78, 43.77) --
	( 47.10, 43.57) --
	( 47.42, 43.36) --
	( 47.73, 43.15) --
	( 48.04, 42.93) --
	( 48.35, 42.70) --
	( 48.65, 42.47) --
	( 48.94, 42.23) --
	( 49.23, 41.98) --
	( 49.52, 41.73) --
	( 49.80, 41.47) --
	( 50.07, 41.20) --
	( 50.34, 40.93) --
	( 50.61, 40.66) --
	( 50.86, 40.38) --
	( 51.11, 40.09) --
	( 51.36, 39.80) --
	( 51.60, 39.50) --
	( 51.83, 39.20) --
	( 52.06, 38.90) --
	( 52.28, 38.58) --
	( 52.49, 38.27) --
	( 52.69, 37.95) --
	( 52.89, 37.62) --
	( 53.09, 37.30) --
	( 53.27, 36.96) --
	( 53.45, 36.63) --
	( 53.62, 36.29) --
	( 53.79, 35.94) --
	( 53.95, 35.60) --
	( 54.10, 35.25) --
	( 54.24, 34.89) --
	( 54.37, 34.54) --
	( 54.50, 34.18) --
	( 54.62, 33.82) --
	( 54.73, 33.45) --
	( 54.84, 33.09) --
	( 54.93, 32.72) --
	( 55.02, 32.35) --
	( 55.10, 31.97) --
	( 55.18, 31.60) --
	( 55.24, 31.23) --
	( 55.30, 30.85) --
	( 55.35, 30.47) --
	( 55.39, 30.09) --
	( 55.43, 29.71) --
	( 55.45, 29.33) --
	( 55.47, 28.95) --
	( 55.48, 28.57) --
	( 55.48, 28.19) --
	( 55.48, 27.81) --
	( 55.46, 27.43) --
	( 55.44, 27.05) --
	( 55.41, 26.67) --
	( 55.37, 26.29) --
	( 55.33, 25.91) --
	( 55.27, 25.54) --
	( 55.21, 25.16) --
	( 55.14, 24.79) --
	( 55.07, 24.41) --
	( 54.98, 24.04) --
	( 54.89, 23.67) --
	( 54.79, 23.31) --
	( 54.68, 22.94) --
	( 54.56, 22.58) --
	( 54.44, 22.22) --
	( 54.31, 21.86) --
	( 54.17, 21.50) --
	( 54.02, 21.15) --
	( 53.87, 20.80) --
	( 53.71, 20.46) --
	( 53.54, 20.12) --
	( 53.36, 19.78) --
	( 53.18, 19.44) --
	( 52.99, 19.11) --
	( 52.80, 18.79) --
	( 52.59, 18.47) --
	( 52.38, 18.15) --
	( 52.17, 17.83) --
	( 51.94, 17.53) --
	( 51.71, 17.22) --
	( 51.48, 16.92) --
	( 51.24, 16.63) --
	( 50.99, 16.34) --
	( 50.73, 16.05) --
	( 50.47, 15.78) --
	( 50.21, 15.50) --
	( 49.94, 15.24) --
	( 49.66, 14.98) --
	( 49.38, 14.72) --
	( 49.09, 14.47) --
	( 48.80, 14.23) --
	( 48.50, 13.99) --
	( 48.20, 13.76) --
	( 47.89, 13.53) --
	( 47.58, 13.32) --
	( 47.26, 13.10) --
	( 46.94, 12.90) --
	( 46.61, 12.70) --
	( 46.28, 12.51) --
	( 45.95, 12.33) --
	( 45.61, 12.15) --
	( 45.27, 11.98) --
	( 44.93, 11.82) --
	( 44.58, 11.66) --
	( 44.23, 11.51) --
	( 43.87, 11.37) --
	( 43.52, 11.24) --
	( 43.16, 11.11) --
	( 42.80, 11.00) --
	( 42.43, 10.89) --
	( 42.06, 10.78) --
	( 41.70, 10.69) --
	( 41.33, 10.60) --
	( 40.95, 10.52) --
	( 40.58, 10.45) --
	( 40.20, 10.39) --
	( 39.83, 10.33) --
	( 39.45, 10.28) --
	( 39.07, 10.24) --
	( 38.69, 10.21) --
	( 38.31, 10.19) --
	( 37.93, 10.17) --
	( 37.55, 10.16) --
	( 37.17, 10.16) --
	( 36.79, 10.17) --
	( 36.41, 10.19) --
	( 36.03, 10.21) --
	( 35.65, 10.24) --
	( 35.27, 10.28) --
	( 34.89, 10.33) --
	( 34.51, 10.39) --
	( 34.14, 10.45) --
	( 33.76, 10.52) --
	( 33.39, 10.60) --
	( 33.02, 10.69) --
	( 32.65, 10.78) --
	( 32.28, 10.89) --
	( 31.92, 11.00) --
	( 31.56, 11.11) --
	( 31.20, 11.24) --
	( 30.84, 11.37) --
	( 30.49, 11.51) --
	( 30.14, 11.66) --
	( 29.79, 11.82) --
	( 29.44, 11.98) --
	( 29.10, 12.15) --
	( 28.77, 12.33) --
	( 28.43, 12.51) --
	( 28.10, 12.70) --
	( 27.78, 12.90) --
	( 27.46, 13.10) --
	( 27.14, 13.32) --
	( 26.83, 13.53) --
	( 26.52, 13.76) --
	( 26.22, 13.99) --
	( 25.92, 14.23) --
	( 25.63, 14.47) --
	( 25.34, 14.72) --
	( 25.06, 14.98) --
	( 24.78, 15.24) --
	( 24.51, 15.50) --
	( 24.24, 15.78) --
	( 23.98, 16.05) --
	( 23.73, 16.34) --
	( 23.48, 16.63) --
	( 23.24, 16.92) --
	( 23.00, 17.22) --
	( 22.77, 17.53) --
	( 22.55, 17.83) --
	( 22.33, 18.15) --
	( 22.12, 18.47) --
	( 21.92, 18.79) --
	( 21.72, 19.11) --
	( 21.53, 19.44) --
	( 21.35, 19.78) --
	( 21.18, 20.12) --
	( 21.01, 20.46) --
	( 20.85, 20.80) --
	( 20.69, 21.15) --
	( 20.55, 21.50) --
	( 20.41, 21.86) --
	( 20.28, 22.22) --
	( 20.15, 22.58) --
	( 20.04, 22.94) --
	( 19.93, 23.31) --
	( 19.83, 23.67) --
	( 19.74, 24.04) --
	( 19.65, 24.41) --
	( 19.57, 24.79) --
	( 19.50, 25.16) --
	( 19.44, 25.54) --
	( 19.39, 25.91) --
	( 19.34, 26.29) --
	( 19.30, 26.67) --
	( 19.27, 27.05) --
	( 19.25, 27.43) --
	( 19.24, 27.81) --
	( 19.23, 28.19) --
	( 19.23, 28.57) --
	( 19.24, 28.95) --
	( 19.26, 29.33) --
	( 19.29, 29.71) --
	( 19.32, 30.09) --
	( 19.36, 30.47) --
	( 19.41, 30.85) --
	( 19.47, 31.23) --
	( 19.54, 31.60) --
	( 19.61, 31.97) --
	( 19.69, 32.35) --
	( 19.78, 32.72) --
	( 19.88, 33.09) --
	( 19.98, 33.45) --
	( 20.10, 33.82) --
	( 20.22, 34.18) --
	( 20.34, 34.54) --
	( 20.48, 34.89) --
	( 20.62, 35.25) --
	( 20.77, 35.60) --
	( 20.93, 35.94) --
	( 21.09, 36.29) --
	( 21.26, 36.63) --
	( 21.44, 36.96) --
	( 21.63, 37.30) --
	( 21.82, 37.62) --
	( 22.02, 37.95) --
	( 22.23, 38.27) --
	( 22.44, 38.58) --
	( 22.66, 38.90) --
	( 22.89, 39.20) --
	( 23.12, 39.50) --
	( 23.36, 39.80) --
	( 23.60, 40.09) --
	( 23.85, 40.38) --
	( 24.11, 40.66) --
	( 24.37, 40.93) --
	( 24.64, 41.20) --
	( 24.92, 41.47) --
	( 25.20, 41.73) --
	( 25.48, 41.98) --
	( 25.77, 42.23) --
	( 26.07, 42.47) --
	( 26.37, 42.70) --
	( 26.67, 42.93) --
	( 26.98, 43.15) --
	( 27.30, 43.36) --
	( 27.62, 43.57) --
	( 27.94, 43.77) --
	( 28.27, 43.97) --
	( 28.60, 44.16) --
	( 28.93, 44.34) --
	( 29.27, 44.51) --
	( 29.62, 44.68) --
	( 29.96, 44.84) --
	( 30.31, 44.99) --
	( 30.66, 45.13) --
	( 31.02, 45.27) --
	( 31.38, 45.40) --
	( 31.74, 45.52) --
	( 32.10, 45.63) --
	( 32.47, 45.74) --
	( 32.84, 45.84) --
	( 33.21, 45.93) --
	( 33.58, 46.01) --
	( 33.95, 46.09) --
	( 34.33, 46.16) --
	( 34.70, 46.22) --
	( 35.08, 46.27) --
	( 35.46, 46.31) --
	( 35.84, 46.35) --
	( 36.22, 46.38) --
	( 36.60, 46.40) --
	( 36.98, 46.41) --
	( 37.36, 46.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 74.72, 59.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 37.36,-21.38) {cx};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (-17.42, 28.29) {cy};
\end{scope}
\begin{scope}
\path[clip] (  7.92,  8.71) rectangle ( 66.80, 47.86);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.36, 46.41) circle (  1.49);
\definecolor{drawColor}{RGB}{128,128,128}
\definecolor{fillColor}{RGB}{128,128,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.97, 35.55) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 19.25, 29.00) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 33.03, 45.89) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.76, 45.17) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.99, 24.07) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.37, 26.25) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 25.19, 14.85) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 25.43, 41.93) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 24.06, 40.60) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.61, 46.20) circle (  1.49);
\end{scope}
\end{tikzpicture}


==> supplementary-files/figs/simulation/simulation_illustration-y.tex <==
% Created by tikzDevice version 0.12.6 on 2026-05-26 12:21:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (161.88,179.23);
\begin{scope}
\path[clip] (  7.92,128.20) rectangle (153.96,167.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 13.33,149.77) --
	( 14.69,149.72) --
	( 16.06,149.62) --
	( 17.43,149.45) --
	( 18.79,149.20) --
	( 20.16,148.85) --
	( 21.52,148.43) --
	( 22.89,147.97) --
	( 24.26,147.51) --
	( 25.62,147.10) --
	( 26.99,146.78) --
	( 28.35,146.57) --
	( 29.72,146.49) --
	( 31.09,146.56) --
	( 32.45,146.81) --
	( 33.82,147.27) --
	( 35.18,147.98) --
	( 36.55,148.98) --
	( 37.92,150.29) --
	( 39.28,151.88) --
	( 40.65,153.67) --
	( 42.01,155.54) --
	( 43.38,157.33) --
	( 44.75,158.86) --
	( 46.11,159.98) --
	( 47.48,160.58) --
	( 48.84,160.58) --
	( 50.21,159.99) --
	( 51.57,158.86) --
	( 52.94,157.30) --
	( 54.31,155.44) --
	( 55.67,153.45) --
	( 57.04,151.47) --
	( 58.40,149.66) --
	( 59.77,148.10) --
	( 61.14,146.85) --
	( 62.50,145.93) --
	( 63.87,145.32) --
	( 65.23,144.95) --
	( 66.60,144.79) --
	( 67.97,144.76) --
	( 69.33,144.83) --
	( 70.70,144.96) --
	( 72.06,145.12) --
	( 73.43,145.30) --
	( 74.80,145.49) --
	( 76.16,145.69) --
	( 77.53,145.89) --
	( 78.89,146.11) --
	( 80.26,146.33) --
	( 81.63,146.58) --
	( 82.99,146.85) --
	( 84.36,147.14) --
	( 85.72,147.47) --
	( 87.09,147.83) --
	( 88.45,148.24) --
	( 89.82,148.68) --
	( 91.19,149.17) --
	( 92.55,149.69) --
	( 93.92,150.26) --
	( 95.28,150.86) --
	( 96.65,151.48) --
	( 98.02,152.14) --
	( 99.38,152.80) --
	(100.75,153.47) --
	(102.11,154.13) --
	(103.48,154.78) --
	(104.85,155.40) --
	(106.21,155.98) --
	(107.58,156.52) --
	(108.94,156.99) --
	(110.31,157.40) --
	(111.68,157.74) --
	(113.04,157.99) --
	(114.41,158.16) --
	(115.77,158.23) --
	(117.14,158.22) --
	(118.51,158.11) --
	(119.87,157.92) --
	(121.24,157.64) --
	(122.60,157.27) --
	(123.97,156.84) --
	(125.33,156.33) --
	(126.70,155.77) --
	(128.07,155.17) --
	(129.43,154.52) --
	(130.80,153.86) --
	(132.16,153.17) --
	(133.53,152.49) --
	(134.90,151.81) --
	(136.26,151.15) --
	(137.63,150.52) --
	(138.99,149.92) --
	(140.36,149.37) --
	(141.73,148.87) --
	(143.09,148.42) --
	(144.46,148.04) --
	(145.82,147.71) --
	(147.19,147.44) --
	(148.56,147.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (161.88,179.23);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  7.92,128.20) --
	(153.96,128.20) --
	(153.96,167.35) --
	(  7.92,167.35) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,119.49) rectangle (161.88,179.23);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.94,170.56) {\bfseries $\tau_\varepsilon = \pi/10$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (-17.42,147.77) {mu12};
\end{scope}
\begin{scope}
\path[clip] (  7.92,128.20) rectangle (153.96,167.35);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 13.33,146.36) --
	( 14.69,146.49) --
	( 16.06,146.53) --
	( 17.43,146.47) --
	( 18.79,146.32) --
	( 20.16,146.10) --
	( 21.52,145.83) --
	( 22.89,145.55) --
	( 24.26,145.31) --
	( 25.62,145.14) --
	( 26.99,145.05) --
	( 28.35,145.05) --
	( 29.72,145.15) --
	( 31.09,145.37) --
	( 32.45,145.72) --
	( 33.82,146.25) --
	( 35.18,147.03) --
	( 36.55,148.11) --
	( 37.92,149.50) --
	( 39.28,151.19) --
	( 40.65,153.09) --
	( 42.01,155.06) --
	( 43.38,156.94) --
	( 44.75,158.57) --
	( 46.11,159.77) --
	( 47.48,160.46) --
	( 48.84,160.58) --
	( 50.21,160.12) --
	( 51.57,159.14) --
	( 52.94,157.75) --
	( 54.31,156.08) --
	( 55.67,154.25) --
	( 57.04,152.43) --
	( 58.40,150.73) --
	( 59.77,149.25) --
	( 61.14,148.06) --
	( 62.50,147.19) --
	( 63.87,146.62) --
	( 65.23,146.33) --
	( 66.60,146.27) --
	( 67.97,146.39) --
	( 69.33,146.62) --
	( 70.70,146.93) --
	( 72.06,147.27) --
	( 73.43,147.61) --
	( 74.80,147.93) --
	( 76.16,148.23) --
	( 77.53,148.50) --
	( 78.89,148.76) --
	( 80.26,149.00) --
	( 81.63,149.24) --
	( 82.99,149.48) --
	( 84.36,149.72) --
	( 85.72,149.97) --
	( 87.09,150.22) --
	( 88.45,150.47) --
	( 89.82,150.73) --
	( 91.19,151.02) --
	( 92.55,151.35) --
	( 93.92,151.73) --
	( 95.28,152.18) --
	( 96.65,152.69) --
	( 98.02,153.26) --
	( 99.38,153.87) --
	(100.75,154.50) --
	(102.11,155.13) --
	(103.48,155.72) --
	(104.85,156.25) --
	(106.21,156.73) --
	(107.58,157.13) --
	(108.94,157.47) --
	(110.31,157.74) --
	(111.68,157.94) --
	(113.04,158.07) --
	(114.41,158.12) --
	(115.77,158.09) --
	(117.14,157.96) --
	(118.51,157.72) --
	(119.87,157.38) --
	(121.24,156.95) --
	(122.60,156.45) --
	(123.97,155.88) --
	(125.33,155.27) --
	(126.70,154.62) --
	(128.07,153.94) --
	(129.43,153.22) --
	(130.80,152.46) --
	(132.16,151.66) --
	(133.53,150.81) --
	(134.90,149.94) --
	(136.26,149.08) --
	(137.63,148.24) --
	(138.99,147.45) --
	(140.36,146.75) --
	(141.73,146.12) --
	(143.09,145.58) --
	(144.46,145.11) --
	(145.82,144.68) --
	(147.19,144.28) --
	(148.56,143.91);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 13.33,153.26) --
	( 14.69,153.25) --
	( 16.06,153.18) --
	( 17.43,153.01) --
	( 18.79,152.74) --
	( 20.16,152.36) --
	( 21.52,151.88) --
	( 22.89,151.35) --
	( 24.26,150.81) --
	( 25.62,150.29) --
	( 26.99,149.84) --
	( 28.35,149.47) --
	( 29.72,149.20) --
	( 31.09,149.05) --
	( 32.45,149.04) --
	( 33.82,149.20) --
	( 35.18,149.59) --
	( 36.55,150.24) --
	( 37.92,151.17) --
	( 39.28,152.36) --
	( 40.65,153.74) --
	( 42.01,155.19) --
	( 43.38,156.56) --
	( 44.75,157.70) --
	( 46.11,158.47) --
	( 47.48,158.78) --
	( 48.84,158.56) --
	( 50.21,157.84) --
	( 51.57,156.66) --
	( 52.94,155.13) --
	( 54.31,153.34) --
	( 55.67,151.45) --
	( 57.04,149.58) --
	( 58.40,147.84) --
	( 59.77,146.32) --
	( 61.14,145.07) --
	( 62.50,144.12) --
	( 63.87,143.46) --
	( 65.23,143.05) --
	( 66.60,142.85) --
	( 67.97,142.80) --
	( 69.33,142.87) --
	( 70.70,143.00) --
	( 72.06,143.16) --
	( 73.43,143.32) --
	( 74.80,143.47) --
	( 76.16,143.61) --
	( 77.53,143.75) --
	( 78.89,143.90) --
	( 80.26,144.09) --
	( 81.63,144.32) --
	( 82.99,144.60) --
	( 84.36,144.92) --
	( 85.72,145.28) --
	( 87.09,145.66) --
	( 88.45,146.07) --
	( 89.82,146.49) --
	( 91.19,146.93) --
	( 92.55,147.42) --
	( 93.92,147.94) --
	( 95.28,148.52) --
	( 96.65,149.16) --
	( 98.02,149.84) --
	( 99.38,150.55) --
	(100.75,151.26) --
	(102.11,151.97) --
	(103.48,152.64) --
	(104.85,153.26) --
	(106.21,153.84) --
	(107.58,154.38) --
	(108.94,154.87) --
	(110.31,155.34) --
	(111.68,155.77) --
	(113.04,156.18) --
	(114.41,156.55) --
	(115.77,156.88) --
	(117.14,157.14) --
	(118.51,157.32) --
	(119.87,157.43) --
	(121.24,157.46) --
	(122.60,157.41) --
	(123.97,157.30) --
	(125.33,157.11) --
	(126.70,156.88) --
	(128.07,156.59) --
	(129.43,156.25) --
	(130.80,155.87) --
	(132.16,155.45) --
	(133.53,155.01) --
	(134.90,154.54) --
	(136.26,154.08) --
	(137.63,153.62) --
	(138.99,153.19) --
	(140.36,152.78) --
	(141.73,152.39) --
	(143.09,152.04) --
	(144.46,151.71) --
	(145.82,151.42) --
	(147.19,151.15) --
	(148.56,150.92);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 13.33,149.34) --
	( 14.69,149.29) --
	( 16.06,149.20) --
	( 17.43,149.01) --
	( 18.79,148.72) --
	( 20.16,148.33) --
	( 21.52,147.87) --
	( 22.89,147.37) --
	( 24.26,146.88) --
	( 25.62,146.47) --
	( 26.99,146.16) --
	( 28.35,145.97) --
	( 29.72,145.93) --
	( 31.09,146.04) --
	( 32.45,146.33) --
	( 33.82,146.82) --
	( 35.18,147.57) --
	( 36.55,148.62) --
	( 37.92,149.99) --
	( 39.28,151.66) --
	( 40.65,153.54) --
	( 42.01,155.50) --
	( 43.38,157.36) --
	( 44.75,158.96) --
	( 46.11,160.13) --
	( 47.48,160.75) --
	( 48.84,160.78) --
	( 50.21,160.20) --
	( 51.57,159.09) --
	( 52.94,157.56) --
	( 54.31,155.75) --
	( 55.67,153.80) --
	( 57.04,151.87) --
	( 58.40,150.08) --
	( 59.77,148.52) --
	( 61.14,147.25) --
	( 62.50,146.28) --
	( 63.87,145.60) --
	( 65.23,145.16) --
	( 66.60,144.92) --
	( 67.97,144.84) --
	( 69.33,144.87) --
	( 70.70,144.98) --
	( 72.06,145.14) --
	( 73.43,145.32) --
	( 74.80,145.52) --
	( 76.16,145.72) --
	( 77.53,145.92) --
	( 78.89,146.14) --
	( 80.26,146.36) --
	( 81.63,146.60) --
	( 82.99,146.87) --
	( 84.36,147.16) --
	( 85.72,147.47) --
	( 87.09,147.82) --
	( 88.45,148.21) --
	( 89.82,148.64) --
	( 91.19,149.12) --
	( 92.55,149.66) --
	( 93.92,150.26) --
	( 95.28,150.90) --
	( 96.65,151.60) --
	( 98.02,152.32) --
	( 99.38,153.06) --
	(100.75,153.78) --
	(102.11,154.47) --
	(103.48,155.12) --
	(104.85,155.73) --
	(106.21,156.28) --
	(107.58,156.79) --
	(108.94,157.23) --
	(110.31,157.63) --
	(111.68,157.95) --
	(113.04,158.19) --
	(114.41,158.34) --
	(115.77,158.38) --
	(117.14,158.31) --
	(118.51,158.12) --
	(119.87,157.82) --
	(121.24,157.44) --
	(122.60,156.97) --
	(123.97,156.45) --
	(125.33,155.87) --
	(126.70,155.26) --
	(128.07,154.62) --
	(129.43,153.94) --
	(130.80,153.24) --
	(132.16,152.53) --
	(133.53,151.81) --
	(134.90,151.12) --
	(136.26,150.45) --
	(137.63,149.84) --
	(138.99,149.28) --
	(140.36,148.78) --
	(141.73,148.34) --
	(143.09,147.95) --
	(144.46,147.60) --
	(145.82,147.29) --
	(147.19,147.03) --
	(148.56,146.82);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 13.33,151.31) --
	( 14.69,151.20) --
	( 16.06,151.02) --
	( 17.43,150.76) --
	( 18.79,150.38) --
	( 20.16,149.89) --
	( 21.52,149.31) --
	( 22.89,148.68) --
	( 24.26,148.06) --
	( 25.62,147.51) --
	( 26.99,147.07) --
	( 28.35,146.76) --
	( 29.72,146.61) --
	( 31.09,146.62) --
	( 32.45,146.81) --
	( 33.82,147.20) --
	( 35.18,147.86) --
	( 36.55,148.81) --
	( 37.92,150.08) --
	( 39.28,151.65) --
	( 40.65,153.46) --
	( 42.01,155.36) --
	( 43.38,157.18) --
	( 44.75,158.76) --
	( 46.11,159.91) --
	( 47.48,160.52) --
	( 48.84,160.51) --
	( 50.21,159.88) --
	( 51.57,158.69) --
	( 52.94,157.06) --
	( 54.31,155.13) --
	( 55.67,153.08) --
	( 57.04,151.07) --
	( 58.40,149.23) --
	( 59.77,147.67) --
	( 61.14,146.45) --
	( 62.50,145.57) --
	( 63.87,145.01) --
	( 65.23,144.72) --
	( 66.60,144.64) --
	( 67.97,144.73) --
	( 69.33,144.92) --
	( 70.70,145.17) --
	( 72.06,145.46) --
	( 73.43,145.75) --
	( 74.80,146.04) --
	( 76.16,146.32) --
	( 77.53,146.58) --
	( 78.89,146.84) --
	( 80.26,147.09) --
	( 81.63,147.34) --
	( 82.99,147.60) --
	( 84.36,147.87) --
	( 85.72,148.15) --
	( 87.09,148.44) --
	( 88.45,148.76) --
	( 89.82,149.10) --
	( 91.19,149.47) --
	( 92.55,149.89) --
	( 93.92,150.35) --
	( 95.28,150.85) --
	( 96.65,151.40) --
	( 98.02,151.98) --
	( 99.38,152.60) --
	(100.75,153.22) --
	(102.11,153.86) --
	(103.48,154.49) --
	(104.85,155.11) --
	(106.21,155.71) --
	(107.58,156.28) --
	(108.94,156.80) --
	(110.31,157.26) --
	(111.68,157.64) --
	(113.04,157.93) --
	(114.41,158.11) --
	(115.77,158.19) --
	(117.14,158.16) --
	(118.51,158.03) --
	(119.87,157.82) --
	(121.24,157.53) --
	(122.60,157.19) --
	(123.97,156.78) --
	(125.33,156.33) --
	(126.70,155.83) --
	(128.07,155.28) --
	(129.43,154.69) --
	(130.80,154.07) --
	(132.16,153.44) --
	(133.53,152.81) --
	(134.90,152.22) --
	(136.26,151.66) --
	(137.63,151.15) --
	(138.99,150.70) --
	(140.36,150.30) --
	(141.73,149.94) --
	(143.09,149.63) --
	(144.46,149.35) --
	(145.82,149.11) --
	(147.19,148.91) --
	(148.56,148.77);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 13.33,144.10) --
	( 14.69,144.27) --
	( 16.06,144.41) --
	( 17.43,144.50) --
	( 18.79,144.52) --
	( 20.16,144.48) --
	( 21.52,144.37) --
	( 22.89,144.23) --
	( 24.26,144.08) --
	( 25.62,143.95) --
	( 26.99,143.90) --
	( 28.35,143.93) --
	( 29.72,144.07) --
	( 31.09,144.36) --
	( 32.45,144.81) --
	( 33.82,145.46) --
	( 35.18,146.36) --
	( 36.55,147.53) --
	( 37.92,148.99) --
	( 39.28,150.69) --
	( 40.65,152.57) --
	( 42.01,154.50) --
	( 43.38,156.33) --
	( 44.75,157.93) --
	( 46.11,159.15) --
	( 47.48,159.90) --
	( 48.84,160.12) --
	( 50.21,159.82) --
	( 51.57,159.04) --
	( 52.94,157.85) --
	( 54.31,156.37) --
	( 55.67,154.75) --
	( 57.04,153.10) --
	( 58.40,151.55) --
	( 59.77,150.20) --
	( 61.14,149.11) --
	( 62.50,148.30) --
	( 63.87,147.77) --
	( 65.23,147.47) --
	( 66.60,147.38) --
	( 67.97,147.43) --
	( 69.33,147.58) --
	( 70.70,147.78) --
	( 72.06,148.02) --
	( 73.43,148.26) --
	( 74.80,148.49) --
	( 76.16,148.72) --
	( 77.53,148.93) --
	( 78.89,149.14) --
	( 80.26,149.36) --
	( 81.63,149.58) --
	( 82.99,149.81) --
	( 84.36,150.06) --
	( 85.72,150.32) --
	( 87.09,150.60) --
	( 88.45,150.90) --
	( 89.82,151.22) --
	( 91.19,151.57) --
	( 92.55,151.96) --
	( 93.92,152.38) --
	( 95.28,152.85) --
	( 96.65,153.36) --
	( 98.02,153.91) --
	( 99.38,154.49) --
	(100.75,155.07) --
	(102.11,155.64) --
	(103.48,156.16) --
	(104.85,156.63) --
	(106.21,157.02) --
	(107.58,157.33) --
	(108.94,157.55) --
	(110.31,157.70) --
	(111.68,157.76) --
	(113.04,157.76) --
	(114.41,157.69) --
	(115.77,157.55) --
	(117.14,157.33) --
	(118.51,157.03) --
	(119.87,156.63) --
	(121.24,156.14) --
	(122.60,155.55) --
	(123.97,154.89) --
	(125.33,154.17) --
	(126.70,153.39) --
	(128.07,152.59) --
	(129.43,151.77) --
	(130.80,150.94) --
	(132.16,150.10) --
	(133.53,149.27) --
	(134.90,148.43) --
	(136.26,147.60) --
	(137.63,146.78) --
	(138.99,145.98) --
	(140.36,145.21) --
	(141.73,144.48) --
	(143.09,143.81) --
	(144.46,143.21) --
	(145.82,142.67) --
	(147.19,142.20) --
	(148.56,141.80);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 13.33,144.86) --
	( 14.69,145.07) --
	( 16.06,145.24) --
	( 17.43,145.33) --
	( 18.79,145.33) --
	( 20.16,145.22) --
	( 21.52,145.02) --
	( 22.89,144.76) --
	( 24.26,144.50) --
	( 25.62,144.29) --
	( 26.99,144.17) --
	( 28.35,144.17) --
	( 29.72,144.31) --
	( 31.09,144.59) --
	( 32.45,145.04) --
	( 33.82,145.66) --
	( 35.18,146.52) --
	( 36.55,147.62) --
	( 37.92,149.00) --
	( 39.28,150.64) --
	( 40.65,152.48) --
	( 42.01,154.40) --
	( 43.38,156.26) --
	( 44.75,157.90) --
	( 46.11,159.17) --
	( 47.48,159.97) --
	( 48.84,160.21) --
	( 50.21,159.89) --
	( 51.57,159.06) --
	( 52.94,157.79) --
	( 54.31,156.23) --
	( 55.67,154.53) --
	( 57.04,152.83) --
	( 58.40,151.27) --
	( 59.77,149.96) --
	( 61.14,148.94) --
	( 62.50,148.23) --
	( 63.87,147.81) --
	( 65.23,147.62) --
	( 66.60,147.61) --
	( 67.97,147.72) --
	( 69.33,147.90) --
	( 70.70,148.12) --
	( 72.06,148.35) --
	( 73.43,148.57) --
	( 74.80,148.79) --
	( 76.16,148.99) --
	( 77.53,149.20) --
	( 78.89,149.40) --
	( 80.26,149.62) --
	( 81.63,149.85) --
	( 82.99,150.10) --
	( 84.36,150.37) --
	( 85.72,150.67) --
	( 87.09,150.99) --
	( 88.45,151.33) --
	( 89.82,151.69) --
	( 91.19,152.07) --
	( 92.55,152.47) --
	( 93.92,152.88) --
	( 95.28,153.31) --
	( 96.65,153.75) --
	( 98.02,154.21) --
	( 99.38,154.68) --
	(100.75,155.16) --
	(102.11,155.63) --
	(103.48,156.09) --
	(104.85,156.53) --
	(106.21,156.92) --
	(107.58,157.26) --
	(108.94,157.53) --
	(110.31,157.71) --
	(111.68,157.81) --
	(113.04,157.81) --
	(114.41,157.73) --
	(115.77,157.56) --
	(117.14,157.32) --
	(118.51,157.02) --
	(119.87,156.65) --
	(121.24,156.21) --
	(122.60,155.72) --
	(123.97,155.16) --
	(125.33,154.53) --
	(126.70,153.84) --
	(128.07,153.08) --
	(129.43,152.28) --
	(130.80,151.44) --
	(132.16,150.58) --
	(133.53,149.73) --
	(134.90,148.90) --
	(136.26,148.10) --
	(137.63,147.33) --
	(138.99,146.60) --
	(140.36,145.91) --
	(141.73,145.25) --
	(143.09,144.62) --
	(144.46,144.02) --
	(145.82,143.46) --
	(147.19,142.96) --
	(148.56,142.50);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 13.33,155.24) --
	( 14.69,154.95) --
	( 16.06,154.65) --
	( 17.43,154.31) --
	( 18.79,153.93) --
	( 20.16,153.47) --
	( 21.52,152.96) --
	( 22.89,152.40) --
	( 24.26,151.82) --
	( 25.62,151.27) --
	( 26.99,150.77) --
	( 28.35,150.34) --
	( 29.72,150.01) --
	( 31.09,149.79) --
	( 32.45,149.70) --
	( 33.82,149.77) --
	( 35.18,150.03) --
	( 36.55,150.52) --
	( 37.92,151.26) --
	( 39.28,152.21) --
	( 40.65,153.32) --
	( 42.01,154.49) --
	( 43.38,155.60) --
	( 44.75,156.51) --
	( 46.11,157.11) --
	( 47.48,157.30) --
	( 48.84,157.04) --
	( 50.21,156.33) --
	( 51.57,155.21) --
	( 52.94,153.77) --
	( 54.31,152.10) --
	( 55.67,150.34) --
	( 57.04,148.61) --
	( 58.40,147.00) --
	( 59.77,145.59) --
	( 61.14,144.42) --
	( 62.50,143.50) --
	( 63.87,142.80) --
	( 65.23,142.28) --
	( 66.60,141.91) --
	( 67.97,141.66) --
	( 69.33,141.48) --
	( 70.70,141.35) --
	( 72.06,141.28) --
	( 73.43,141.24) --
	( 74.80,141.24) --
	( 76.16,141.27) --
	( 77.53,141.35) --
	( 78.89,141.46) --
	( 80.26,141.61) --
	( 81.63,141.80) --
	( 82.99,142.04) --
	( 84.36,142.33) --
	( 85.72,142.68) --
	( 87.09,143.08) --
	( 88.45,143.55) --
	( 89.82,144.08) --
	( 91.19,144.67) --
	( 92.55,145.31) --
	( 93.92,145.99) --
	( 95.28,146.70) --
	( 96.65,147.44) --
	( 98.02,148.18) --
	( 99.38,148.92) --
	(100.75,149.64) --
	(102.11,150.35) --
	(103.48,151.03) --
	(104.85,151.69) --
	(106.21,152.32) --
	(107.58,152.92) --
	(108.94,153.49) --
	(110.31,154.02) --
	(111.68,154.51) --
	(113.04,154.95) --
	(114.41,155.35) --
	(115.77,155.69) --
	(117.14,155.97) --
	(118.51,156.19) --
	(119.87,156.34) --
	(121.24,156.43) --
	(122.60,156.46) --
	(123.97,156.42) --
	(125.33,156.33) --
	(126.70,156.19) --
	(128.07,156.01) --
	(129.43,155.79) --
	(130.80,155.55) --
	(132.16,155.29) --
	(133.53,155.02) --
	(134.90,154.74) --
	(136.26,154.46) --
	(137.63,154.19) --
	(138.99,153.92) --
	(140.36,153.68) --
	(141.73,153.46) --
	(143.09,153.29) --
	(144.46,153.17) --
	(145.82,153.11) --
	(147.19,153.13) --
	(148.56,153.22);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 13.33,150.82) --
	( 14.69,150.81) --
	( 16.06,150.76) --
	( 17.43,150.62) --
	( 18.79,150.40) --
	( 20.16,150.07) --
	( 21.52,149.67) --
	( 22.89,149.22) --
	( 24.26,148.76) --
	( 25.62,148.33) --
	( 26.99,147.97) --
	( 28.35,147.71) --
	( 29.72,147.58) --
	( 31.09,147.59) --
	( 32.45,147.78) --
	( 33.82,148.17) --
	( 35.18,148.81) --
	( 36.55,149.74) --
	( 37.92,150.96) --
	( 39.28,152.43) --
	( 40.65,154.09) --
	( 42.01,155.80) --
	( 43.38,157.40) --
	( 44.75,158.74) --
	( 46.11,159.69) --
	( 47.48,160.12) --
	( 48.84,160.00) --
	( 50.21,159.31) --
	( 51.57,158.12) --
	( 52.94,156.51) --
	( 54.31,154.62) --
	( 55.67,152.60) --
	( 57.04,150.59) --
	( 58.40,148.73) --
	( 59.77,147.13) --
	( 61.14,145.83) --
	( 62.50,144.87) --
	( 63.87,144.21) --
	( 65.23,143.81) --
	( 66.60,143.61) --
	( 67.97,143.55) --
	( 69.33,143.58) --
	( 70.70,143.65) --
	( 72.06,143.75) --
	( 73.43,143.86) --
	( 74.80,143.97) --
	( 76.16,144.10) --
	( 77.53,144.24) --
	( 78.89,144.40) --
	( 80.26,144.59) --
	( 81.63,144.83) --
	( 82.99,145.11) --
	( 84.36,145.43) --
	( 85.72,145.81) --
	( 87.09,146.22) --
	( 88.45,146.68) --
	( 89.82,147.17) --
	( 91.19,147.69) --
	( 92.55,148.24) --
	( 93.92,148.82) --
	( 95.28,149.43) --
	( 96.65,150.08) --
	( 98.02,150.76) --
	( 99.38,151.46) --
	(100.75,152.18) --
	(102.11,152.92) --
	(103.48,153.64) --
	(104.85,154.34) --
	(106.21,155.01) --
	(107.58,155.62) --
	(108.94,156.18) --
	(110.31,156.68) --
	(111.68,157.11) --
	(113.04,157.47) --
	(114.41,157.76) --
	(115.77,157.97) --
	(117.14,158.09) --
	(118.51,158.13) --
	(119.87,158.05) --
	(121.24,157.88) --
	(122.60,157.61) --
	(123.97,157.24) --
	(125.33,156.80) --
	(126.70,156.30) --
	(128.07,155.76) --
	(129.43,155.19) --
	(130.80,154.60) --
	(132.16,154.00) --
	(133.53,153.40) --
	(134.90,152.80) --
	(136.26,152.21) --
	(137.63,151.63) --
	(138.99,151.08) --
	(140.36,150.55) --
	(141.73,150.07) --
	(143.09,149.63) --
	(144.46,149.24) --
	(145.82,148.89) --
	(147.19,148.60) --
	(148.56,148.36);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 13.33,151.29) --
	( 14.69,151.21) --
	( 16.06,151.11) --
	( 17.43,150.96) --
	( 18.79,150.75) --
	( 20.16,150.46) --
	( 21.52,150.09) --
	( 22.89,149.68) --
	( 24.26,149.24) --
	( 25.62,148.82) --
	( 26.99,148.44) --
	( 28.35,148.15) --
	( 29.72,147.96) --
	( 31.09,147.91) --
	( 32.45,148.03) --
	( 33.82,148.35) --
	( 35.18,148.92) --
	( 36.55,149.77) --
	( 37.92,150.93) --
	( 39.28,152.36) --
	( 40.65,153.98) --
	( 42.01,155.66) --
	( 43.38,157.26) --
	( 44.75,158.60) --
	( 46.11,159.55) --
	( 47.48,159.99) --
	( 48.84,159.86) --
	( 50.21,159.16) --
	( 51.57,157.95) --
	( 52.94,156.33) --
	( 54.31,154.42) --
	( 55.67,152.39) --
	( 57.04,150.38) --
	( 58.40,148.53) --
	( 59.77,146.94) --
	( 61.14,145.66) --
	( 62.50,144.70) --
	( 63.87,144.04) --
	( 65.23,143.63) --
	( 66.60,143.43) --
	( 67.97,143.37) --
	( 69.33,143.42) --
	( 70.70,143.53) --
	( 72.06,143.69) --
	( 73.43,143.87) --
	( 74.80,144.08) --
	( 76.16,144.29) --
	( 77.53,144.51) --
	( 78.89,144.73) --
	( 80.26,144.96) --
	( 81.63,145.20) --
	( 82.99,145.45) --
	( 84.36,145.72) --
	( 85.72,146.01) --
	( 87.09,146.34) --
	( 88.45,146.71) --
	( 89.82,147.13) --
	( 91.19,147.59) --
	( 92.55,148.11) --
	( 93.92,148.68) --
	( 95.28,149.29) --
	( 96.65,149.94) --
	( 98.02,150.63) --
	( 99.38,151.33) --
	(100.75,152.05) --
	(102.11,152.77) --
	(103.48,153.48) --
	(104.85,154.17) --
	(106.21,154.83) --
	(107.58,155.45) --
	(108.94,156.02) --
	(110.31,156.53) --
	(111.68,156.97) --
	(113.04,157.34) --
	(114.41,157.63) --
	(115.77,157.84) --
	(117.14,157.97) --
	(118.51,158.01) --
	(119.87,157.95) --
	(121.24,157.80) --
	(122.60,157.57) --
	(123.97,157.26) --
	(125.33,156.88) --
	(126.70,156.45) --
	(128.07,155.98) --
	(129.43,155.48) --
	(130.80,154.96) --
	(132.16,154.42) --
	(133.53,153.87) --
	(134.90,153.30) --
	(136.26,152.72) --
	(137.63,152.14) --
	(138.99,151.56) --
	(140.36,150.99) --
	(141.73,150.47) --
	(143.09,149.99) --
	(144.46,149.58) --
	(145.82,149.25) --
	(147.19,149.00) --
	(148.56,148.83);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 13.33,150.54) --
	( 14.69,150.44) --
	( 16.06,150.27) --
	( 17.43,150.00) --
	( 18.79,149.64) --
	( 20.16,149.19) --
	( 21.52,148.67) --
	( 22.89,148.11) --
	( 24.26,147.57) --
	( 25.62,147.09) --
	( 26.99,146.72) --
	( 28.35,146.49) --
	( 29.72,146.41) --
	( 31.09,146.50) --
	( 32.45,146.77) --
	( 33.82,147.25) --
	( 35.18,147.99) --
	( 36.55,149.00) --
	( 37.92,150.31) --
	( 39.28,151.88) --
	( 40.65,153.65) --
	( 42.01,155.50) --
	( 43.38,157.27) --
	( 44.75,158.80) --
	( 46.11,159.93) --
	( 47.48,160.54) --
	( 48.84,160.56) --
	( 50.21,159.99) --
	( 51.57,158.86) --
	( 52.94,157.28) --
	( 54.31,155.39) --
	( 55.67,153.36) --
	( 57.04,151.36) --
	( 58.40,149.53) --
	( 59.77,147.98) --
	( 61.14,146.76) --
	( 62.50,145.88) --
	( 63.87,145.31) --
	( 65.23,144.98) --
	( 66.60,144.82) --
	( 67.97,144.78) --
	( 69.33,144.81) --
	( 70.70,144.88) --
	( 72.06,144.97) --
	( 73.43,145.09) --
	( 74.80,145.22) --
	( 76.16,145.38) --
	( 77.53,145.56) --
	( 78.89,145.77) --
	( 80.26,145.99) --
	( 81.63,146.24) --
	( 82.99,146.51) --
	( 84.36,146.82) --
	( 85.72,147.17) --
	( 87.09,147.57) --
	( 88.45,148.02) --
	( 89.82,148.53) --
	( 91.19,149.08) --
	( 92.55,149.67) --
	( 93.92,150.27) --
	( 95.28,150.89) --
	( 96.65,151.50) --
	( 98.02,152.12) --
	( 99.38,152.74) --
	(100.75,153.37) --
	(102.11,154.01) --
	(103.48,154.65) --
	(104.85,155.28) --
	(106.21,155.89) --
	(107.58,156.46) --
	(108.94,156.97) --
	(110.31,157.40) --
	(111.68,157.74) --
	(113.04,157.98) --
	(114.41,158.13) --
	(115.77,158.18) --
	(117.14,158.16) --
	(118.51,158.05) --
	(119.87,157.87) --
	(121.24,157.61) --
	(122.60,157.27) --
	(123.97,156.85) --
	(125.33,156.35) --
	(126.70,155.78) --
	(128.07,155.15) --
	(129.43,154.48) --
	(130.80,153.78) --
	(132.16,153.08) --
	(133.53,152.40) --
	(134.90,151.75) --
	(136.26,151.14) --
	(137.63,150.57) --
	(138.99,150.06) --
	(140.36,149.61) --
	(141.73,149.21) --
	(143.09,148.87) --
	(144.46,148.59) --
	(145.82,148.36) --
	(147.19,148.17) --
	(148.56,148.02);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 13.33,151.43) --
	( 14.69,151.35) --
	( 16.06,151.22) --
	( 17.43,151.03) --
	( 18.79,150.74) --
	( 20.16,150.37) --
	( 21.52,149.92) --
	( 22.89,149.42) --
	( 24.26,148.93) --
	( 25.62,148.48) --
	( 26.99,148.11) --
	( 28.35,147.84) --
	( 29.72,147.68) --
	( 31.09,147.67) --
	( 32.45,147.82) --
	( 33.82,148.17) --
	( 35.18,148.76) --
	( 36.55,149.63) --
	( 37.92,150.81) --
	( 39.28,152.25) --
	( 40.65,153.88) --
	( 42.01,155.59) --
	( 43.38,157.20) --
	( 44.75,158.56) --
	( 46.11,159.52) --
	( 47.48,159.98) --
	( 48.84,159.87) --
	( 50.21,159.21) --
	( 51.57,158.03) --
	( 52.94,156.44) --
	( 54.31,154.58) --
	( 55.67,152.59) --
	( 57.04,150.62) --
	( 58.40,148.81) --
	( 59.77,147.24) --
	( 61.14,145.96) --
	( 62.50,144.98) --
	( 63.87,144.28) --
	( 65.23,143.83) --
	( 66.60,143.55) --
	( 67.97,143.43) --
	( 69.33,143.40) --
	( 70.70,143.44) --
	( 72.06,143.54) --
	( 73.43,143.66) --
	( 74.80,143.81) --
	( 76.16,143.98) --
	( 77.53,144.16) --
	( 78.89,144.36) --
	( 80.26,144.56) --
	( 81.63,144.79) --
	( 82.99,145.04) --
	( 84.36,145.33) --
	( 85.72,145.66) --
	( 87.09,146.03) --
	( 88.45,146.46) --
	( 89.82,146.94) --
	( 91.19,147.48) --
	( 92.55,148.07) --
	( 93.92,148.70) --
	( 95.28,149.36) --
	( 96.65,150.06) --
	( 98.02,150.77) --
	( 99.38,151.50) --
	(100.75,152.23) --
	(102.11,152.95) --
	(103.48,153.66) --
	(104.85,154.35) --
	(106.21,155.00) --
	(107.58,155.61) --
	(108.94,156.17) --
	(110.31,156.67) --
	(111.68,157.09) --
	(113.04,157.44) --
	(114.41,157.71) --
	(115.77,157.89) --
	(117.14,157.99) --
	(118.51,158.00) --
	(119.87,157.92) --
	(121.24,157.75) --
	(122.60,157.50) --
	(123.97,157.17) --
	(125.33,156.78) --
	(126.70,156.32) --
	(128.07,155.81) --
	(129.43,155.26) --
	(130.80,154.68) --
	(132.16,154.09) --
	(133.53,153.50) --
	(134.90,152.92) --
	(136.26,152.35) --
	(137.63,151.81) --
	(138.99,151.30) --
	(140.36,150.83) --
	(141.73,150.40) --
	(143.09,150.01) --
	(144.46,149.66) --
	(145.82,149.36) --
	(147.19,149.11) --
	(148.56,148.91);
\end{scope}
\begin{scope}
\path[clip] (  7.92, 68.46) rectangle (153.96,107.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 13.33, 90.02) --
	( 14.69, 89.97) --
	( 16.06, 89.88) --
	( 17.43, 89.71) --
	( 18.79, 89.45) --
	( 20.16, 89.11) --
	( 21.52, 88.69) --
	( 22.89, 88.23) --
	( 24.26, 87.77) --
	( 25.62, 87.36) --
	( 26.99, 87.03) --
	( 28.35, 86.82) --
	( 29.72, 86.75) --
	( 31.09, 86.82) --
	( 32.45, 87.07) --
	( 33.82, 87.52) --
	( 35.18, 88.23) --
	( 36.55, 89.23) --
	( 37.92, 90.54) --
	( 39.28, 92.14) --
	( 40.65, 93.93) --
	( 42.01, 95.80) --
	( 43.38, 97.59) --
	( 44.75, 99.12) --
	( 46.11,100.24) --
	( 47.48,100.83) --
	( 48.84,100.84) --
	( 50.21,100.25) --
	( 51.57, 99.12) --
	( 52.94, 97.56) --
	( 54.31, 95.70) --
	( 55.67, 93.71) --
	( 57.04, 91.73) --
	( 58.40, 89.91) --
	( 59.77, 88.35) --
	( 61.14, 87.11) --
	( 62.50, 86.19) --
	( 63.87, 85.57) --
	( 65.23, 85.21) --
	( 66.60, 85.05) --
	( 67.97, 85.02) --
	( 69.33, 85.09) --
	( 70.70, 85.22) --
	( 72.06, 85.38) --
	( 73.43, 85.56) --
	( 74.80, 85.75) --
	( 76.16, 85.95) --
	( 77.53, 86.15) --
	( 78.89, 86.36) --
	( 80.26, 86.59) --
	( 81.63, 86.84) --
	( 82.99, 87.10) --
	( 84.36, 87.40) --
	( 85.72, 87.73) --
	( 87.09, 88.09) --
	( 88.45, 88.49) --
	( 89.82, 88.94) --
	( 91.19, 89.42) --
	( 92.55, 89.95) --
	( 93.92, 90.51) --
	( 95.28, 91.11) --
	( 96.65, 91.74) --
	( 98.02, 92.39) --
	( 99.38, 93.06) --
	(100.75, 93.73) --
	(102.11, 94.39) --
	(103.48, 95.04) --
	(104.85, 95.66) --
	(106.21, 96.24) --
	(107.58, 96.77) --
	(108.94, 97.25) --
	(110.31, 97.66) --
	(111.68, 97.99) --
	(113.04, 98.25) --
	(114.41, 98.41) --
	(115.77, 98.49) --
	(117.14, 98.48) --
	(118.51, 98.37) --
	(119.87, 98.17) --
	(121.24, 97.89) --
	(122.60, 97.53) --
	(123.97, 97.09) --
	(125.33, 96.59) --
	(126.70, 96.03) --
	(128.07, 95.42) --
	(129.43, 94.78) --
	(130.80, 94.11) --
	(132.16, 93.43) --
	(133.53, 92.74) --
	(134.90, 92.07) --
	(136.26, 91.41) --
	(137.63, 90.77) --
	(138.99, 90.18) --
	(140.36, 89.63) --
	(141.73, 89.13) --
	(143.09, 88.68) --
	(144.46, 88.29) --
	(145.82, 87.97) --
	(147.19, 87.70) --
	(148.56, 87.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (161.88,179.23);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  7.92, 68.46) --
	(153.96, 68.46) --
	(153.96,107.61) --
	(  7.92,107.61) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00, 59.74) rectangle (161.88,119.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.94,110.81) {\bfseries $\tau_\varepsilon = 2\pi/10$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (-17.42, 88.03) {mu12};
\end{scope}
\begin{scope}
\path[clip] (  7.92, 68.46) rectangle (153.96,107.61);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 13.33, 83.29) --
	( 14.69, 83.59) --
	( 16.06, 83.77) --
	( 17.43, 83.83) --
	( 18.79, 83.80) --
	( 20.16, 83.71) --
	( 21.52, 83.61) --
	( 22.89, 83.54) --
	( 24.26, 83.54) --
	( 25.62, 83.62) --
	( 26.99, 83.77) --
	( 28.35, 83.99) --
	( 29.72, 84.26) --
	( 31.09, 84.59) --
	( 32.45, 85.02) --
	( 33.82, 85.59) --
	( 35.18, 86.38) --
	( 36.55, 87.44) --
	( 37.92, 88.80) --
	( 39.28, 90.44) --
	( 40.65, 92.29) --
	( 42.01, 94.20) --
	( 43.38, 96.02) --
	( 44.75, 97.60) --
	( 46.11, 98.79) --
	( 47.48, 99.52) --
	( 48.84, 99.73) --
	( 50.21, 99.44) --
	( 51.57, 98.70) --
	( 52.94, 97.60) --
	( 54.31, 96.24) --
	( 55.67, 94.74) --
	( 57.04, 93.21) --
	( 58.40, 91.77) --
	( 59.77, 90.50) --
	( 61.14, 89.47) --
	( 62.50, 88.72) --
	( 63.87, 88.25) --
	( 65.23, 88.06) --
	( 66.60, 88.11) --
	( 67.97, 88.35) --
	( 69.33, 88.73) --
	( 70.70, 89.20) --
	( 72.06, 89.68) --
	( 73.43, 90.16) --
	( 74.80, 90.59) --
	( 76.16, 90.96) --
	( 77.53, 91.28) --
	( 78.89, 91.55) --
	( 80.26, 91.78) --
	( 81.63, 92.00) --
	( 82.99, 92.19) --
	( 84.36, 92.36) --
	( 85.72, 92.50) --
	( 87.09, 92.62) --
	( 88.45, 92.70) --
	( 89.82, 92.76) --
	( 91.19, 92.83) --
	( 92.55, 92.94) --
	( 93.92, 93.10) --
	( 95.28, 93.36) --
	( 96.65, 93.71) --
	( 98.02, 94.15) --
	( 99.38, 94.66) --
	(100.75, 95.20) --
	(102.11, 95.73) --
	(103.48, 96.21) --
	(104.85, 96.62) --
	(106.21, 96.95) --
	(107.58, 97.19) --
	(108.94, 97.36) --
	(110.31, 97.46) --
	(111.68, 97.52) --
	(113.04, 97.52) --
	(114.41, 97.45) --
	(115.77, 97.31) --
	(117.14, 97.07) --
	(118.51, 96.72) --
	(119.87, 96.27) --
	(121.24, 95.73) --
	(122.60, 95.12) --
	(123.97, 94.47) --
	(125.33, 93.80) --
	(126.70, 93.12) --
	(128.07, 92.42) --
	(129.43, 91.69) --
	(130.80, 90.90) --
	(132.16, 90.04) --
	(133.53, 89.11) --
	(134.90, 88.12) --
	(136.26, 87.12) --
	(137.63, 86.15) --
	(138.99, 85.24) --
	(140.36, 84.43) --
	(141.73, 83.74) --
	(143.09, 83.15) --
	(144.46, 82.62) --
	(145.82, 82.13) --
	(147.19, 81.64) --
	(148.56, 81.12);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 13.33, 96.15) --
	( 14.69, 96.19) --
	( 16.06, 96.15) --
	( 17.43, 96.02) --
	( 18.79, 95.77) --
	( 20.16, 95.40) --
	( 21.52, 94.94) --
	( 22.89, 94.41) --
	( 24.26, 93.86) --
	( 25.62, 93.31) --
	( 26.99, 92.80) --
	( 28.35, 92.33) --
	( 29.72, 91.91) --
	( 31.09, 91.56) --
	( 32.45, 91.29) --
	( 33.82, 91.13) --
	( 35.18, 91.14) --
	( 36.55, 91.34) --
	( 37.92, 91.76) --
	( 39.28, 92.38) --
	( 40.65, 93.15) --
	( 42.01, 93.97) --
	( 43.38, 94.72) --
	( 44.75, 95.31) --
	( 46.11, 95.61) --
	( 47.48, 95.58) --
	( 48.84, 95.18) --
	( 50.21, 94.43) --
	( 51.57, 93.38) --
	( 52.94, 92.08) --
	( 54.31, 90.64) --
	( 55.67, 89.12) --
	( 57.04, 87.62) --
	( 58.40, 86.21) --
	( 59.77, 84.95) --
	( 61.14, 83.88) --
	( 62.50, 83.04) --
	( 63.87, 82.43) --
	( 65.23, 82.03) --
	( 66.60, 81.82) --
	( 67.97, 81.76) --
	( 69.33, 81.82) --
	( 70.70, 81.93) --
	( 72.06, 82.06) --
	( 73.43, 82.18) --
	( 74.80, 82.27) --
	( 76.16, 82.33) --
	( 77.53, 82.38) --
	( 78.89, 82.46) --
	( 80.26, 82.58) --
	( 81.63, 82.76) --
	( 82.99, 83.01) --
	( 84.36, 83.31) --
	( 85.72, 83.64) --
	( 87.09, 83.99) --
	( 88.45, 84.34) --
	( 89.82, 84.68) --
	( 91.19, 85.02) --
	( 92.55, 85.39) --
	( 93.92, 85.80) --
	( 95.28, 86.28) --
	( 96.65, 86.83) --
	( 98.02, 87.44) --
	( 99.38, 88.09) --
	(100.75, 88.75) --
	(102.11, 89.40) --
	(103.48, 89.99) --
	(104.85, 90.53) --
	(106.21, 91.02) --
	(107.58, 91.48) --
	(108.94, 91.92) --
	(110.31, 92.37) --
	(111.68, 92.85) --
	(113.04, 93.36) --
	(114.41, 93.88) --
	(115.77, 94.40) --
	(117.14, 94.90) --
	(118.51, 95.35) --
	(119.87, 95.75) --
	(121.24, 96.08) --
	(122.60, 96.36) --
	(123.97, 96.57) --
	(125.33, 96.74) --
	(126.70, 96.86) --
	(128.07, 96.93) --
	(129.43, 96.95) --
	(130.80, 96.91) --
	(132.16, 96.82) --
	(133.53, 96.68) --
	(134.90, 96.50) --
	(136.26, 96.30) --
	(137.63, 96.08) --
	(138.99, 95.87) --
	(140.36, 95.66) --
	(141.73, 95.45) --
	(143.09, 95.24) --
	(144.46, 95.02) --
	(145.82, 94.80) --
	(147.19, 94.57) --
	(148.56, 94.34);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 13.33, 89.16) --
	( 14.69, 89.12) --
	( 16.06, 89.02) --
	( 17.43, 88.82) --
	( 18.79, 88.51) --
	( 20.16, 88.07) --
	( 21.52, 87.56) --
	( 22.89, 87.02) --
	( 24.26, 86.51) --
	( 25.62, 86.09) --
	( 26.99, 85.80) --
	( 28.35, 85.64) --
	( 29.72, 85.64) --
	( 31.09, 85.79) --
	( 32.45, 86.11) --
	( 33.82, 86.63) --
	( 35.18, 87.41) --
	( 36.55, 88.51) --
	( 37.92, 89.94) --
	( 39.28, 91.67) --
	( 40.65, 93.64) --
	( 42.01, 95.68) --
	( 43.38, 97.62) --
	( 44.75, 99.28) --
	( 46.11,100.49) --
	( 47.48,101.14) --
	( 48.84,101.18) --
	( 50.21,100.62) --
	( 51.57, 99.54) --
	( 52.94, 98.04) --
	( 54.31, 96.28) --
	( 55.67, 94.38) --
	( 57.04, 92.50) --
	( 58.40, 90.75) --
	( 59.77, 89.20) --
	( 61.14, 87.91) --
	( 62.50, 86.89) --
	( 63.87, 86.14) --
	( 65.23, 85.63) --
	( 66.60, 85.32) --
	( 67.97, 85.18) --
	( 69.33, 85.17) --
	( 70.70, 85.26) --
	( 72.06, 85.41) --
	( 73.43, 85.60) --
	( 74.80, 85.80) --
	( 76.16, 86.01) --
	( 77.53, 86.22) --
	( 78.89, 86.43) --
	( 80.26, 86.65) --
	( 81.63, 86.88) --
	( 82.99, 87.14) --
	( 84.36, 87.43) --
	( 85.72, 87.73) --
	( 87.09, 88.07) --
	( 88.45, 88.44) --
	( 89.82, 88.86) --
	( 91.19, 89.33) --
	( 92.55, 89.88) --
	( 93.92, 90.50) --
	( 95.28, 91.20) --
	( 96.65, 91.95) --
	( 98.02, 92.75) --
	( 99.38, 93.55) --
	(100.75, 94.32) --
	(102.11, 95.04) --
	(103.48, 95.70) --
	(104.85, 96.29) --
	(106.21, 96.81) --
	(107.58, 97.28) --
	(108.94, 97.70) --
	(110.31, 98.07) --
	(111.68, 98.38) --
	(113.04, 98.61) --
	(114.41, 98.74) --
	(115.77, 98.74) --
	(117.14, 98.61) --
	(118.51, 98.34) --
	(119.87, 97.95) --
	(121.24, 97.45) --
	(122.60, 96.89) --
	(123.97, 96.28) --
	(125.33, 95.64) --
	(126.70, 94.98) --
	(128.07, 94.29) --
	(129.43, 93.59) --
	(130.80, 92.86) --
	(132.16, 92.12) --
	(133.53, 91.38) --
	(134.90, 90.67) --
	(136.26, 90.00) --
	(137.63, 89.41) --
	(138.99, 88.89) --
	(140.36, 88.44) --
	(141.73, 88.06) --
	(143.09, 87.72) --
	(144.46, 87.42) --
	(145.82, 87.13) --
	(147.19, 86.88) --
	(148.56, 86.67);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 13.33, 93.08) --
	( 14.69, 92.90) --
	( 16.06, 92.65) --
	( 17.43, 92.29) --
	( 18.79, 91.80) --
	( 20.16, 91.17) --
	( 21.52, 90.43) --
	( 22.89, 89.64) --
	( 24.26, 88.87) --
	( 25.62, 88.17) --
	( 26.99, 87.61) --
	( 28.35, 87.21) --
	( 29.72, 86.99) --
	( 31.09, 86.93) --
	( 32.45, 87.06) --
	( 33.82, 87.40) --
	( 35.18, 87.99) --
	( 36.55, 88.88) --
	( 37.92, 90.10) --
	( 39.28, 91.65) --
	( 40.65, 93.44) --
	( 42.01, 95.36) --
	( 43.38, 97.21) --
	( 44.75, 98.82) --
	( 46.11,100.00) --
	( 47.48,100.61) --
	( 48.84,100.58) --
	( 50.21, 99.92) --
	( 51.57, 98.68) --
	( 52.94, 96.99) --
	( 54.31, 95.02) --
	( 55.67, 92.92) --
	( 57.04, 90.89) --
	( 58.40, 89.05) --
	( 59.77, 87.51) --
	( 61.14, 86.31) --
	( 62.50, 85.48) --
	( 63.87, 84.98) --
	( 65.23, 84.76) --
	( 66.60, 84.78) --
	( 67.97, 84.97) --
	( 69.33, 85.28) --
	( 70.70, 85.65) --
	( 72.06, 86.06) --
	( 73.43, 86.47) --
	( 74.80, 86.86) --
	( 76.16, 87.21) --
	( 77.53, 87.54) --
	( 78.89, 87.83) --
	( 80.26, 88.10) --
	( 81.63, 88.36) --
	( 82.99, 88.60) --
	( 84.36, 88.84) --
	( 85.72, 89.07) --
	( 87.09, 89.30) --
	( 88.45, 89.52) --
	( 89.82, 89.76) --
	( 91.19, 90.02) --
	( 92.55, 90.32) --
	( 93.92, 90.67) --
	( 95.28, 91.08) --
	( 96.65, 91.54) --
	( 98.02, 92.05) --
	( 99.38, 92.60) --
	(100.75, 93.19) --
	(102.11, 93.79) --
	(103.48, 94.40) --
	(104.85, 95.01) --
	(106.21, 95.62) --
	(107.58, 96.22) --
	(108.94, 96.78) --
	(110.31, 97.29) --
	(111.68, 97.71) --
	(113.04, 98.03) --
	(114.41, 98.23) --
	(115.77, 98.31) --
	(117.14, 98.26) --
	(118.51, 98.11) --
	(119.87, 97.89) --
	(121.24, 97.60) --
	(122.60, 97.27) --
	(123.97, 96.91) --
	(125.33, 96.51) --
	(126.70, 96.07) --
	(128.07, 95.58) --
	(129.43, 95.05) --
	(130.80, 94.48) --
	(132.16, 93.91) --
	(133.53, 93.35) --
	(134.90, 92.84) --
	(136.26, 92.39) --
	(137.63, 92.01) --
	(138.99, 91.71) --
	(140.36, 91.46) --
	(141.73, 91.25) --
	(143.09, 91.07) --
	(144.46, 90.90) --
	(145.82, 90.75) --
	(147.19, 90.63) --
	(148.56, 90.54);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 13.33, 79.34) --
	( 14.69, 79.70) --
	( 16.06, 80.05) --
	( 17.43, 80.38) --
	( 18.79, 80.68) --
	( 20.16, 80.94) --
	( 21.52, 81.17) --
	( 22.89, 81.37) --
	( 24.26, 81.56) --
	( 25.62, 81.75) --
	( 26.99, 81.97) --
	( 28.35, 82.23) --
	( 29.72, 82.57) --
	( 31.09, 83.01) --
	( 32.45, 83.57) --
	( 33.82, 84.29) --
	( 35.18, 85.20) --
	( 36.55, 86.31) --
	( 37.92, 87.62) --
	( 39.28, 89.10) --
	( 40.65, 90.68) --
	( 42.01, 92.28) --
	( 43.38, 93.80) --
	( 44.75, 95.14) --
	( 46.11, 96.21) --
	( 47.48, 96.97) --
	( 48.84, 97.37) --
	( 50.21, 97.41) --
	( 51.57, 97.13) --
	( 52.94, 96.55) --
	( 54.31, 95.76) --
	( 55.67, 94.82) --
	( 57.04, 93.83) --
	( 58.40, 92.86) --
	( 59.77, 91.99) --
	( 61.14, 91.27) --
	( 62.50, 90.73) --
	( 63.87, 90.39) --
	( 65.23, 90.23) --
	( 66.60, 90.23) --
	( 67.97, 90.34) --
	( 69.33, 90.54) --
	( 70.70, 90.78) --
	( 72.06, 91.04) --
	( 73.43, 91.29) --
	( 74.80, 91.52) --
	( 76.16, 91.73) --
	( 77.53, 91.92) --
	( 78.89, 92.08) --
	( 80.26, 92.24) --
	( 81.63, 92.39) --
	( 82.99, 92.54) --
	( 84.36, 92.69) --
	( 85.72, 92.84) --
	( 87.09, 92.98) --
	( 88.45, 93.12) --
	( 89.82, 93.25) --
	( 91.19, 93.40) --
	( 92.55, 93.56) --
	( 93.92, 93.76) --
	( 95.28, 94.01) --
	( 96.65, 94.30) --
	( 98.02, 94.64) --
	( 99.38, 95.01) --
	(100.75, 95.39) --
	(102.11, 95.74) --
	(103.48, 96.04) --
	(104.85, 96.26) --
	(106.21, 96.38) --
	(107.58, 96.40) --
	(108.94, 96.33) --
	(110.31, 96.18) --
	(111.68, 95.97) --
	(113.04, 95.71) --
	(114.41, 95.42) --
	(115.77, 95.09) --
	(117.14, 94.71) --
	(118.51, 94.26) --
	(119.87, 93.74) --
	(121.24, 93.14) --
	(122.60, 92.45) --
	(123.97, 91.70) --
	(125.33, 90.90) --
	(126.70, 90.06) --
	(128.07, 89.22) --
	(129.43, 88.39) --
	(130.80, 87.56) --
	(132.16, 86.74) --
	(133.53, 85.92) --
	(134.90, 85.10) --
	(136.26, 84.26) --
	(137.63, 83.42) --
	(138.99, 82.57) --
	(140.36, 81.74) --
	(141.73, 80.93) --
	(143.09, 80.17) --
	(144.46, 79.47) --
	(145.82, 78.83) --
	(147.19, 78.25) --
	(148.56, 77.74);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 13.33, 80.64) --
	( 14.69, 81.08) --
	( 16.06, 81.49) --
	( 17.43, 81.83) --
	( 18.79, 82.07) --
	( 20.16, 82.22) --
	( 21.52, 82.27) --
	( 22.89, 82.27) --
	( 24.26, 82.25) --
	( 25.62, 82.28) --
	( 26.99, 82.38) --
	( 28.35, 82.59) --
	( 29.72, 82.92) --
	( 31.09, 83.36) --
	( 32.45, 83.93) --
	( 33.82, 84.62) --
	( 35.18, 85.46) --
	( 36.55, 86.48) --
	( 37.92, 87.69) --
	( 39.28, 89.10) --
	( 40.65, 90.65) --
	( 42.01, 92.28) --
	( 43.38, 93.89) --
	( 44.75, 95.35) --
	( 46.11, 96.56) --
	( 47.48, 97.42) --
	( 48.84, 97.86) --
	( 50.21, 97.87) --
	( 51.57, 97.46) --
	( 52.94, 96.72) --
	( 54.31, 95.73) --
	( 55.67, 94.61) --
	( 57.04, 93.49) --
	( 58.40, 92.46) --
	( 59.77, 91.62) --
	( 61.14, 91.01) --
	( 62.50, 90.63) --
	( 63.87, 90.48) --
	( 65.23, 90.50) --
	( 66.60, 90.65) --
	( 67.97, 90.87) --
	( 69.33, 91.14) --
	( 70.70, 91.41) --
	( 72.06, 91.66) --
	( 73.43, 91.89) --
	( 74.80, 92.09) --
	( 76.16, 92.27) --
	( 77.53, 92.44) --
	( 78.89, 92.60) --
	( 80.26, 92.77) --
	( 81.63, 92.95) --
	( 82.99, 93.14) --
	( 84.36, 93.34) --
	( 85.72, 93.55) --
	( 87.09, 93.77) --
	( 88.45, 93.99) --
	( 89.82, 94.20) --
	( 91.19, 94.41) --
	( 92.55, 94.61) --
	( 93.92, 94.80) --
	( 95.28, 94.98) --
	( 96.65, 95.16) --
	( 98.02, 95.35) --
	( 99.38, 95.54) --
	(100.75, 95.74) --
	(102.11, 95.94) --
	(103.48, 96.14) --
	(104.85, 96.32) --
	(106.21, 96.46) --
	(107.58, 96.54) --
	(108.94, 96.55) --
	(110.31, 96.48) --
	(111.68, 96.32) --
	(113.04, 96.07) --
	(114.41, 95.75) --
	(115.77, 95.37) --
	(117.14, 94.95) --
	(118.51, 94.49) --
	(119.87, 94.01) --
	(121.24, 93.50) --
	(122.60, 92.96) --
	(123.97, 92.38) --
	(125.33, 91.74) --
	(126.70, 91.03) --
	(128.07, 90.26) --
	(129.43, 89.43) --
	(130.80, 88.56) --
	(132.16, 87.69) --
	(133.53, 86.82) --
	(134.90, 85.98) --
	(136.26, 85.18) --
	(137.63, 84.41) --
	(138.99, 83.68) --
	(140.36, 82.97) --
	(141.73, 82.26) --
	(143.09, 81.55) --
	(144.46, 80.85) --
	(145.82, 80.16) --
	(147.19, 79.50) --
	(148.56, 78.87);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 13.33, 98.21) --
	( 14.69, 97.78) --
	( 16.06, 97.38) --
	( 17.43, 97.00) --
	( 18.79, 96.61) --
	( 20.16, 96.21) --
	( 21.52, 95.78) --
	( 22.89, 95.32) --
	( 24.26, 94.83) --
	( 25.62, 94.33) --
	( 26.99, 93.83) --
	( 28.35, 93.33) --
	( 29.72, 92.86) --
	( 31.09, 92.42) --
	( 32.45, 92.03) --
	( 33.82, 91.69) --
	( 35.18, 91.41) --
	( 36.55, 91.22) --
	( 37.92, 91.12) --
	( 39.28, 91.10) --
	( 40.65, 91.13) --
	( 42.01, 91.20) --
	( 43.38, 91.24) --
	( 44.75, 91.21) --
	( 46.11, 91.08) --
	( 47.48, 90.80) --
	( 48.84, 90.37) --
	( 50.21, 89.79) --
	( 51.57, 89.07) --
	( 52.94, 88.25) --
	( 54.31, 87.36) --
	( 55.67, 86.45) --
	( 57.04, 85.57) --
	( 58.40, 84.73) --
	( 59.77, 83.97) --
	( 61.14, 83.29) --
	( 62.50, 82.68) --
	( 63.87, 82.14) --
	( 65.23, 81.66) --
	( 66.60, 81.22) --
	( 67.97, 80.81) --
	( 69.33, 80.45) --
	( 70.70, 80.12) --
	( 72.06, 79.83) --
	( 73.43, 79.59) --
	( 74.80, 79.40) --
	( 76.16, 79.26) --
	( 77.53, 79.17) --
	( 78.89, 79.14) --
	( 80.26, 79.16) --
	( 81.63, 79.24) --
	( 82.99, 79.36) --
	( 84.36, 79.55) --
	( 85.72, 79.79) --
	( 87.09, 80.10) --
	( 88.45, 80.47) --
	( 89.82, 80.90) --
	( 91.19, 81.38) --
	( 92.55, 81.91) --
	( 93.92, 82.47) --
	( 95.28, 83.05) --
	( 96.65, 83.63) --
	( 98.02, 84.20) --
	( 99.38, 84.75) --
	(100.75, 85.28) --
	(102.11, 85.78) --
	(103.48, 86.26) --
	(104.85, 86.72) --
	(106.21, 87.18) --
	(107.58, 87.64) --
	(108.94, 88.09) --
	(110.31, 88.56) --
	(111.68, 89.03) --
	(113.04, 89.52) --
	(114.41, 90.00) --
	(115.77, 90.48) --
	(117.14, 90.96) --
	(118.51, 91.43) --
	(119.87, 91.88) --
	(121.24, 92.31) --
	(122.60, 92.71) --
	(123.97, 93.09) --
	(125.33, 93.45) --
	(126.70, 93.78) --
	(128.07, 94.08) --
	(129.43, 94.37) --
	(130.80, 94.63) --
	(132.16, 94.89) --
	(133.53, 95.12) --
	(134.90, 95.34) --
	(136.26, 95.54) --
	(137.63, 95.72) --
	(138.99, 95.88) --
	(140.36, 96.03) --
	(141.73, 96.18) --
	(143.09, 96.34) --
	(144.46, 96.53) --
	(145.82, 96.76) --
	(147.19, 97.05) --
	(148.56, 97.40);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 13.33, 92.01) --
	( 14.69, 92.05) --
	( 16.06, 92.04) --
	( 17.43, 91.95) --
	( 18.79, 91.76) --
	( 20.16, 91.47) --
	( 21.52, 91.09) --
	( 22.89, 90.66) --
	( 24.26, 90.21) --
	( 25.62, 89.78) --
	( 26.99, 89.40) --
	( 28.35, 89.11) --
	( 29.72, 88.92) --
	( 31.09, 88.87) --
	( 32.45, 88.98) --
	( 33.82, 89.30) --
	( 35.18, 89.85) --
	( 36.55, 90.68) --
	( 37.92, 91.77) --
	( 39.28, 93.08) --
	( 40.65, 94.55) --
	( 42.01, 96.04) --
	( 43.38, 97.41) --
	( 44.75, 98.52) --
	( 46.11, 99.25) --
	( 47.48, 99.52) --
	( 48.84, 99.27) --
	( 50.21, 98.51) --
	( 51.57, 97.29) --
	( 52.94, 95.69) --
	( 54.31, 93.82) --
	( 55.67, 91.84) --
	( 57.04, 89.86) --
	( 58.40, 88.02) --
	( 59.77, 86.42) --
	( 61.14, 85.12) --
	( 62.50, 84.14) --
	( 63.87, 83.46) --
	( 65.23, 83.04) --
	( 66.60, 82.81) --
	( 67.97, 82.71) --
	( 69.33, 82.70) --
	( 70.70, 82.72) --
	( 72.06, 82.76) --
	( 73.43, 82.79) --
	( 74.80, 82.82) --
	( 76.16, 82.87) --
	( 77.53, 82.94) --
	( 78.89, 83.04) --
	( 80.26, 83.20) --
	( 81.63, 83.42) --
	( 82.99, 83.70) --
	( 84.36, 84.04) --
	( 85.72, 84.45) --
	( 87.09, 84.90) --
	( 88.45, 85.39) --
	( 89.82, 85.92) --
	( 91.19, 86.46) --
	( 92.55, 87.02) --
	( 93.92, 87.60) --
	( 95.28, 88.20) --
	( 96.65, 88.84) --
	( 98.02, 89.52) --
	( 99.38, 90.24) --
	(100.75, 91.00) --
	(102.11, 91.78) --
	(103.48, 92.56) --
	(104.85, 93.32) --
	(106.21, 94.05) --
	(107.58, 94.72) --
	(108.94, 95.34) --
	(110.31, 95.91) --
	(111.68, 96.42) --
	(113.04, 96.88) --
	(114.41, 97.28) --
	(115.77, 97.62) --
	(117.14, 97.88) --
	(118.51, 98.05) --
	(119.87, 98.10) --
	(121.24, 98.04) --
	(122.60, 97.87) --
	(123.97, 97.59) --
	(125.33, 97.22) --
	(126.70, 96.80) --
	(128.07, 96.34) --
	(129.43, 95.86) --
	(130.80, 95.37) --
	(132.16, 94.87) --
	(133.53, 94.38) --
	(134.90, 93.87) --
	(136.26, 93.37) --
	(137.63, 92.86) --
	(138.99, 92.37) --
	(140.36, 91.89) --
	(141.73, 91.44) --
	(143.09, 91.02) --
	(144.46, 90.64) --
	(145.82, 90.29) --
	(147.19, 89.97) --
	(148.56, 89.70);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 13.33, 92.90) --
	( 14.69, 92.80) --
	( 16.06, 92.69) --
	( 17.43, 92.57) --
	( 18.79, 92.41) --
	( 20.16, 92.19) --
	( 21.52, 91.90) --
	( 22.89, 91.55) --
	( 24.26, 91.15) --
	( 25.62, 90.72) --
	( 26.99, 90.32) --
	( 28.35, 89.95) --
	( 29.72, 89.67) --
	( 31.09, 89.49) --
	( 32.45, 89.47) --
	( 33.82, 89.64) --
	( 35.18, 90.05) --
	( 36.55, 90.73) --
	( 37.92, 91.68) --
	( 39.28, 92.89) --
	( 40.65, 94.26) --
	( 42.01, 95.69) --
	( 43.38, 97.03) --
	( 44.75, 98.13) --
	( 46.11, 98.86) --
	( 47.48, 99.12) --
	( 48.84, 98.86) --
	( 50.21, 98.09) --
	( 51.57, 96.85) --
	( 52.94, 95.23) --
	( 54.31, 93.36) --
	( 55.67, 91.38) --
	( 57.04, 89.42) --
	( 58.40, 87.62) --
	( 59.77, 86.06) --
	( 61.14, 84.79) --
	( 62.50, 83.83) --
	( 63.87, 83.16) --
	( 65.23, 82.73) --
	( 66.60, 82.49) --
	( 67.97, 82.41) --
	( 69.33, 82.43) --
	( 70.70, 82.52) --
	( 72.06, 82.67) --
	( 73.43, 82.85) --
	( 74.80, 83.06) --
	( 76.16, 83.28) --
	( 77.53, 83.50) --
	( 78.89, 83.73) --
	( 80.26, 83.95) --
	( 81.63, 84.17) --
	( 82.99, 84.39) --
	( 84.36, 84.62) --
	( 85.72, 84.86) --
	( 87.09, 85.14) --
	( 88.45, 85.47) --
	( 89.82, 85.84) --
	( 91.19, 86.27) --
	( 92.55, 86.76) --
	( 93.92, 87.30) --
	( 95.28, 87.90) --
	( 96.65, 88.55) --
	( 98.02, 89.24) --
	( 99.38, 89.95) --
	(100.75, 90.69) --
	(102.11, 91.43) --
	(103.48, 92.18) --
	(104.85, 92.91) --
	(106.21, 93.62) --
	(107.58, 94.30) --
	(108.94, 94.93) --
	(110.31, 95.52) --
	(111.68, 96.05) --
	(113.04, 96.52) --
	(114.41, 96.93) --
	(115.77, 97.27) --
	(117.14, 97.53) --
	(118.51, 97.70) --
	(119.87, 97.79) --
	(121.24, 97.78) --
	(122.60, 97.69) --
	(123.97, 97.52) --
	(125.33, 97.29) --
	(126.70, 97.00) --
	(128.07, 96.69) --
	(129.43, 96.35) --
	(130.80, 96.00) --
	(132.16, 95.63) --
	(133.53, 95.23) --
	(134.90, 94.80) --
	(136.26, 94.33) --
	(137.63, 93.82) --
	(138.99, 93.27) --
	(140.36, 92.72) --
	(141.73, 92.19) --
	(143.09, 91.70) --
	(144.46, 91.29) --
	(145.82, 90.97) --
	(147.19, 90.75) --
	(148.56, 90.63);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 13.33, 91.57) --
	( 14.69, 91.42) --
	( 16.06, 91.17) --
	( 17.43, 90.81) --
	( 18.79, 90.35) --
	( 20.16, 89.79) --
	( 21.52, 89.16) --
	( 22.89, 88.51) --
	( 24.26, 87.88) --
	( 25.62, 87.34) --
	( 26.99, 86.93) --
	( 28.35, 86.67) --
	( 29.72, 86.58) --
	( 31.09, 86.69) --
	( 32.45, 86.99) --
	( 33.82, 87.50) --
	( 35.18, 88.25) --
	( 36.55, 89.28) --
	( 37.92, 90.58) --
	( 39.28, 92.13) --
	( 40.65, 93.88) --
	( 42.01, 95.70) --
	( 43.38, 97.45) --
	( 44.75, 98.97) --
	( 46.11,100.11) --
	( 47.48,100.74) --
	( 48.84,100.79) --
	( 50.21,100.22) --
	( 51.57, 99.09) --
	( 52.94, 97.49) --
	( 54.31, 95.58) --
	( 55.67, 93.52) --
	( 57.04, 91.49) --
	( 58.40, 89.66) --
	( 59.77, 88.12) --
	( 61.14, 86.93) --
	( 62.50, 86.09) --
	( 63.87, 85.56) --
	( 65.23, 85.26) --
	( 66.60, 85.12) --
	( 67.97, 85.06) --
	( 69.33, 85.05) --
	( 70.70, 85.06) --
	( 72.06, 85.08) --
	( 73.43, 85.14) --
	( 74.80, 85.22) --
	( 76.16, 85.34) --
	( 77.53, 85.50) --
	( 78.89, 85.69) --
	( 80.26, 85.91) --
	( 81.63, 86.15) --
	( 82.99, 86.43) --
	( 84.36, 86.74) --
	( 85.72, 87.12) --
	( 87.09, 87.55) --
	( 88.45, 88.06) --
	( 89.82, 88.63) --
	( 91.19, 89.25) --
	( 92.55, 89.89) --
	( 93.92, 90.54) --
	( 95.28, 91.17) --
	( 96.65, 91.77) --
	( 98.02, 92.36) --
	( 99.38, 92.94) --
	(100.75, 93.52) --
	(102.11, 94.13) --
	(103.48, 94.76) --
	(104.85, 95.41) --
	(106.21, 96.05) --
	(107.58, 96.65) --
	(108.94, 97.19) --
	(110.31, 97.64) --
	(111.68, 97.98) --
	(113.04, 98.21) --
	(114.41, 98.34) --
	(115.77, 98.37) --
	(117.14, 98.34) --
	(118.51, 98.24) --
	(119.87, 98.07) --
	(121.24, 97.83) --
	(122.60, 97.51) --
	(123.97, 97.11) --
	(125.33, 96.61) --
	(126.70, 96.03) --
	(128.07, 95.37) --
	(129.43, 94.67) --
	(130.80, 93.95) --
	(132.16, 93.24) --
	(133.53, 92.57) --
	(134.90, 91.94) --
	(136.26, 91.37) --
	(137.63, 90.88) --
	(138.99, 90.45) --
	(140.36, 90.10) --
	(141.73, 89.81) --
	(143.09, 89.58) --
	(144.46, 89.40) --
	(145.82, 89.27) --
	(147.19, 89.15) --
	(148.56, 89.05);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 13.33, 93.04) --
	( 14.69, 92.94) --
	( 16.06, 92.80) --
	( 17.43, 92.60) --
	( 18.79, 92.31) --
	( 20.16, 91.92) --
	( 21.52, 91.46) --
	( 22.89, 90.95) --
	( 24.26, 90.44) --
	( 25.62, 89.97) --
	( 26.99, 89.58) --
	( 28.35, 89.27) --
	( 29.72, 89.08) --
	( 31.09, 89.01) --
	( 32.45, 89.08) --
	( 33.82, 89.32) --
	( 35.18, 89.77) --
	( 36.55, 90.46) --
	( 37.92, 91.42) --
	( 39.28, 92.63) --
	( 40.65, 94.03) --
	( 42.01, 95.50) --
	( 43.38, 96.89) --
	( 44.75, 98.06) --
	( 46.11, 98.86) --
	( 47.48, 99.20) --
	( 48.84, 99.00) --
	( 50.21, 98.29) --
	( 51.57, 97.09) --
	( 52.94, 95.52) --
	( 54.31, 93.70) --
	( 55.67, 91.76) --
	( 57.04, 89.85) --
	( 58.40, 88.09) --
	( 59.77, 86.56) --
	( 61.14, 85.30) --
	( 62.50, 84.31) --
	( 63.87, 83.57) --
	( 65.23, 83.04) --
	( 66.60, 82.68) --
	( 67.97, 82.45) --
	( 69.33, 82.31) --
	( 70.70, 82.25) --
	( 72.06, 82.26) --
	( 73.43, 82.31) --
	( 74.80, 82.41) --
	( 76.16, 82.54) --
	( 77.53, 82.70) --
	( 78.89, 82.87) --
	( 80.26, 83.06) --
	( 81.63, 83.26) --
	( 82.99, 83.49) --
	( 84.36, 83.75) --
	( 85.72, 84.05) --
	( 87.09, 84.41) --
	( 88.45, 84.83) --
	( 89.82, 85.32) --
	( 91.19, 85.87) --
	( 92.55, 86.49) --
	( 93.92, 87.16) --
	( 95.28, 87.87) --
	( 96.65, 88.61) --
	( 98.02, 89.37) --
	( 99.38, 90.15) --
	(100.75, 90.92) --
	(102.11, 91.68) --
	(103.48, 92.44) --
	(104.85, 93.17) --
	(106.21, 93.88) --
	(107.58, 94.55) --
	(108.94, 95.17) --
	(110.31, 95.74) --
	(111.68, 96.24) --
	(113.04, 96.67) --
	(114.41, 97.02) --
	(115.77, 97.30) --
	(117.14, 97.50) --
	(118.51, 97.62) --
	(119.87, 97.67) --
	(121.24, 97.65) --
	(122.60, 97.56) --
	(123.97, 97.40) --
	(125.33, 97.16) --
	(126.70, 96.86) --
	(128.07, 96.48) --
	(129.43, 96.06) --
	(130.80, 95.59) --
	(132.16, 95.09) --
	(133.53, 94.58) --
	(134.90, 94.08) --
	(136.26, 93.60) --
	(137.63, 93.15) --
	(138.99, 92.74) --
	(140.36, 92.36) --
	(141.73, 92.02) --
	(143.09, 91.71) --
	(144.46, 91.44) --
	(145.82, 91.21) --
	(147.19, 91.02) --
	(148.56, 90.87);
\end{scope}
\begin{scope}
\path[clip] (  7.92,  8.71) rectangle (153.96, 47.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 13.33, 30.28) --
	( 14.69, 30.23) --
	( 16.06, 30.13) --
	( 17.43, 29.97) --
	( 18.79, 29.71) --
	( 20.16, 29.36) --
	( 21.52, 28.94) --
	( 22.89, 28.48) --
	( 24.26, 28.03) --
	( 25.62, 27.62) --
	( 26.99, 27.29) --
	( 28.35, 27.08) --
	( 29.72, 27.00) --
	( 31.09, 27.08) --
	( 32.45, 27.32) --
	( 33.82, 27.78) --
	( 35.18, 28.49) --
	( 36.55, 29.49) --
	( 37.92, 30.80) --
	( 39.28, 32.39) --
	( 40.65, 34.19) --
	( 42.01, 36.06) --
	( 43.38, 37.84) --
	( 44.75, 39.37) --
	( 46.11, 40.49) --
	( 47.48, 41.09) --
	( 48.84, 41.09) --
	( 50.21, 40.51) --
	( 51.57, 39.38) --
	( 52.94, 37.82) --
	( 54.31, 35.96) --
	( 55.67, 33.96) --
	( 57.04, 31.99) --
	( 58.40, 30.17) --
	( 59.77, 28.61) --
	( 61.14, 27.37) --
	( 62.50, 26.45) --
	( 63.87, 25.83) --
	( 65.23, 25.47) --
	( 66.60, 25.30) --
	( 67.97, 25.28) --
	( 69.33, 25.35) --
	( 70.70, 25.48) --
	( 72.06, 25.64) --
	( 73.43, 25.82) --
	( 74.80, 26.01) --
	( 76.16, 26.20) --
	( 77.53, 26.41) --
	( 78.89, 26.62) --
	( 80.26, 26.85) --
	( 81.63, 27.09) --
	( 82.99, 27.36) --
	( 84.36, 27.66) --
	( 85.72, 27.99) --
	( 87.09, 28.35) --
	( 88.45, 28.75) --
	( 89.82, 29.19) --
	( 91.19, 29.68) --
	( 92.55, 30.21) --
	( 93.92, 30.77) --
	( 95.28, 31.37) --
	( 96.65, 32.00) --
	( 98.02, 32.65) --
	( 99.38, 33.31) --
	(100.75, 33.98) --
	(102.11, 34.65) --
	(103.48, 35.29) --
	(104.85, 35.91) --
	(106.21, 36.50) --
	(107.58, 37.03) --
	(108.94, 37.51) --
	(110.31, 37.92) --
	(111.68, 38.25) --
	(113.04, 38.50) --
	(114.41, 38.67) --
	(115.77, 38.75) --
	(117.14, 38.73) --
	(118.51, 38.63) --
	(119.87, 38.43) --
	(121.24, 38.15) --
	(122.60, 37.79) --
	(123.97, 37.35) --
	(125.33, 36.85) --
	(126.70, 36.29) --
	(128.07, 35.68) --
	(129.43, 35.04) --
	(130.80, 34.37) --
	(132.16, 33.69) --
	(133.53, 33.00) --
	(134.90, 32.32) --
	(136.26, 31.66) --
	(137.63, 31.03) --
	(138.99, 30.43) --
	(140.36, 29.88) --
	(141.73, 29.38) --
	(143.09, 28.94) --
	(144.46, 28.55) --
	(145.82, 28.22) --
	(147.19, 27.96) --
	(148.56, 27.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (161.88,179.23);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  7.92,  8.71) --
	(153.96,  8.71) --
	(153.96, 47.86) --
	(  7.92, 47.86) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (161.88, 59.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.94, 51.07) {\bfseries $\tau_\varepsilon = 4\pi/10$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (-17.42, 28.29) {mu12};
\end{scope}
\begin{scope}
\path[clip] (  7.92,  8.71) rectangle (153.96, 47.86);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 13.33, 18.23) --
	( 14.69, 18.78) --
	( 16.06, 19.18) --
	( 17.43, 19.45) --
	( 18.79, 19.65) --
	( 20.16, 19.85) --
	( 21.52, 20.10) --
	( 22.89, 20.45) --
	( 24.26, 20.90) --
	( 25.62, 21.44) --
	( 26.99, 22.02) --
	( 28.35, 22.60) --
	( 29.72, 23.13) --
	( 31.09, 23.61) --
	( 32.45, 24.08) --
	( 33.82, 24.58) --
	( 35.18, 25.19) --
	( 36.55, 25.96) --
	( 37.92, 26.93) --
	( 39.28, 28.09) --
	( 40.65, 29.38) --
	( 42.01, 30.71) --
	( 43.38, 31.97) --
	( 44.75, 33.08) --
	( 46.11, 33.96) --
	( 47.48, 34.58) --
	( 48.84, 34.93) --
	( 50.21, 35.03) --
	( 51.57, 34.92) --
	( 52.94, 34.64) --
	( 54.31, 34.23) --
	( 55.67, 33.71) --
	( 57.04, 33.13) --
	( 58.40, 32.54) --
	( 59.77, 31.97) --
	( 61.14, 31.49) --
	( 62.50, 31.15) --
	( 63.87, 30.98) --
	( 65.23, 31.03) --
	( 66.60, 31.27) --
	( 67.97, 31.71) --
	( 69.33, 32.27) --
	( 70.70, 32.92) --
	( 72.06, 33.58) --
	( 73.43, 34.19) --
	( 74.80, 34.72) --
	( 76.16, 35.15) --
	( 77.53, 35.47) --
	( 78.89, 35.71) --
	( 80.26, 35.88) --
	( 81.63, 35.99) --
	( 82.99, 36.04) --
	( 84.36, 36.03) --
	( 85.72, 35.95) --
	( 87.09, 35.77) --
	( 88.45, 35.51) --
	( 89.82, 35.18) --
	( 91.19, 34.81) --
	( 92.55, 34.45) --
	( 93.92, 34.17) --
	( 95.28, 33.99) --
	( 96.65, 33.95) --
	( 98.02, 34.04) --
	( 99.38, 34.23) --
	(100.75, 34.46) --
	(102.11, 34.68) --
	(103.48, 34.85) --
	(104.85, 34.91) --
	(106.21, 34.87) --
	(107.58, 34.74) --
	(108.94, 34.55) --
	(110.31, 34.32) --
	(111.68, 34.07) --
	(113.04, 33.82) --
	(114.41, 33.55) --
	(115.77, 33.23) --
	(117.14, 32.84) --
	(118.51, 32.36) --
	(119.87, 31.80) --
	(121.24, 31.17) --
	(122.60, 30.52) --
	(123.97, 29.87) --
	(125.33, 29.26) --
	(126.70, 28.68) --
	(128.07, 28.12) --
	(129.43, 27.53) --
	(130.80, 26.88) --
	(132.16, 26.12) --
	(133.53, 25.25) --
	(134.90, 24.28) --
	(136.26, 23.26) --
	(137.63, 22.26) --
	(138.99, 21.34) --
	(140.36, 20.54) --
	(141.73, 19.88) --
	(143.09, 19.33) --
	(144.46, 18.85) --
	(145.82, 18.35) --
	(147.19, 17.79) --
	(148.56, 17.13);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 13.33, 37.78) --
	( 14.69, 37.89) --
	( 16.06, 37.93) --
	( 17.43, 37.91) --
	( 18.79, 37.80) --
	( 20.16, 37.62) --
	( 21.52, 37.37) --
	( 22.89, 37.07) --
	( 24.26, 36.73) --
	( 25.62, 36.36) --
	( 26.99, 35.94) --
	( 28.35, 35.47) --
	( 29.72, 34.95) --
	( 31.09, 34.36) --
	( 32.45, 33.72) --
	( 33.82, 33.05) --
	( 35.18, 32.34) --
	( 36.55, 31.63) --
	( 37.92, 30.93) --
	( 39.28, 30.23) --
	( 40.65, 29.54) --
	( 42.01, 28.85) --
	( 43.38, 28.16) --
	( 44.75, 27.47) --
	( 46.11, 26.79) --
	( 47.48, 26.15) --
	( 48.84, 25.57) --
	( 50.21, 25.08) --
	( 51.57, 24.69) --
	( 52.94, 24.38) --
	( 54.31, 24.15) --
	( 55.67, 23.96) --
	( 57.04, 23.77) --
	( 58.40, 23.55) --
	( 59.77, 23.30) --
	( 61.14, 23.01) --
	( 62.50, 22.71) --
	( 63.87, 22.44) --
	( 65.23, 22.23) --
	( 66.60, 22.10) --
	( 67.97, 22.04) --
	( 69.33, 22.05) --
	( 70.70, 22.08) --
	( 72.06, 22.11) --
	( 73.43, 22.10) --
	( 74.80, 22.04) --
	( 76.16, 21.93) --
	( 77.53, 21.81) --
	( 78.89, 21.70) --
	( 80.26, 21.65) --
	( 81.63, 21.66) --
	( 82.99, 21.75) --
	( 84.36, 21.89) --
	( 85.72, 22.04) --
	( 87.09, 22.18) --
	( 88.45, 22.28) --
	( 89.82, 22.33) --
	( 91.19, 22.34) --
	( 92.55, 22.34) --
	( 93.92, 22.37) --
	( 95.28, 22.46) --
	( 96.65, 22.62) --
	( 98.02, 22.85) --
	( 99.38, 23.13) --
	(100.75, 23.41) --
	(102.11, 23.67) --
	(103.48, 23.89) --
	(104.85, 24.05) --
	(106.21, 24.17) --
	(107.58, 24.29) --
	(108.94, 24.45) --
	(110.31, 24.70) --
	(111.68, 25.05) --
	(113.04, 25.53) --
	(114.41, 26.12) --
	(115.77, 26.79) --
	(117.14, 27.52) --
	(118.51, 28.28) --
	(119.87, 29.05) --
	(121.24, 29.82) --
	(122.60, 30.57) --
	(123.97, 31.32) --
	(125.33, 32.07) --
	(126.70, 32.80) --
	(128.07, 33.50) --
	(129.43, 34.17) --
	(130.80, 34.78) --
	(132.16, 35.34) --
	(133.53, 35.82) --
	(134.90, 36.24) --
	(136.26, 36.61) --
	(137.63, 36.94) --
	(138.99, 37.22) --
	(140.36, 37.47) --
	(141.73, 37.67) --
	(143.09, 37.81) --
	(144.46, 37.89) --
	(145.82, 37.89) --
	(147.19, 37.82) --
	(148.56, 37.70);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 13.33, 28.53) --
	( 14.69, 28.50) --
	( 16.06, 28.40) --
	( 17.43, 28.18) --
	( 18.79, 27.80) --
	( 20.16, 27.29) --
	( 21.52, 26.69) --
	( 22.89, 26.07) --
	( 24.26, 25.52) --
	( 25.62, 25.10) --
	( 26.99, 24.84) --
	( 28.35, 24.75) --
	( 29.72, 24.82) --
	( 31.09, 25.04) --
	( 32.45, 25.42) --
	( 33.82, 26.01) --
	( 35.18, 26.86) --
	( 36.55, 28.03) --
	( 37.92, 29.55) --
	( 39.28, 31.41) --
	( 40.65, 33.51) --
	( 42.01, 35.69) --
	( 43.38, 37.76) --
	( 44.75, 39.53) --
	( 46.11, 40.81) --
	( 47.48, 41.51) --
	( 48.84, 41.58) --
	( 50.21, 41.06) --
	( 51.57, 40.04) --
	( 52.94, 38.63) --
	( 54.31, 36.98) --
	( 55.67, 35.22) --
	( 57.04, 33.46) --
	( 58.40, 31.80) --
	( 59.77, 30.29) --
	( 61.14, 28.97) --
	( 62.50, 27.87) --
	( 63.87, 26.99) --
	( 65.23, 26.33) --
	( 66.60, 25.88) --
	( 67.97, 25.63) --
	( 69.33, 25.55) --
	( 70.70, 25.60) --
	( 72.06, 25.74) --
	( 73.43, 25.93) --
	( 74.80, 26.14) --
	( 76.16, 26.35) --
	( 77.53, 26.56) --
	( 78.89, 26.76) --
	( 80.26, 26.97) --
	( 81.63, 27.20) --
	( 82.99, 27.45) --
	( 84.36, 27.71) --
	( 85.72, 28.00) --
	( 87.09, 28.30) --
	( 88.45, 28.63) --
	( 89.82, 29.02) --
	( 91.19, 29.47) --
	( 92.55, 30.03) --
	( 93.92, 30.70) --
	( 95.28, 31.49) --
	( 96.65, 32.36) --
	( 98.02, 33.29) --
	( 99.38, 34.21) --
	(100.75, 35.07) --
	(102.11, 35.84) --
	(103.48, 36.50) --
	(104.85, 37.04) --
	(106.21, 37.50) --
	(107.58, 37.90) --
	(108.94, 38.25) --
	(110.31, 38.58) --
	(111.68, 38.86) --
	(113.04, 39.07) --
	(114.41, 39.16) --
	(115.77, 39.09) --
	(117.14, 38.84) --
	(118.51, 38.41) --
	(119.87, 37.83) --
	(121.24, 37.13) --
	(122.60, 36.37) --
	(123.97, 35.60) --
	(125.33, 34.83) --
	(126.70, 34.07) --
	(128.07, 33.32) --
	(129.43, 32.56) --
	(130.80, 31.79) --
	(132.16, 31.00) --
	(133.53, 30.22) --
	(134.90, 29.48) --
	(136.26, 28.82) --
	(137.63, 28.27) --
	(138.99, 27.83) --
	(140.36, 27.50) --
	(141.73, 27.25) --
	(143.09, 27.02) --
	(144.46, 26.80) --
	(145.82, 26.56) --
	(147.19, 26.32) --
	(148.56, 26.11);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 13.33, 36.20) --
	( 14.69, 35.90) --
	( 16.06, 35.51) --
	( 17.43, 34.97) --
	( 18.79, 34.26) --
	( 20.16, 33.37) --
	( 21.52, 32.33) --
	( 22.89, 31.24) --
	( 24.26, 30.18) --
	( 25.62, 29.23) --
	( 26.99, 28.45) --
	( 28.35, 27.88) --
	( 29.72, 27.51) --
	( 31.09, 27.33) --
	( 32.45, 27.33) --
	( 33.82, 27.54) --
	( 35.18, 27.99) --
	( 36.55, 28.74) --
	( 37.92, 29.83) --
	( 39.28, 31.28) --
	( 40.65, 33.01) --
	( 42.01, 34.90) --
	( 43.38, 36.76) --
	( 44.75, 38.39) --
	( 46.11, 39.58) --
	( 47.48, 40.19) --
	( 48.84, 40.14) --
	( 50.21, 39.42) --
	( 51.57, 38.12) --
	( 52.94, 36.36) --
	( 54.31, 34.33) --
	( 55.67, 32.22) --
	( 57.04, 30.19) --
	( 58.40, 28.39) --
	( 59.77, 26.92) --
	( 61.14, 25.82) --
	( 62.50, 25.10) --
	( 63.87, 24.73) --
	( 65.23, 24.67) --
	( 66.60, 24.87) --
	( 67.97, 25.27) --
	( 69.33, 25.80) --
	( 70.70, 26.41) --
	( 72.06, 27.05) --
	( 73.43, 27.68) --
	( 74.80, 28.25) --
	( 76.16, 28.75) --
	( 77.53, 29.18) --
	( 78.89, 29.54) --
	( 80.26, 29.85) --
	( 81.63, 30.11) --
	( 82.99, 30.32) --
	( 84.36, 30.49) --
	( 85.72, 30.62) --
	( 87.09, 30.70) --
	( 88.45, 30.74) --
	( 89.82, 30.77) --
	( 91.19, 30.80) --
	( 92.55, 30.86) --
	( 93.92, 30.98) --
	( 95.28, 31.18) --
	( 96.65, 31.46) --
	( 98.02, 31.81) --
	( 99.38, 32.24) --
	(100.75, 32.71) --
	(102.11, 33.23) --
	(103.48, 33.78) --
	(104.85, 34.37) --
	(106.21, 34.99) --
	(107.58, 35.62) --
	(108.94, 36.25) --
	(110.31, 36.84) --
	(111.68, 37.34) --
	(113.04, 37.71) --
	(114.41, 37.94) --
	(115.77, 38.01) --
	(117.14, 37.94) --
	(118.51, 37.75) --
	(119.87, 37.50) --
	(121.24, 37.22) --
	(122.60, 36.94) --
	(123.97, 36.66) --
	(125.33, 36.37) --
	(126.70, 36.06) --
	(128.07, 35.71) --
	(129.43, 35.31) --
	(130.80, 34.87) --
	(132.16, 34.43) --
	(133.53, 34.02) --
	(134.90, 33.69) --
	(136.26, 33.46) --
	(137.63, 33.35) --
	(138.99, 33.35) --
	(140.36, 33.42) --
	(141.73, 33.51) --
	(143.09, 33.60) --
	(144.46, 33.66) --
	(145.82, 33.69) --
	(147.19, 33.70) --
	(148.56, 33.74);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 13.33, 15.23) --
	( 14.69, 15.72) --
	( 16.06, 16.25) --
	( 17.43, 16.83) --
	( 18.79, 17.45) --
	( 20.16, 18.13) --
	( 21.52, 18.83) --
	( 22.89, 19.54) --
	( 24.26, 20.22) --
	( 25.62, 20.87) --
	( 26.99, 21.47) --
	( 28.35, 22.01) --
	( 29.72, 22.51) --
	( 31.09, 22.98) --
	( 32.45, 23.43) --
	( 33.82, 23.86) --
	( 35.18, 24.28) --
	( 36.55, 24.65) --
	( 37.92, 24.97) --
	( 39.28, 25.21) --
	( 40.65, 25.38) --
	( 42.01, 25.49) --
	( 43.38, 25.58) --
	( 44.75, 25.71) --
	( 46.11, 25.92) --
	( 47.48, 26.26) --
	( 48.84, 26.75) --
	( 50.21, 27.40) --
	( 51.57, 28.17) --
	( 52.94, 29.02) --
	( 54.31, 29.89) --
	( 55.67, 30.73) --
	( 57.04, 31.47) --
	( 58.40, 32.08) --
	( 59.77, 32.56) --
	( 61.14, 32.92) --
	( 62.50, 33.18) --
	( 63.87, 33.37) --
	( 65.23, 33.53) --
	( 66.60, 33.69) --
	( 67.97, 33.86) --
	( 69.33, 34.03) --
	( 70.70, 34.21) --
	( 72.06, 34.37) --
	( 73.43, 34.50) --
	( 74.80, 34.60) --
	( 76.16, 34.66) --
	( 77.53, 34.68) --
	( 78.89, 34.67) --
	( 80.26, 34.64) --
	( 81.63, 34.58) --
	( 82.99, 34.50) --
	( 84.36, 34.39) --
	( 85.72, 34.25) --
	( 87.09, 34.06) --
	( 88.45, 33.83) --
	( 89.82, 33.55) --
	( 91.19, 33.24) --
	( 92.55, 32.92) --
	( 93.92, 32.60) --
	( 95.28, 32.31) --
	( 96.65, 32.04) --
	( 98.02, 31.81) --
	( 99.38, 31.61) --
	(100.75, 31.41) --
	(102.11, 31.18) --
	(103.48, 30.90) --
	(104.85, 30.55) --
	(106.21, 30.12) --
	(107.58, 29.61) --
	(108.94, 29.05) --
	(110.31, 28.45) --
	(111.68, 27.86) --
	(113.04, 27.29) --
	(114.41, 26.76) --
	(115.77, 26.27) --
	(117.14, 25.81) --
	(118.51, 25.37) --
	(119.87, 24.92) --
	(121.24, 24.45) --
	(122.60, 23.97) --
	(123.97, 23.47) --
	(125.33, 22.98) --
	(126.70, 22.50) --
	(128.07, 22.07) --
	(129.43, 21.67) --
	(130.80, 21.32) --
	(132.16, 20.99) --
	(133.53, 20.66) --
	(134.90, 20.32) --
	(136.26, 19.94) --
	(137.63, 19.53) --
	(138.99, 19.07) --
	(140.36, 18.59) --
	(141.73, 18.10) --
	(143.09, 17.60) --
	(144.46, 17.12) --
	(145.82, 16.65) --
	(147.19, 16.20) --
	(148.56, 15.77);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 13.33, 16.19) --
	( 14.69, 16.82) --
	( 16.06, 17.46) --
	( 17.43, 18.08) --
	( 18.79, 18.66) --
	( 20.16, 19.20) --
	( 21.52, 19.69) --
	( 22.89, 20.15) --
	( 24.26, 20.59) --
	( 25.62, 21.03) --
	( 26.99, 21.49) --
	( 28.35, 21.98) --
	( 29.72, 22.49) --
	( 31.09, 23.01) --
	( 32.45, 23.52) --
	( 33.82, 23.98) --
	( 35.18, 24.40) --
	( 36.55, 24.76) --
	( 37.92, 25.06) --
	( 39.28, 25.34) --
	( 40.65, 25.62) --
	( 42.01, 25.92) --
	( 43.38, 26.27) --
	( 44.75, 26.69) --
	( 46.11, 27.18) --
	( 47.48, 27.72) --
	( 48.84, 28.31) --
	( 50.21, 28.91) --
	( 51.57, 29.50) --
	( 52.94, 30.07) --
	( 54.31, 30.61) --
	( 55.67, 31.12) --
	( 57.04, 31.59) --
	( 58.40, 32.05) --
	( 59.77, 32.48) --
	( 61.14, 32.91) --
	( 62.50, 33.33) --
	( 63.87, 33.74) --
	( 65.23, 34.13) --
	( 66.60, 34.49) --
	( 67.97, 34.82) --
	( 69.33, 35.10) --
	( 70.70, 35.33) --
	( 72.06, 35.51) --
	( 73.43, 35.63) --
	( 74.80, 35.71) --
	( 76.16, 35.76) --
	( 77.53, 35.78) --
	( 78.89, 35.78) --
	( 80.26, 35.78) --
	( 81.63, 35.77) --
	( 82.99, 35.75) --
	( 84.36, 35.72) --
	( 85.72, 35.68) --
	( 87.09, 35.61) --
	( 88.45, 35.50) --
	( 89.82, 35.34) --
	( 91.19, 35.13) --
	( 92.55, 34.87) --
	( 93.92, 34.56) --
	( 95.28, 34.20) --
	( 96.65, 33.82) --
	( 98.02, 33.41) --
	( 99.38, 33.00) --
	(100.75, 32.60) --
	(102.11, 32.21) --
	(103.48, 31.82) --
	(104.85, 31.44) --
	(106.21, 31.04) --
	(107.58, 30.62) --
	(108.94, 30.15) --
	(110.31, 29.65) --
	(111.68, 29.10) --
	(113.04, 28.52) --
	(114.41, 27.92) --
	(115.77, 27.34) --
	(117.14, 26.79) --
	(118.51, 26.29) --
	(119.87, 25.85) --
	(121.24, 25.45) --
	(122.60, 25.10) --
	(123.97, 24.75) --
	(125.33, 24.40) --
	(126.70, 24.02) --
	(128.07, 23.59) --
	(129.43, 23.13) --
	(130.80, 22.65) --
	(132.16, 22.17) --
	(133.53, 21.70) --
	(134.90, 21.25) --
	(136.26, 20.84) --
	(137.63, 20.46) --
	(138.99, 20.08) --
	(140.36, 19.68) --
	(141.73, 19.24) --
	(143.09, 18.75) --
	(144.46, 18.20) --
	(145.82, 17.60) --
	(147.19, 16.98) --
	(148.56, 16.36);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 13.33, 33.11) --
	( 14.69, 32.85) --
	( 16.06, 32.66) --
	( 17.43, 32.55) --
	( 18.79, 32.53) --
	( 20.16, 32.59) --
	( 21.52, 32.70) --
	( 22.89, 32.83) --
	( 24.26, 32.93) --
	( 25.62, 32.98) --
	( 26.99, 32.94) --
	( 28.35, 32.80) --
	( 29.72, 32.54) --
	( 31.09, 32.15) --
	( 32.45, 31.62) --
	( 33.82, 30.92) --
	( 35.18, 30.01) --
	( 36.55, 28.87) --
	( 37.92, 27.49) --
	( 39.28, 25.88) --
	( 40.65, 24.11) --
	( 42.01, 22.29) --
	( 43.38, 20.53) --
	( 44.75, 18.98) --
	( 46.11, 17.77) --
	( 47.48, 16.97) --
	( 48.84, 16.66) --
	( 50.21, 16.83) --
	( 51.57, 17.44) --
	( 52.94, 18.41) --
	( 54.31, 19.63) --
	( 55.67, 20.97) --
	( 57.04, 22.31) --
	( 58.40, 23.53) --
	( 59.77, 24.54) --
	( 61.14, 25.29) --
	( 62.50, 25.77) --
	( 63.87, 26.00) --
	( 65.23, 26.02) --
	( 66.60, 25.86) --
	( 67.97, 25.60) --
	( 69.33, 25.27) --
	( 70.70, 24.90) --
	( 72.06, 24.53) --
	( 73.43, 24.18) --
	( 74.80, 23.85) --
	( 76.16, 23.56) --
	( 77.53, 23.29) --
	( 78.89, 23.05) --
	( 80.26, 22.84) --
	( 81.63, 22.65) --
	( 82.99, 22.47) --
	( 84.36, 22.31) --
	( 85.72, 22.16) --
	( 87.09, 22.01) --
	( 88.45, 21.88) --
	( 89.82, 21.74) --
	( 91.19, 21.61) --
	( 92.55, 21.46) --
	( 93.92, 21.30) --
	( 95.28, 21.11) --
	( 96.65, 20.90) --
	( 98.02, 20.66) --
	( 99.38, 20.39) --
	(100.75, 20.11) --
	(102.11, 19.80) --
	(103.48, 19.50) --
	(104.85, 19.21) --
	(106.21, 18.96) --
	(107.58, 18.75) --
	(108.94, 18.61) --
	(110.31, 18.53) --
	(111.68, 18.54) --
	(113.04, 18.63) --
	(114.41, 18.81) --
	(115.77, 19.08) --
	(117.14, 19.44) --
	(118.51, 19.88) --
	(119.87, 20.40) --
	(121.24, 20.99) --
	(122.60, 21.65) --
	(123.97, 22.36) --
	(125.33, 23.12) --
	(126.70, 23.91) --
	(128.07, 24.74) --
	(129.43, 25.59) --
	(130.80, 26.45) --
	(132.16, 27.31) --
	(133.53, 28.17) --
	(134.90, 29.00) --
	(136.26, 29.81) --
	(137.63, 30.57) --
	(138.99, 31.28) --
	(140.36, 31.94) --
	(141.73, 32.55) --
	(143.09, 33.11) --
	(144.46, 33.63) --
	(145.82, 34.12) --
	(147.19, 34.60) --
	(148.56, 35.06);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 13.33, 33.69) --
	( 14.69, 33.82) --
	( 16.06, 33.90) --
	( 17.43, 33.90) --
	( 18.79, 33.80) --
	( 20.16, 33.60) --
	( 21.52, 33.32) --
	( 22.89, 32.97) --
	( 24.26, 32.58) --
	( 25.62, 32.19) --
	( 26.99, 31.80) --
	( 28.35, 31.46) --
	( 29.72, 31.19) --
	( 31.09, 31.02) --
	( 32.45, 30.98) --
	( 33.82, 31.12) --
	( 35.18, 31.45) --
	( 36.55, 31.99) --
	( 37.92, 32.72) --
	( 39.28, 33.59) --
	( 40.65, 34.54) --
	( 42.01, 35.46) --
	( 43.38, 36.24) --
	( 44.75, 36.79) --
	( 46.11, 37.04) --
	( 47.48, 36.94) --
	( 48.84, 36.47) --
	( 50.21, 35.64) --
	( 51.57, 34.47) --
	( 52.94, 33.04) --
	( 54.31, 31.41) --
	( 55.67, 29.69) --
	( 57.04, 27.96) --
	( 58.40, 26.34) --
	( 59.77, 24.90) --
	( 61.14, 23.71) --
	( 62.50, 22.79) --
	( 63.87, 22.14) --
	( 65.23, 21.70) --
	( 66.60, 21.44) --
	( 67.97, 21.29) --
	( 69.33, 21.20) --
	( 70.70, 21.11) --
	( 72.06, 21.01) --
	( 73.43, 20.90) --
	( 74.80, 20.77) --
	( 76.16, 20.66) --
	( 77.53, 20.58) --
	( 78.89, 20.56) --
	( 80.26, 20.63) --
	( 81.63, 20.79) --
	( 82.99, 21.05) --
	( 84.36, 21.40) --
	( 85.72, 21.83) --
	( 87.09, 22.32) --
	( 88.45, 22.84) --
	( 89.82, 23.37) --
	( 91.19, 23.90) --
	( 92.55, 24.42) --
	( 93.92, 24.94) --
	( 95.28, 25.48) --
	( 96.65, 26.05) --
	( 98.02, 26.67) --
	( 99.38, 27.35) --
	(100.75, 28.10) --
	(102.11, 28.89) --
	(103.48, 29.70) --
	(104.85, 30.51) --
	(106.21, 31.29) --
	(107.58, 32.02) --
	(108.94, 32.71) --
	(110.31, 33.36) --
	(111.68, 33.98) --
	(113.04, 34.58) --
	(114.41, 35.17) --
	(115.77, 35.73) --
	(117.14, 36.23) --
	(118.51, 36.65) --
	(119.87, 36.95) --
	(121.24, 37.12) --
	(122.60, 37.15) --
	(123.97, 37.06) --
	(125.33, 36.89) --
	(126.70, 36.65) --
	(128.07, 36.39) --
	(129.43, 36.14) --
	(130.80, 35.89) --
	(132.16, 35.65) --
	(133.53, 35.40) --
	(134.90, 35.14) --
	(136.26, 34.86) --
	(137.63, 34.55) --
	(138.99, 34.22) --
	(140.36, 33.87) --
	(141.73, 33.53) --
	(143.09, 33.19) --
	(144.46, 32.86) --
	(145.82, 32.53) --
	(147.19, 32.21) --
	(148.56, 31.91);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 13.33, 35.16) --
	( 14.69, 35.01) --
	( 16.06, 34.92) --
	( 17.43, 34.86) --
	( 18.79, 34.82) --
	( 20.16, 34.76) --
	( 21.52, 34.66) --
	( 22.89, 34.47) --
	( 24.26, 34.19) --
	( 25.62, 33.83) --
	( 26.99, 33.40) --
	( 28.35, 32.95) --
	( 29.72, 32.50) --
	( 31.09, 32.11) --
	( 32.45, 31.82) --
	( 33.82, 31.68) --
	( 35.18, 31.72) --
	( 36.55, 31.96) --
	( 37.92, 32.40) --
	( 39.28, 33.01) --
	( 40.65, 33.74) --
	( 42.01, 34.48) --
	( 43.38, 35.15) --
	( 44.75, 35.64) --
	( 46.11, 35.85) --
	( 47.48, 35.74) --
	( 48.84, 35.27) --
	( 50.21, 34.44) --
	( 51.57, 33.29) --
	( 52.94, 31.89) --
	( 54.31, 30.32) --
	( 55.67, 28.68) --
	( 57.04, 27.07) --
	( 58.40, 25.58) --
	( 59.77, 24.28) --
	( 61.14, 23.20) --
	( 62.50, 22.36) --
	( 63.87, 21.75) --
	( 65.23, 21.32) --
	( 66.60, 21.06) --
	( 67.97, 20.93) --
	( 69.33, 20.89) --
	( 70.70, 20.94) --
	( 72.06, 21.05) --
	( 73.43, 21.20) --
	( 74.80, 21.39) --
	( 76.16, 21.59) --
	( 77.53, 21.80) --
	( 78.89, 22.00) --
	( 80.26, 22.18) --
	( 81.63, 22.34) --
	( 82.99, 22.47) --
	( 84.36, 22.59) --
	( 85.72, 22.72) --
	( 87.09, 22.87) --
	( 88.45, 23.06) --
	( 89.82, 23.30) --
	( 91.19, 23.60) --
	( 92.55, 23.97) --
	( 93.92, 24.41) --
	( 95.28, 24.91) --
	( 96.65, 25.46) --
	( 98.02, 26.07) --
	( 99.38, 26.72) --
	(100.75, 27.40) --
	(102.11, 28.10) --
	(103.48, 28.82) --
	(104.85, 29.54) --
	(106.21, 30.26) --
	(107.58, 30.96) --
	(108.94, 31.65) --
	(110.31, 32.31) --
	(111.68, 32.95) --
	(113.04, 33.57) --
	(114.41, 34.15) --
	(115.77, 34.69) --
	(117.14, 35.18) --
	(118.51, 35.61) --
	(119.87, 35.96) --
	(121.24, 36.23) --
	(122.60, 36.42) --
	(123.97, 36.55) --
	(125.33, 36.62) --
	(126.70, 36.67) --
	(128.07, 36.70) --
	(129.43, 36.72) --
	(130.80, 36.74) --
	(132.16, 36.75) --
	(133.53, 36.70) --
	(134.90, 36.59) --
	(136.26, 36.39) --
	(137.63, 36.08) --
	(138.99, 35.69) --
	(140.36, 35.23) --
	(141.73, 34.75) --
	(143.09, 34.30) --
	(144.46, 33.93) --
	(145.82, 33.67) --
	(147.19, 33.54) --
	(148.56, 33.52);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 13.33, 33.35) --
	( 14.69, 33.10) --
	( 16.06, 32.69) --
	( 17.43, 32.15) --
	( 18.79, 31.48) --
	( 20.16, 30.71) --
	( 21.52, 29.88) --
	( 22.89, 29.04) --
	( 24.26, 28.25) --
	( 25.62, 27.58) --
	( 26.99, 27.08) --
	( 28.35, 26.77) --
	( 29.72, 26.68) --
	( 31.09, 26.82) --
	( 32.45, 27.16) --
	( 33.82, 27.73) --
	( 35.18, 28.53) --
	( 36.55, 29.57) --
	( 37.92, 30.85) --
	( 39.28, 32.36) --
	( 40.65, 34.05) --
	( 42.01, 35.81) --
	( 43.38, 37.52) --
	( 44.75, 39.02) --
	( 46.11, 40.17) --
	( 47.48, 40.83) --
	( 48.84, 40.91) --
	( 50.21, 40.38) --
	( 51.57, 39.25) --
	( 52.94, 37.63) --
	( 54.31, 35.67) --
	( 55.67, 33.56) --
	( 57.04, 31.49) --
	( 58.40, 29.64) --
	( 59.77, 28.13) --
	( 61.14, 27.01) --
	( 62.50, 26.26) --
	( 63.87, 25.82) --
	( 65.23, 25.59) --
	( 66.60, 25.47) --
	( 67.97, 25.38) --
	( 69.33, 25.28) --
	( 70.70, 25.17) --
	( 72.06, 25.06) --
	( 73.43, 24.98) --
	( 74.80, 24.96) --
	( 76.16, 25.00) --
	( 77.53, 25.11) --
	( 78.89, 25.28) --
	( 80.26, 25.49) --
	( 81.63, 25.73) --
	( 82.99, 26.01) --
	( 84.36, 26.35) --
	( 85.72, 26.76) --
	( 87.09, 27.27) --
	( 88.45, 27.88) --
	( 89.82, 28.58) --
	( 91.19, 29.32) --
	( 92.55, 30.08) --
	( 93.92, 30.80) --
	( 95.28, 31.46) --
	( 96.65, 32.04) --
	( 98.02, 32.56) --
	( 99.38, 33.04) --
	(100.75, 33.54) --
	(102.11, 34.09) --
	(103.48, 34.70) --
	(104.85, 35.37) --
	(106.21, 36.06) --
	(107.58, 36.74) --
	(108.94, 37.33) --
	(110.31, 37.81) --
	(111.68, 38.16) --
	(113.04, 38.36) --
	(114.41, 38.45) --
	(115.77, 38.45) --
	(117.14, 38.39) --
	(118.51, 38.29) --
	(119.87, 38.16) --
	(121.24, 37.96) --
	(122.60, 37.69) --
	(123.97, 37.32) --
	(125.33, 36.83) --
	(126.70, 36.23) --
	(128.07, 35.53) --
	(129.43, 34.78) --
	(130.80, 34.02) --
	(132.16, 33.28) --
	(133.53, 32.62) --
	(134.90, 32.05) --
	(136.26, 31.58) --
	(137.63, 31.22) --
	(138.99, 30.97) --
	(140.36, 30.81) --
	(141.73, 30.73) --
	(143.09, 30.72) --
	(144.46, 30.76) --
	(145.82, 30.81) --
	(147.19, 30.86) --
	(148.56, 30.86);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 13.33, 33.90) --
	( 14.69, 33.97) --
	( 16.06, 33.98) --
	( 17.43, 33.91) --
	( 18.79, 33.74) --
	( 20.16, 33.45) --
	( 21.52, 33.07) --
	( 22.89, 32.64) --
	( 24.26, 32.22) --
	( 25.62, 31.87) --
	( 26.99, 31.62) --
	( 28.35, 31.49) --
	( 29.72, 31.46) --
	( 31.09, 31.50) --
	( 32.45, 31.58) --
	( 33.82, 31.68) --
	( 35.18, 31.81) --
	( 36.55, 32.00) --
	( 37.92, 32.27) --
	( 39.28, 32.67) --
	( 40.65, 33.18) --
	( 42.01, 33.76) --
	( 43.38, 34.34) --
	( 44.75, 34.81) --
	( 46.11, 35.08) --
	( 47.48, 35.06) --
	( 48.84, 34.69) --
	( 50.21, 33.95) --
	( 51.57, 32.88) --
	( 52.94, 31.53) --
	( 54.31, 30.01) --
	( 55.67, 28.41) --
	( 57.04, 26.86) --
	( 58.40, 25.43) --
	( 59.77, 24.18) --
	( 61.14, 23.12) --
	( 62.50, 22.24) --
	( 63.87, 21.51) --
	( 65.23, 20.89) --
	( 66.60, 20.36) --
	( 67.97, 19.91) --
	( 69.33, 19.54) --
	( 70.70, 19.28) --
	( 72.06, 19.14) --
	( 73.43, 19.11) --
	( 74.80, 19.20) --
	( 76.16, 19.37) --
	( 77.53, 19.58) --
	( 78.89, 19.81) --
	( 80.26, 20.01) --
	( 81.63, 20.17) --
	( 82.99, 20.30) --
	( 84.36, 20.41) --
	( 85.72, 20.55) --
	( 87.09, 20.74) --
	( 88.45, 21.03) --
	( 89.82, 21.44) --
	( 91.19, 21.95) --
	( 92.55, 22.57) --
	( 93.92, 23.25) --
	( 95.28, 23.95) --
	( 96.65, 24.65) --
	( 98.02, 25.32) --
	( 99.38, 25.96) --
	(100.75, 26.57) --
	(102.11, 27.18) --
	(103.48, 27.80) --
	(104.85, 28.44) --
	(106.21, 29.12) --
	(107.58, 29.83) --
	(108.94, 30.55) --
	(110.31, 31.25) --
	(111.68, 31.92) --
	(113.04, 32.54) --
	(114.41, 33.10) --
	(115.77, 33.60) --
	(117.14, 34.07) --
	(118.51, 34.51) --
	(119.87, 34.92) --
	(121.24, 35.32) --
	(122.60, 35.69) --
	(123.97, 36.02) --
	(125.33, 36.27) --
	(126.70, 36.43) --
	(128.07, 36.49) --
	(129.43, 36.45) --
	(130.80, 36.33) --
	(132.16, 36.15) --
	(133.53, 35.92) --
	(134.90, 35.69) --
	(136.26, 35.46) --
	(137.63, 35.24) --
	(138.99, 35.03) --
	(140.36, 34.83) --
	(141.73, 34.62) --
	(143.09, 34.40) --
	(144.46, 34.16) --
	(145.82, 33.90) --
	(147.19, 33.62) --
	(148.56, 33.35);
\end{scope}
\end{tikzpicture}


==> supplementary-files/figs/simulation/simulation_plot-loglog.tex <==
% Created by tikzDevice version 0.12.6 on 2026-05-12 18:46:30
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (404.71,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (404.71,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 37.09, 61.14) rectangle (154.13,158.60);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.09, 61.14) rectangle (154.13,158.60);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 44.62,124.52) --
	( 85.20, 91.44) --
	(115.90, 77.03) --
	(146.60, 66.26);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round] ( 44.62,124.55) --
	( 85.20, 93.43) --
	(115.90, 79.81) --
	(146.60, 70.68);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.41,124.98) --
	( 46.84,124.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.62,124.98) --
	( 44.62,124.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.41,124.11) --
	( 46.84,124.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.99, 92.26) --
	( 87.42, 92.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.20, 92.26) --
	( 85.20, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.99, 90.52) --
	( 87.42, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.68, 77.89) --
	(118.11, 77.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.90, 77.89) --
	(115.90, 76.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.68, 76.25) --
	(118.11, 76.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.38, 66.99) --
	(148.81, 66.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.60, 66.99) --
	(146.60, 65.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.38, 65.57) --
	(148.81, 65.57);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.41,125.06) --
	( 46.84,125.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.62,125.06) --
	( 44.62,124.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.41,124.09) --
	( 46.84,124.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.99, 94.31) --
	( 87.42, 94.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.20, 94.31) --
	( 85.20, 92.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.99, 92.60) --
	( 87.42, 92.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.68, 80.52) --
	(118.11, 80.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.90, 80.52) --
	(115.90, 79.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.68, 79.05) --
	(118.11, 79.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.38, 71.25) --
	(148.81, 71.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.60, 71.25) --
	(146.60, 70.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.38, 70.11) --
	(148.81, 70.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.09, 61.14) rectangle (154.13,158.60);
\end{scope}
\begin{scope}
\path[clip] (159.63, 61.14) rectangle (276.67,158.60);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (159.63, 61.14) rectangle (276.67,158.60);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round] (167.16,135.70) --
	(207.74,110.32) --
	(238.44,102.13) --
	(269.14, 90.38);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round] (167.16,136.19) --
	(207.74,114.43) --
	(238.44,108.61) --
	(269.14,101.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.95,136.37) --
	(169.38,136.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.16,136.37) --
	(167.16,135.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.95,135.05) --
	(169.38,135.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.53,111.20) --
	(209.96,111.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.74,111.20) --
	(207.74,109.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.53,109.44) --
	(209.96,109.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.23,102.86) --
	(240.65,102.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.44,102.86) --
	(238.44,101.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.23,101.45) --
	(240.65,101.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.92, 91.16) --
	(271.35, 91.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.14, 91.16) --
	(269.14, 89.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.92, 89.58) --
	(271.35, 89.58);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.95,136.84) --
	(169.38,136.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.16,136.84) --
	(167.16,135.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.95,135.45) --
	(169.38,135.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.53,115.37) --
	(209.96,115.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.74,115.37) --
	(207.74,113.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.53,113.59) --
	(209.96,113.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.23,109.28) --
	(240.65,109.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.44,109.28) --
	(238.44,107.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.23,107.99) --
	(240.65,107.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.92,102.35) --
	(271.35,102.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.14,102.35) --
	(269.14,101.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.92,101.14) --
	(271.35,101.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.63, 61.14) rectangle (276.67,158.60);
\end{scope}
\begin{scope}
\path[clip] (282.17, 61.14) rectangle (399.21,158.60);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (282.17, 61.14) rectangle (399.21,158.60);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round] (289.71,152.31) --
	(330.28,143.65) --
	(360.98,135.37) --
	(391.68,127.70);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round] (289.71,153.18) --
	(330.28,146.78) --
	(360.98,141.67) --
	(391.68,139.44);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.49,153.21) --
	(291.92,153.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.71,153.21) --
	(289.71,151.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.49,151.40) --
	(291.92,151.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.07,144.88) --
	(332.50,144.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.28,144.88) --
	(330.28,142.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.07,142.42) --
	(332.50,142.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.77,136.43) --
	(363.20,136.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.98,136.43) --
	(360.98,134.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.77,134.36) --
	(363.20,134.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.46,128.58) --
	(393.89,128.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.68,128.58) --
	(391.68,126.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.46,126.81) --
	(393.89,126.81);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.49,154.17) --
	(291.92,154.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.71,154.17) --
	(289.71,152.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.49,152.16) --
	(291.92,152.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.07,147.84) --
	(332.50,147.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.28,147.84) --
	(330.28,145.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.07,145.74) --
	(332.50,145.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.77,142.43) --
	(363.20,142.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.98,142.43) --
	(360.98,140.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.77,140.93) --
	(363.20,140.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.46,140.05) --
	(393.89,140.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.68,140.05) --
	(391.68,138.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.46,138.87) --
	(393.89,138.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (282.17, 61.14) rectangle (399.21,158.60);
\end{scope}
\begin{scope}
\path[clip] ( 37.09,158.60) rectangle (154.13,175.17);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] ( 37.09,158.60) rectangle (154.13,175.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 95.61,163.86) {$\tau_{\varepsilon} = \pi/10$};
\end{scope}
\begin{scope}
\path[clip] (159.63,158.60) rectangle (276.67,175.17);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (159.63,158.60) rectangle (276.67,175.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (218.15,163.86) {$\tau_{\varepsilon} = 2\pi/10$};
\end{scope}
\begin{scope}
\path[clip] (282.17,158.60) rectangle (399.21,175.17);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (282.17,158.60) rectangle (399.21,175.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (340.69,163.86) {$\tau_{\varepsilon} = 4\pi/10$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect] ( 37.09, 61.14) --
	(154.13, 61.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.81, 58.39) --
	( 44.81, 61.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.96, 58.39) --
	( 66.96, 61.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.10, 58.39) --
	( 89.10, 61.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.24, 58.39) --
	(111.24, 61.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.38, 58.39) --
	(133.38, 61.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 44.81, 50.13) {3.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 66.96, 50.13) {3.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 89.10, 50.13) {4.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.24, 50.13) {4.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (133.38, 50.13) {5.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect] (159.63, 61.14) --
	(276.67, 61.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.35, 58.39) --
	(167.35, 61.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.50, 58.39) --
	(189.50, 61.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.64, 58.39) --
	(211.64, 61.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.78, 58.39) --
	(233.78, 61.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.93, 58.39) --
	(255.93, 61.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (167.35, 50.13) {3.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.50, 50.13) {3.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (211.64, 50.13) {4.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (233.78, 50.13) {4.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (255.93, 50.13) {5.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect] (282.17, 61.14) --
	(399.21, 61.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.89, 58.39) --
	(289.89, 61.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.04, 58.39) --
	(312.04, 61.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.18, 58.39) --
	(334.18, 61.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.32, 58.39) --
	(356.32, 61.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.47, 58.39) --
	(378.47, 61.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (289.89, 50.13) {3.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (312.04, 50.13) {3.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.18, 50.13) {4.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (356.32, 50.13) {4.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (378.47, 50.13) {5.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect] ( 37.09, 61.14) --
	( 37.09,158.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.14, 65.63) {-2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.14, 85.12) {-1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.14,104.61) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.14,124.11) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.14,143.60) {0.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.34, 68.66) --
	( 37.09, 68.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.34, 88.15) --
	( 37.09, 88.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.34,107.64) --
	( 37.09,107.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.34,127.14) --
	( 37.09,127.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.34,146.63) --
	( 37.09,146.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (218.15, 38.09) {log(n)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,109.87) {log(MSE)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);

\path[] (102.44,  5.50) rectangle (333.86, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (107.94, 14.44) {model};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (142.46, 11.00) rectangle (156.91, 25.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round] (143.90, 18.23) -- (155.47, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (215.10, 11.00) rectangle (229.56, 25.45);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round] (216.55, 18.23) -- (228.11, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (162.41, 15.20) {Our method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (235.06, 15.20) {tangent space regression};
\end{scope}
\end{tikzpicture}

